Extending a word property for twisted Coxeter systems

We prove two extensions of Hansson and Hultman's word property for certain analogues of reduced words associated to twisted involutions in Coxeter groups. Our first extension concerns the superset of such words in which terms with a natural commutativity property may be optionally primed. Our other extension involves variants of these words in which a defining minimal length condition is relaxed. In type A the sets considered are closely related to generating functions for Schur Q-functions and K-theoretic Schur P-functions.

==> hecke4321.png.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,xscale=0.28,yscale=0.25]
  \pgfsetlinewidth{1bp}
\tiny%
\pgfsetcolor{black}
  % Edge: 231213 -- 231231
  \pgfsetcolor{gray}
  \draw [solid] (346.48bp,722.35bp) .. controls (363.75bp,725.7bp) and (386.01bp,730.02bp)  .. (403.3bp,733.38bp);
  % Edge: 231213 -- 232123
  \draw [] (292.13bp,706.87bp) .. controls (276.82bp,701.11bp) and (257.74bp,693.93bp)  .. (242.4bp,688.16bp);
  % Edge: 31213 -- 31231
  \draw [solid] (192.0bp,954.16bp) .. controls (203.04bp,971.19bp) and (219.34bp,996.35bp)  .. (230.29bp,1013.3bp);
  % Edge: 31213 -- 32123
  \draw [] (170.57bp,917.64bp) .. controls (161.55bp,900.45bp) and (148.06bp,874.73bp)  .. (139.05bp,857.56bp);
  % Edge: 21321 -- 23121
  \draw [solid] (679.02bp,808.99bp) .. controls (686.77bp,788.54bp) and (699.27bp,755.56bp)  .. (707.03bp,735.11bp);
  % Edge: 21321 -- 212321
  \pgfsetcolor{orange}
  \draw [] (650.57bp,845.59bp) .. controls (636.58bp,857.53bp) and (618.41bp,873.02bp)  .. (604.46bp,884.93bp);
  % Edge: 23121 -- 23212
  \pgfsetcolor{gray}
  \draw [] (716.0bp,698.77bp) .. controls (718.59bp,675.99bp) and (723.01bp,637.09bp)  .. (725.6bp,614.25bp);
  % Edge: 312132 -- 312312
  \draw [solid] (103.56bp,1134.0bp) .. controls (117.62bp,1142.4bp) and (134.73bp,1152.5bp)  .. (148.79bp,1160.9bp);
  % Edge: 312132 -- 321232
  \draw [] (69.045bp,1099.5bp) .. controls (59.72bp,1076.1bp) and (43.647bp,1035.8bp)  .. (34.308bp,1012.4bp);
  % Edge: 132132 -- 312132
  \draw [solid] (136.47bp,1202.6bp) .. controls (123.14bp,1183.8bp) and (102.59bp,1154.8bp)  .. (89.304bp,1136.1bp);
  % Edge: 132132 -- 132312
  \draw [solid] (176.82bp,1224.2bp) .. controls (197.88bp,1226.6bp) and (226.91bp,1229.9bp)  .. (247.96bp,1232.3bp);
  % Edge: 13231 -- 31231
  \draw [solid] (328.52bp,1039.4bp) .. controls (310.5bp,1037.7bp) and (286.99bp,1035.5bp)  .. (269.02bp,1033.8bp);
  % Edge: 123121 -- 123212
  \draw [] (486.42bp,1159.7bp) .. controls (469.61bp,1171.6bp) and (447.71bp,1187.1bp)  .. (430.87bp,1199.1bp);
  % Edge: 123212 -- 132312
  \draw [] (377.85bp,1221.1bp) .. controls (355.68bp,1224.2bp) and (324.53bp,1228.6bp)  .. (302.36bp,1231.7bp);
  % Edge: 12132 -- 12312
  \draw [solid] (419.28bp,280.46bp) .. controls (430.82bp,267.39bp) and (446.33bp,249.81bp)  .. (457.86bp,236.75bp);
  % Edge: 12132 -- 21232
  \draw [] (407.08bp,316.69bp) .. controls (411.49bp,337.71bp) and (418.73bp,372.19bp)  .. (423.15bp,393.19bp);
  % Edge: 23212 -- 32312
  \draw [] (754.94bp,589.01bp) .. controls (772.21bp,584.56bp) and (794.47bp,578.82bp)  .. (811.76bp,574.36bp);
  % Edge: 121321 -- 123121
  \draw [solid] (546.32bp,1040.0bp) .. controls (538.72bp,1062.5bp) and (525.86bp,1100.6bp)  .. (518.23bp,1123.2bp);
  % Edge: 121321 -- 212321
  \draw [] (557.12bp,1003.8bp) .. controls (562.88bp,981.48bp) and (572.63bp,943.71bp)  .. (578.42bp,921.33bp);
  % Edge: 212321 -- 213231
  \draw [] (563.29bp,884.88bp) .. controls (550.41bp,873.02bp) and (533.69bp,857.63bp)  .. (520.85bp,845.8bp);
  % Edge: 321232 -- 321323
  \draw [] (28.311bp,975.94bp) .. controls (30.167bp,950.31bp) and (33.54bp,903.74bp)  .. (35.402bp,878.05bp);
  % Edge: 321323 -- 323123
  \draw [solid] (51.724bp,841.44bp) .. controls (66.996bp,822.74bp) and (90.531bp,793.93bp)  .. (105.76bp,775.29bp);
  % Edge: 32132 -- 32312
  \draw [solid] (872.28bp,486.82bp) .. controls (865.0bp,504.49bp) and (853.98bp,531.26bp)  .. (846.67bp,549.0bp);
  % Edge: 21323 -- 23123
  \draw [solid] (307.53bp,495.82bp) .. controls (293.76bp,510.63bp) and (274.51bp,531.34bp)  .. (260.83bp,546.06bp);
  % Edge: 23123 -- 232123
  \pgfsetcolor{orange}
  \draw [] (239.45bp,582.15bp) .. controls (234.06bp,603.33bp) and (225.17bp,638.27bp)  .. (219.75bp,659.57bp);
  % Edge: 2132 -- 2312
  \pgfsetcolor{gray}
  \draw [solid] (573.73bp,457.13bp) .. controls (588.24bp,466.02bp) and (606.06bp,476.93bp)  .. (620.58bp,485.83bp);
  % Edge: 2132 -- 21232
  \pgfsetcolor{orange}
  \draw [] (519.46bp,433.89bp) .. controls (499.88bp,429.1bp) and (473.55bp,422.65bp)  .. (453.99bp,417.86bp);
  % Edge: 2312 -- 23212
  \draw [] (663.17bp,520.51bp) .. controls (677.23bp,536.97bp) and (697.91bp,561.19bp)  .. (712.04bp,577.73bp);
  % Edge: 132312 -- 312312
  \pgfsetcolor{gray}
  \draw [solid] (248.06bp,1219.5bp) .. controls (234.07bp,1211.3bp) and (217.04bp,1201.2bp)  .. (203.05bp,1193.0bp);
  % Edge: 32123 -- 323123
  \pgfsetcolor{orange}
  \draw [] (127.61bp,821.25bp) .. controls (126.13bp,807.58bp) and (124.1bp,788.99bp)  .. (122.61bp,775.34bp);
  % Edge: 213213 -- 231213
  \pgfsetcolor{gray}
  \draw [solid] (379.24bp,773.68bp) .. controls (366.88bp,762.02bp) and (350.86bp,746.91bp)  .. (338.48bp,735.23bp);
  % Edge: 213213 -- 213231
  \draw [solid] (425.42bp,801.21bp) .. controls (440.41bp,806.45bp) and (459.0bp,812.95bp)  .. (474.02bp,818.2bp);
  % Edge: 1321 -- 3121
  \draw [solid] (1121.8bp,567.97bp) .. controls (1108.0bp,570.24bp) and (1091.3bp,572.99bp)  .. (1077.5bp,575.26bp);
  % Edge: 3121 -- 3212
  \draw [] (1023.2bp,582.24bp) .. controls (1008.1bp,583.64bp) and (989.42bp,585.38bp)  .. (974.31bp,586.78bp);
  % Edge: 12321 -- 13231
  \draw [] (438.2bp,1043.2bp) .. controls (421.35bp,1042.9bp) and (399.76bp,1042.6bp)  .. (382.91bp,1042.4bp);
  % Edge: 12321 -- 121321
  \pgfsetcolor{orange}
  \draw [] (492.37bp,1036.8bp) .. controls (502.87bp,1034.2bp) and (514.87bp,1031.2bp)  .. (525.37bp,1028.6bp);
  % Edge: 232123 -- 323123
  \pgfsetcolor{gray}
  \draw [] (193.18bp,696.26bp) .. controls (177.92bp,709.05bp) and (157.65bp,726.05bp)  .. (142.42bp,738.82bp);
  % Edge: 21232 -- 21323
  \draw [] (399.79bp,428.81bp) .. controls (384.98bp,438.38bp) and (366.71bp,450.2bp)  .. (351.89bp,459.79bp);
  % Edge: 3212 -- 32312
  \pgfsetcolor{orange}
  \draw [] (919.76bp,583.76bp) .. controls (903.42bp,580.42bp) and (882.69bp,576.19bp)  .. (866.34bp,572.85bp);
  % Edge: 13213 -- 31213
  \pgfsetcolor{gray}
  \draw [solid] (252.53bp,959.87bp) .. controls (238.46bp,955.18bp) and (221.34bp,949.48bp)  .. (207.28bp,944.8bp);
  % Edge: 13213 -- 13231
  \draw [solid] (298.56bp,987.0bp) .. controls (310.25bp,998.24bp) and (325.24bp,1012.6bp)  .. (336.94bp,1023.9bp);
  % Edge: 213231 -- 231231
  \draw [solid] (486.93bp,809.69bp) .. controls (474.77bp,794.35bp) and (457.39bp,772.41bp)  .. (445.17bp,756.98bp);
  % Edge: 1323 -- 3123
  \draw [solid] (294.68bp,96.09bp) .. controls (289.81bp,78.895bp) and (282.53bp,53.179bp)  .. (277.67bp,36.01bp);
  % Edge: 1232 -- 12132
  \pgfsetcolor{orange}
  \draw [] (350.02bp,229.5bp) .. controls (361.55bp,244.46bp) and (377.85bp,265.61bp)  .. (389.37bp,280.56bp);
  % Edge: 1232 -- 1323
  \pgfsetcolor{gray}
  \draw [] (329.27bp,193.15bp) .. controls (322.78bp,175.76bp) and (313.08bp,149.76bp)  .. (306.6bp,132.39bp);
  % Node: 231213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (319.22bp,717.05bp) node {$231213$};
\end{scope}
  % Node: 231231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (430.67bp,738.69bp) node {$231231$};
\end{scope}
  % Node: 232123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (215.08bp,677.89bp) node {$232123$};
\end{scope}
  % Node: 31213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.06bp,935.74bp) node {$31213$};
\end{scope}
  % Node: 31231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (241.98bp,1031.3bp) node {$31231$};
\end{scope}
  % Node: 32123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (129.61bp,839.55bp) node {$32123$};
\end{scope}
  % Node: 21321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (672.11bp,827.21bp) node {$21321$};
\end{scope}
  % Node: 23121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (713.95bp,716.86bp) node {$23121$};
\end{scope}
  % Node: 212321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (583.11bp,903.14bp) node {$212321$};
\end{scope}
  % Node: 23212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (727.67bp,596.04bp) node {$23212$};
\end{scope}
  % Node: 312132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (76.323bp,1117.8bp) node {$312132$};
\end{scope}
  % Node: 312312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (175.99bp,1177.1bp) node {$312312$};
\end{scope}
  % Node: 321232
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,994.04bp) node {$321232$};
\end{scope}
  % Node: 132132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (149.57bp,1221.1bp) node {$132132$};
\end{scope}
  % Node: 132312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (275.16bp,1235.5bp) node {$132312$};
\end{scope}
  % Node: 13231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (355.78bp,1042.0bp) node {$13231$};
\end{scope}
  % Node: 123121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (512.03bp,1141.6bp) node {$123121$};
\end{scope}
  % Node: 123212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (405.09bp,1217.3bp) node {$123212$};
\end{scope}
  % Node: 12132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (403.27bp,298.59bp) node {$12132$};
\end{scope}
  % Node: 12312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (473.8bp,218.69bp) node {$12312$};
\end{scope}
  % Node: 21232
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (426.94bp,411.24bp) node {$21232$};
\end{scope}
  % Node: 32312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (839.14bp,567.3bp) node {$32312$};
\end{scope}
  % Node: 121321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (552.47bp,1021.8bp) node {$121321$};
\end{scope}
  % Node: 213231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (501.2bp,827.71bp) node {$213231$};
\end{scope}
  % Node: 321323
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (36.723bp,859.8bp) node {$321323$};
\end{scope}
  % Node: 323123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (120.63bp,757.09bp) node {$323123$};
\end{scope}
  % Node: 32132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (879.72bp,468.74bp) node {$32132$};
\end{scope}
  % Node: 21323
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (324.61bp,477.43bp) node {$21323$};
\end{scope}
  % Node: 23123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (244.04bp,564.13bp) node {$23123$};
\end{scope}
  % Node: 2132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (546.62bp,440.54bp) node {$2132$};
\end{scope}
  % Node: 2312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (647.76bp,502.47bp) node {$2312$};
\end{scope}
  % Node: 213213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (398.41bp,791.77bp) node {$213213$};
\end{scope}
  % Node: 1321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1149.0bp,563.5bp) node {$1321$};
\end{scope}
  % Node: 3121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1050.3bp,579.73bp) node {$3121$};
\end{scope}
  % Node: 3212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (946.98bp,589.31bp) node {$3212$};
\end{scope}
  % Node: 12321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (465.26bp,1043.6bp) node {$12321$};
\end{scope}
  % Node: 13213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (279.77bp,968.94bp) node {$13213$};
\end{scope}
  % Node: 1323
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (299.8bp,114.18bp) node {$1323$};
\end{scope}
  % Node: 3123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (272.57bp,18.0bp) node {$3123$};
\end{scope}
  % Node: 1232
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (336.1bp,211.44bp) node {$1232$};
\end{scope}
%
\end{tikzpicture}



==> invol54321.png.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.18]
  \pgfsetlinewidth{0.5bp}
\small%
\pgfsetcolor{black}
  % Edge: 123423 -- 213423
  \pgfsetcolor{orange}
  \draw [] (578.61bp,1042.9bp) .. controls (565.92bp,1044.6bp) and (523.61bp,1050.4bp)  .. (510.7bp,1052.1bp);
  % Edge: 213423 -- 231423
  \pgfsetcolor{gray}
  \draw [solid] (503.14bp,1052.1bp) .. controls (489.8bp,1050.1bp) and (445.03bp,1043.4bp)  .. (432.03bp,1041.4bp);
  % Edge: 231423 -- 321423
  \pgfsetcolor{orange}
  \draw [] (424.58bp,1040.6bp) .. controls (410.85bp,1039.5bp) and (364.82bp,1035.7bp)  .. (351.46bp,1034.6bp);
  % Edge: 231423 -- 234123
  \pgfsetcolor{gray}
  \draw [solid] (426.62bp,1037.8bp) .. controls (419.61bp,1026.1bp) and (394.69bp,984.38bp)  .. (387.45bp,972.26bp);
  % Edge: 321423 -- 324123
  \draw [solid] (345.98bp,1031.0bp) .. controls (339.04bp,1018.4bp) and (314.21bp,973.29bp)  .. (307.36bp,960.84bp);
  % Edge: 234132 -- 324132
  \pgfsetcolor{orange}
  \draw [] (757.87bp,132.71bp) .. controls (744.09bp,131.27bp) and (697.86bp,126.45bp)  .. (684.44bp,125.05bp);
  % Edge: 234132 -- 234312
  \pgfsetcolor{gray}
  \draw [solid] (761.96bp,129.13bp) .. controls (762.55bp,116.15bp) and (764.42bp,75.164bp)  .. (764.98bp,62.673bp);
  % Edge: 324132 -- 342132
  \draw [solid] (676.94bp,123.97bp) .. controls (663.48bp,121.53bp) and (618.31bp,113.33bp)  .. (605.19bp,110.96bp);
  % Edge: 324132 -- 324312
  \draw [solid] (680.28bp,120.85bp) .. controls (678.74bp,108.53bp) and (673.9bp,69.899bp)  .. (672.36bp,57.554bp);
  % Edge: 123432 -- 124342
  \draw [] (900.22bp,341.18bp) .. controls (913.92bp,344.58bp) and (959.9bp,355.99bp)  .. (973.24bp,359.3bp);
  % Edge: 123432 -- 213432
  \pgfsetcolor{orange}
  \draw [] (895.24bp,336.42bp) .. controls (891.41bp,323.02bp) and (878.54bp,278.1bp)  .. (874.81bp,265.06bp);
  % Edge: 124342 -- 214342
  \draw [] (976.23bp,356.54bp) .. controls (973.65bp,342.48bp) and (964.43bp,292.18bp)  .. (961.89bp,278.31bp);
  % Edge: 124342 -- 142342
  \pgfsetcolor{gray}
  \draw [solid] (977.88bp,364.09bp) .. controls (981.31bp,377.77bp) and (992.81bp,423.67bp)  .. (996.15bp,437.0bp);
  % Edge: 321432 -- 324132
  \draw [solid] (720.24bp,193.21bp) .. controls (713.19bp,180.96bp) and (689.52bp,139.87bp)  .. (682.65bp,127.94bp);
  % Edge: 243121 -- 423121
  \draw [solid] (291.03bp,244.03bp) .. controls (295.43bp,230.86bp) and (311.06bp,184.05bp)  .. (315.6bp,170.44bp);
  % Edge: 243121 -- 243212
  \draw [] (293.43bp,245.66bp) .. controls (305.99bp,239.16bp) and (348.12bp,217.34bp)  .. (360.35bp,211.0bp);
  % Edge: 423121 -- 423212
  \draw [] (320.5bp,165.5bp) .. controls (334.5bp,160.85bp) and (384.6bp,144.24bp)  .. (398.41bp,139.67bp);
  % Edge: 324123 -- 342123
  \draw [solid] (302.51bp,955.46bp) .. controls (290.71bp,947.08bp) and (248.46bp,917.11bp)  .. (236.81bp,908.85bp);
  % Edge: 123243 -- 123423
  \draw [solid] (626.45bp,1079.6bp) .. controls (618.22bp,1072.7bp) and (594.18bp,1052.5bp)  .. (585.46bp,1045.1bp);
  % Edge: 123243 -- 132343
  \draw [] (632.68bp,1080.1bp) .. controls (645.82bp,1072.6bp) and (692.85bp,1046.0bp)  .. (705.81bp,1038.6bp);
  % Edge: 123243 -- 213243
  \pgfsetcolor{orange}
  \draw [] (625.71bp,1083.2bp) .. controls (610.96bp,1088.0bp) and (554.44bp,1106.5bp)  .. (539.69bp,1111.4bp);
  % Edge: 132343 -- 132434
  \pgfsetcolor{gray}
  \draw [] (711.68bp,1033.9bp) .. controls (721.37bp,1023.0bp) and (756.07bp,983.84bp)  .. (765.63bp,973.06bp);
  % Edge: 132343 -- 312343
  \draw [solid] (713.13bp,1036.3bp) .. controls (727.18bp,1034.9bp) and (774.32bp,1030.1bp)  .. (788.0bp,1028.7bp);
  % Edge: 241321 -- 243121
  \draw [solid] (218.07bp,289.53bp) .. controls (230.41bp,282.3bp) and (274.57bp,256.46bp)  .. (286.75bp,249.34bp);
  % Edge: 241321 -- 421321
  \draw [solid] (215.92bp,287.94bp) .. controls (219.98bp,274.75bp) and (234.42bp,227.87bp)  .. (238.62bp,214.25bp);
  % Edge: 421321 -- 423121
  \draw [solid] (243.09bp,208.63bp) .. controls (255.76bp,201.42bp) and (301.12bp,175.64bp)  .. (313.63bp,168.53bp);
  % Edge: 213432 -- 214342
  \draw [] (877.54bp,262.05bp) .. controls (891.93bp,264.23bp) and (943.39bp,272.04bp)  .. (957.59bp,274.19bp);
  % Edge: 213432 -- 231432
  \draw [solid] (870.71bp,259.27bp) .. controls (858.94bp,250.81bp) and (816.83bp,220.55bp)  .. (805.22bp,212.21bp);
  % Edge: 132434 -- 134234
  \draw [solid] (770.38bp,967.47bp) .. controls (779.07bp,956.8bp) and (809.95bp,918.85bp)  .. (818.93bp,907.82bp);
  % Edge: 132434 -- 312434
  \draw [solid] (771.67bp,969.91bp) .. controls (785.26bp,968.48bp) and (833.55bp,963.4bp)  .. (847.59bp,961.92bp);
  % Edge: 134234 -- 314234
  \draw [solid] (825.08bp,903.73bp) .. controls (838.1bp,899.98bp) and (881.76bp,887.39bp)  .. (894.43bp,883.74bp);
  % Edge: 241324 -- 241342
  \draw [solid] (1051.7bp,219.88bp) .. controls (1038.5bp,215.07bp) and (994.16bp,198.92bp)  .. (981.29bp,194.23bp);
  % Edge: 241324 -- 421324
  \draw [solid] (1057.8bp,218.47bp) .. controls (1066.5bp,207.92bp) and (1097.7bp,170.43bp)  .. (1106.7bp,159.53bp);
  % Edge: 241324 -- 243124
  \draw [solid] (1053.5bp,217.86bp) .. controls (1046.1bp,204.91bp) and (1019.5bp,158.57bp)  .. (1012.2bp,145.8bp);
  % Edge: 241342 -- 421342
  \draw [solid] (980.35bp,189.96bp) .. controls (990.31bp,178.51bp) and (1025.9bp,137.56bp)  .. (1035.8bp,126.26bp);
  % Edge: 241342 -- 243142
  \draw [solid] (975.81bp,189.6bp) .. controls (968.36bp,176.79bp) and (941.72bp,130.97bp)  .. (934.38bp,118.33bp);
  % Edge: 214324 -- 241324
  \draw [solid] (1043.2bp,299.79bp) .. controls (1045.4bp,285.75bp) and (1052.8bp,238.67bp)  .. (1054.9bp,225.0bp);
  % Edge: 214324 -- 214342
  \draw [solid] (1039.1bp,302.52bp) .. controls (1025.7bp,297.75bp) and (977.83bp,280.66bp)  .. (964.63bp,275.95bp);
  % Edge: 214342 -- 241342
  \draw [solid] (962.03bp,270.8bp) .. controls (964.84bp,256.88bp) and (974.27bp,210.21bp)  .. (977.0bp,196.66bp);
  % Edge: 312434 -- 314234
  \draw [solid] (853.44bp,958.13bp) .. controls (861.08bp,945.17bp) and (888.43bp,898.8bp)  .. (895.97bp,886.02bp);
  % Edge: 142324 -- 142342
  \draw [solid] (1058.2bp,481.59bp) .. controls (1047.4bp,474.34bp) and (1011.3bp,450.18bp)  .. (1000.3bp,442.81bp);
  % Edge: 142324 -- 412324
  \draw [solid] (1059.8bp,487.2bp) .. controls (1053.8bp,500.75bp) and (1032.6bp,549.23bp)  .. (1026.8bp,562.59bp);
  % Edge: 142324 -- 143234
  \draw [] (1062.0bp,487.46bp) .. controls (1064.8bp,501.97bp) and (1074.8bp,553.92bp)  .. (1077.6bp,568.24bp);
  % Edge: 142342 -- 412342
  \draw [solid] (996.07bp,444.26bp) .. controls (992.59bp,456.85bp) and (981.0bp,498.82bp)  .. (977.47bp,511.63bp);
  % Edge: 342132 -- 432132
  \pgfsetcolor{orange}
  \draw [] (598.24bp,108.59bp) .. controls (585.38bp,102.03bp) and (539.38bp,78.565bp)  .. (526.69bp,72.095bp);
  % Edge: 342132 -- 342312
  \pgfsetcolor{gray}
  \draw [solid] (599.91bp,107.07bp) .. controls (595.26bp,98.144bp) and (582.31bp,73.278bp)  .. (577.62bp,64.266bp);
  % Edge: 432132 -- 432312
  \draw [solid] (520.48bp,72.859bp) .. controls (512.96bp,79.024bp) and (493.19bp,95.249bp)  .. (485.47bp,101.59bp);
  % Edge: 124321 -- 142321
  \draw [solid] (117.78bp,444.68bp) .. controls (112.4bp,458.22bp) and (93.135bp,506.7bp)  .. (87.824bp,520.06bp);
  % Edge: 124321 -- 214321
  \pgfsetcolor{orange}
  \draw [] (121.05bp,437.8bp) .. controls (128.17bp,425.04bp) and (153.63bp,379.38bp)  .. (160.66bp,366.79bp);
  % Edge: 142321 -- 143231
  \pgfsetcolor{gray}
  \draw [] (84.754bp,526.88bp) .. controls (78.226bp,539.82bp) and (54.87bp,586.15bp)  .. (48.43bp,598.92bp);
  % Edge: 142321 -- 412321
  \draw [solid] (87.483bp,527.28bp) .. controls (91.097bp,540.65bp) and (103.22bp,585.47bp)  .. (106.73bp,598.48bp);
  % Edge: 314234 -- 341234
  \draw [solid] (900.15bp,879.59bp) .. controls (908.74bp,867.55bp) and (939.48bp,824.45bp)  .. (947.95bp,812.57bp);
  % Edge: 324312 -- 342312
  \draw [solid] (668.23bp,53.996bp) .. controls (653.03bp,55.141bp) and (594.75bp,59.531bp)  .. (579.54bp,60.677bp);
  % Edge: 342312 -- 432312
  \pgfsetcolor{orange}
  \draw [] (572.34bp,62.593bp) .. controls (557.51bp,69.44bp) and (500.7bp,95.681bp)  .. (485.87bp,102.53bp);
  % Edge: 413213 -- 413231
  \pgfsetcolor{gray}
  \draw [solid] (78.811bp,734.58bp) .. controls (78.954bp,724.49bp) and (79.353bp,696.35bp)  .. (79.498bp,686.16bp);
  % Edge: 413213 -- 431213
  \draw [solid] (80.885bp,741.4bp) .. controls (89.023bp,753.49bp) and (118.14bp,796.72bp)  .. (126.17bp,808.64bp);
  % Edge: 413231 -- 431231
  \draw [solid] (78.928bp,686.19bp) .. controls (76.332bp,701.95bp) and (66.382bp,762.35bp)  .. (63.784bp,778.11bp);
  % Edge: 234312 -- 324312
  \pgfsetcolor{orange}
  \draw [] (761.14bp,58.796bp) .. controls (745.8bp,57.924bp) and (690.9bp,54.803bp)  .. (675.77bp,53.942bp);
  % Edge: 234312 -- 243412
  \pgfsetcolor{gray}
  \draw [] (769.03bp,59.221bp) .. controls (783.89bp,59.973bp) and (837.06bp,62.664bp)  .. (851.72bp,63.406bp);
  % Edge: 234123 -- 324123
  \pgfsetcolor{orange}
  \draw [] (381.61bp,968.39bp) .. controls (368.02bp,966.47bp) and (322.46bp,960.03bp)  .. (309.23bp,958.16bp);
  % Edge: 314213 -- 314231
  \pgfsetcolor{gray}
  \draw [solid] (129.03bp,979.1bp) .. controls (116.0bp,974.53bp) and (72.294bp,959.18bp)  .. (59.605bp,954.72bp);
  % Edge: 314213 -- 341213
  \draw [solid] (133.33bp,976.84bp) .. controls (135.63bp,963.33bp) and (143.78bp,915.31bp)  .. (146.15bp,901.36bp);
  % Edge: 314231 -- 341231
  \draw [solid] (56.667bp,949.92bp) .. controls (58.726bp,936.32bp) and (66.047bp,888.01bp)  .. (68.175bp,873.97bp);
  % Edge: 312413 -- 314213
  \draw [solid] (177.72bp,1054.3bp) .. controls (169.99bp,1041.6bp) and (142.32bp,996.14bp)  .. (134.69bp,983.62bp);
  % Edge: 312413 -- 312431
  \draw [solid] (176.02bp,1056.3bp) .. controls (162.88bp,1052.0bp) and (118.82bp,1037.2bp)  .. (106.03bp,1033.0bp);
  % Edge: 431213 -- 431231
  \draw [solid] (124.73bp,810.1bp) .. controls (113.44bp,804.92bp) and (78.0bp,788.69bp)  .. (66.677bp,783.5bp);
  % Edge: 431213 -- 432123
  \draw [] (132.09bp,812.48bp) .. controls (145.71bp,815.24bp) and (191.38bp,824.5bp)  .. (204.64bp,827.19bp);
  % Edge: 421324 -- 421342
  \draw [solid] (1105.8bp,154.94bp) .. controls (1093.8bp,149.35bp) and (1054.0bp,130.71bp)  .. (1041.9bp,125.03bp);
  % Edge: 421324 -- 423124
  \draw [solid] (1107.5bp,153.05bp) .. controls (1100.9bp,139.67bp) and (1077.4bp,91.807bp)  .. (1071.0bp,78.61bp);
  % Edge: 421342 -- 423142
  \draw [solid] (1036.2bp,120.2bp) .. controls (1028.1bp,108.09bp) and (999.06bp,64.765bp)  .. (991.06bp,52.819bp);
  % Edge: 243124 -- 243142
  \draw [solid] (1006.6bp,141.19bp) .. controls (993.34bp,136.53bp) and (948.92bp,120.87bp)  .. (936.03bp,116.33bp);
  % Edge: 243124 -- 423124
  \draw [solid] (1012.9bp,139.62bp) .. controls (1022.6bp,128.55bp) and (1057.3bp,88.946bp)  .. (1066.9bp,78.025bp);
  % Edge: 243142 -- 423142
  \draw [solid] (934.92bp,112.28bp) .. controls (944.22bp,101.53bp) and (977.48bp,63.077bp)  .. (986.65bp,52.474bp);
  % Edge: 243142 -- 243412
  \draw [solid] (929.18bp,112.87bp) .. controls (916.52bp,104.4bp) and (871.2bp,74.099bp)  .. (858.7bp,65.743bp);
  % Edge: 341213 -- 431213
  \pgfsetcolor{orange}
  \draw [] (146.0bp,893.84bp) .. controls (142.95bp,879.72bp) and (132.02bp,829.21bp)  .. (129.01bp,815.28bp);
  % Edge: 341213 -- 342123
  \pgfsetcolor{gray}
  \draw [] (150.54bp,897.92bp) .. controls (164.85bp,899.43bp) and (216.06bp,904.85bp)  .. (230.18bp,906.34bp);
  % Edge: 341213 -- 341231
  \draw [solid] (143.03bp,896.2bp) .. controls (129.76bp,891.54bp) and (85.232bp,875.9bp)  .. (72.305bp,871.36bp);
  % Edge: 342123 -- 432123
  \pgfsetcolor{orange}
  \draw [] (232.58bp,902.92bp) .. controls (228.24bp,889.52bp) and (213.67bp,844.56bp)  .. (209.44bp,831.51bp);
  % Edge: 231243 -- 231423
  \pgfsetcolor{gray}
  \draw [solid] (439.49bp,1111.5bp) .. controls (437.54bp,1099.0bp) and (431.03bp,1057.3bp)  .. (429.05bp,1044.6bp);
  % Edge: 231243 -- 321243
  \pgfsetcolor{orange}
  \draw [] (436.07bp,1114.9bp) .. controls (420.8bp,1114.1bp) and (366.19bp,1111.2bp)  .. (351.13bp,1110.4bp);
  % Edge: 321243 -- 321423
  \pgfsetcolor{gray}
  \draw [solid] (347.28bp,1106.5bp) .. controls (347.37bp,1093.7bp) and (347.68bp,1051.1bp)  .. (347.77bp,1038.1bp);
  % Edge: 412324 -- 413234
  \draw [] (1025.5bp,570.03bp) .. controls (1026.3bp,584.13bp) and (1029.0bp,631.43bp)  .. (1029.8bp,645.16bp);
  % Edge: 412324 -- 412342
  \draw [solid] (1022.6bp,563.31bp) .. controls (1014.2bp,554.59bp) and (988.06bp,527.44bp)  .. (979.31bp,518.36bp);
  % Edge: 413234 -- 431234
  \draw [solid] (1028.5bp,652.47bp) .. controls (1022.6bp,666.05bp) and (1001.5bp,714.63bp)  .. (995.7bp,728.03bp);
  % Edge: 341231 -- 431231
  \pgfsetcolor{orange}
  \draw [] (68.519bp,866.32bp) .. controls (67.598bp,851.81bp) and (64.303bp,799.89bp)  .. (63.395bp,785.57bp);
  % Edge: 132413 -- 312413
  \pgfsetcolor{gray}
  \draw [solid] (127.33bp,1121.6bp) .. controls (136.34bp,1110.6bp) and (168.57bp,1071.2bp)  .. (177.46bp,1060.4bp);
  % Edge: 132413 -- 134213
  \draw [solid] (122.79bp,1121.4bp) .. controls (114.4bp,1109.4bp) and (84.369bp,1066.6bp)  .. (76.089bp,1054.8bp);
  % Edge: 132413 -- 132431
  \draw [solid] (121.12bp,1123.4bp) .. controls (107.52bp,1119.3bp) and (61.908bp,1105.7bp)  .. (48.666bp,1101.8bp);
  % Edge: 134213 -- 314213
  \draw [solid] (76.487bp,1048.7bp) .. controls (86.153bp,1036.9bp) and (120.74bp,994.95bp)  .. (130.28bp,983.37bp);
  % Edge: 134213 -- 134231
  \draw [solid] (70.568bp,1050.2bp) .. controls (58.709bp,1044.8bp) and (19.187bp,1026.8bp)  .. (7.1254bp,1021.3bp);
  % Edge: 423124 -- 423142
  \draw [solid] (1065.9bp,74.125bp) .. controls (1052.8bp,69.973bp) and (1006.2bp,55.217bp)  .. (992.72bp,50.927bp);
  % Edge: 341234 -- 431234
  \pgfsetcolor{orange}
  \draw [] (952.02bp,806.17bp) .. controls (959.27bp,793.33bp) and (985.21bp,747.39bp)  .. (992.37bp,734.72bp);
  % Edge: 124324 -- 124342
  \pgfsetcolor{gray}
  \draw [solid] (1050.8bp,389.33bp) .. controls (1037.6bp,384.12bp) and (993.28bp,366.67bp)  .. (980.43bp,361.6bp);
  % Edge: 124324 -- 214324
  \pgfsetcolor{orange}
  \draw [] (1054.0bp,387.06bp) .. controls (1052.0bp,372.75bp) and (1045.1bp,321.52bp)  .. (1043.1bp,307.4bp);
  % Edge: 124324 -- 142324
  \pgfsetcolor{gray}
  \draw [solid] (1054.8bp,394.79bp) .. controls (1055.9bp,410.07bp) and (1059.9bp,464.72bp)  .. (1061.0bp,479.79bp);
  % Edge: 132431 -- 312431
  \draw [solid] (47.503bp,1097.7bp) .. controls (56.959bp,1086.4bp) and (90.794bp,1045.8bp)  .. (100.12bp,1034.7bp);
  % Edge: 132431 -- 134231
  \draw [solid] (43.252bp,1097.2bp) .. controls (36.437bp,1083.9bp) and (12.051bp,1036.2bp)  .. (5.3276bp,1023.1bp);
  % Edge: 312431 -- 314231
  \draw [solid] (100.53bp,1028.4bp) .. controls (92.895bp,1015.5bp) and (65.588bp,969.47bp)  .. (58.058bp,956.76bp);
  % Edge: 143213 -- 413213
  \draw [solid] (21.785bp,672.74bp) .. controls (31.577bp,684.0bp) and (66.616bp,724.29bp)  .. (76.277bp,735.39bp);
  % Edge: 143213 -- 143231
  \draw [solid] (20.708bp,666.17bp) .. controls (25.491bp,654.43bp) and (40.493bp,617.62bp)  .. (45.287bp,605.86bp);
  % Edge: 143231 -- 413231
  \draw [solid] (48.184bp,605.65bp) .. controls (53.575bp,618.84bp) and (72.865bp,666.05bp)  .. (78.184bp,679.06bp);
  % Edge: 243212 -- 423212
  \draw [solid] (365.55bp,205.85bp) .. controls (372.06bp,193.81bp) and (393.89bp,153.43bp)  .. (400.22bp,141.7bp);
  % Edge: 143234 -- 413234
  \draw [solid] (1076.2bp,575.23bp) .. controls (1068.3bp,587.9bp) and (1039.9bp,633.22bp)  .. (1032.1bp,645.72bp);
  % Edge: 231432 -- 234132
  \draw [solid] (800.5bp,206.76bp) .. controls (793.85bp,194.1bp) and (770.03bp,148.81bp)  .. (763.46bp,136.33bp);
  % Edge: 231432 -- 321432
  \pgfsetcolor{orange}
  \draw [] (798.38bp,209.42bp) .. controls (784.77bp,207.14bp) and (739.13bp,199.51bp)  .. (725.88bp,197.29bp);
  % Edge: 423142 -- 423412
  \pgfsetcolor{gray}
  \draw [solid] (985.74bp,47.767bp) .. controls (973.23bp,40.176bp) and (928.48bp,13.014bp)  .. (916.14bp,5.5243bp);
  % Edge: 243412 -- 423412
  \draw [solid] (858.26bp,60.703bp) .. controls (868.04bp,50.497bp) and (900.84bp,16.264bp)  .. (910.36bp,6.3264bp);
  % Edge: 213243 -- 213423
  \draw [solid] (534.41bp,1109.0bp) .. controls (529.2bp,1098.3bp) and (513.77bp,1066.7bp)  .. (508.62bp,1056.1bp);
  % Edge: 213243 -- 231243
  \draw [solid] (532.5bp,1112.6bp) .. controls (517.28bp,1113.0bp) and (458.94bp,1114.6bp)  .. (443.71bp,1115.0bp);
  % Edge: 312343 -- 312434
  \draw [] (794.32bp,1025.5bp) .. controls (804.14bp,1014.5bp) and (839.27bp,975.15bp)  .. (848.95bp,964.3bp);
  % Edge: 214321 -- 241321
  \draw [solid] (164.71bp,360.46bp) .. controls (173.33bp,348.59bp) and (204.16bp,306.13bp)  .. (212.66bp,294.42bp);
  % Edge: 423212 -- 432312
  \draw [] (405.41bp,137.01bp) .. controls (418.63bp,131.37bp) and (465.92bp,111.17bp)  .. (478.96bp,105.61bp);
  % Edge: 412321 -- 413231
  \draw [] (106.49bp,605.5bp) .. controls (101.9bp,618.6bp) and (85.593bp,665.16bp)  .. (80.852bp,678.69bp);
  % Edge: 312143 -- 312413
  \draw [solid] (253.92bp,1105.9bp) .. controls (241.17bp,1097.6bp) and (195.55bp,1067.9bp)  .. (182.97bp,1059.7bp);
  % Edge: 312143 -- 321243
  \draw [] (261.12bp,1108.2bp) .. controls (275.93bp,1108.5bp) and (328.9bp,1109.8bp)  .. (343.5bp,1110.1bp);
  % Edge: 134231 -- 314231
  \draw [solid] (5.8569bp,1016.9bp) .. controls (14.418bp,1006.1bp) and (44.85bp,967.71bp)  .. (53.696bp,956.56bp);
  % Edge: 132143 -- 132413
  \draw [solid] (198.23bp,1167.6bp) .. controls (185.64bp,1160.2bp) and (140.59bp,1133.7bp)  .. (128.17bp,1126.4bp);
  % Edge: 132143 -- 312143
  \draw [solid] (204.21bp,1166.6bp) .. controls (213.69bp,1156.2bp) and (245.49bp,1121.1bp)  .. (254.72bp,1110.9bp);
  % Node: 123423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (582.24bp,1042.4bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (506.93bp,1052.62bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (428.47bp,1040.9bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (347.79bp,1034.33bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (385.46bp,968.94bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (305.6bp,957.65bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (761.78bp,133.12bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (680.76bp,124.66bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (765.15bp,59.02bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (601.6bp,110.3bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (671.88bp,53.72bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (896.33bp,340.21bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 124342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (976.9bp,360.21bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (873.79bp,261.48bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (961.23bp,274.74bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 142342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (997.06bp,440.65bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (722.24bp,196.69bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (289.87bp,247.51bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (316.84bp,166.71bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (363.7bp,209.26bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (401.96bp,138.49bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (233.81bp,906.73bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (629.24bp,1082.0bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132343
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (709.14bp,1036.74bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (536.15bp,1112.53bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132434
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (768.09bp,970.28bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312343
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (791.75bp,1028.34bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 241321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (214.85bp,291.41bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 421321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (239.78bp,210.51bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (802.24bp,210.07bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 134234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (821.39bp,904.79bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312434
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (851.44bp,961.52bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 314234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (897.91bp,882.74bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 241324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1055.49bp,221.25bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 241342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (977.75bp,192.95bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 421324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1109.19bp,156.54bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1010.33bp,142.51bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 421342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1038.3bp,123.36bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (932.49bp,115.09bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1042.63bp,303.77bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 142324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1061.3bp,483.66bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 412324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1025.27bp,566.03bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 143234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1078.27bp,571.92bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 412342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (976.43bp,515.37bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (523.43bp,70.43bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (575.89bp,60.95bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (482.31bp,104.17bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 124321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (119.19bp,441.14bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 142321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (86.46bp,523.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (162.46bp,363.56bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 143231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (46.78bp,602.2bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 412321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (107.7bp,602.05bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (950.13bp,809.52bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 413213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (78.76bp,738.25bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 413231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (79.55bp,682.41bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 431213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (128.23bp,811.7bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 431231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (63.16bp,781.89bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (855.49bp,63.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 314213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (132.73bp,980.4bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 314231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (56.12bp,953.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (146.8bp,897.53bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (68.76bp,870.11bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (179.74bp,1057.59bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (102.52bp,1031.79bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (208.28bp,827.93bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1069.31bp,75.22bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (989.01bp,49.75bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (440.05bp,1115.11bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (347.26bp,1110.19bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 413234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1030.04bp,648.93bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 431234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (994.21bp,731.47bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (124.98bp,1124.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 134213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (73.96bp,1051.73bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (45.03bp,1100.67bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 134231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (3.6bp,1019.72bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 124324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1054.5bp,390.8bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 143213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (19.23bp,669.8bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (912.97bp,3.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (257.26bp,1108.11bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (201.52bp,1169.57bp) ellipse (3.6bp and 3.6bp);
\end{scope}
%
\end{tikzpicture}



==> primed_invol4321.png.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,xscale=0.45,yscale=0.45]  \pgfsetlinewidth{1bp}
\footnotesize%
\pgfsetcolor{black}
  % Edge: 1'232 -- 1'323
  \pgfsetcolor{gray}
  \draw [] (577.95bp,176.98bp) .. controls (570.23bp,166.24bp) and (560.46bp,152.65bp)  .. (552.71bp,141.87bp);
  % Edge: 1'232 -- 1232
  \pgfsetcolor{orange}
  \draw [solid] (580.96bp,213.19bp) .. controls (574.5bp,225.01bp) and (566.12bp,240.34bp)  .. (559.68bp,252.13bp);
  % Edge: 1'323 -- 1323
  \draw [solid] (530.7bp,141.98bp) .. controls (524.92bp,153.91bp) and (517.42bp,169.39bp)  .. (511.67bp,181.29bp);
  % Edge: 1'323 -- 31'23
  \pgfsetcolor{gray}
  \draw [solid] (525.25bp,105.27bp) .. controls (516.87bp,94.549bp) and (506.34bp,81.077bp)  .. (498.01bp,70.412bp);
  % Edge: 2132' -- 2312'
  \draw [solid] (129.37bp,209.21bp) .. controls (123.76bp,223.21bp) and (116.03bp,242.49bp)  .. (110.42bp,256.47bp);
  % Edge: 2312' -- 3212'
  \pgfsetcolor{orange}
  \draw [] (103.67bp,292.79bp) .. controls (104.08bp,307.91bp) and (104.66bp,329.29bp)  .. (105.06bp,344.4bp);
  % Edge: 3'1'21 -- 1'3'21
  \pgfsetcolor{gray}
  \draw [solid] (131.03bp,527.83bp) .. controls (139.33bp,538.35bp) and (149.73bp,551.52bp)  .. (158.05bp,562.07bp);
  % Edge: 3'1'21 -- 31'21
  \pgfsetcolor{orange}
  \draw [solid] (125.12bp,491.48bp) .. controls (130.81bp,479.42bp) and (138.26bp,463.61bp)  .. (143.96bp,451.52bp);
  % Edge: 3'1'21 -- 3'212'
  \pgfsetcolor{gray}
  \draw [] (103.6bp,491.55bp) .. controls (95.846bp,480.82bp) and (86.029bp,467.23bp)  .. (78.243bp,456.45bp);
  % Edge: 1'3'21 -- 13'21
  \pgfsetcolor{orange}
  \draw [solid] (200.07bp,591.56bp) .. controls (209.91bp,595.51bp) and (220.99bp,599.96bp)  .. (230.8bp,603.9bp);
  % Edge: 2'132' -- 2132'
  \draw [solid] (84.74bp,173.12bp) .. controls (92.786bp,175.91bp) and (101.59bp,178.96bp)  .. (109.62bp,181.75bp);
  % Edge: 2'132' -- 2'312'
  \pgfsetcolor{gray}
  \draw [solid] (50.28bp,181.74bp) .. controls (45.452bp,193.79bp) and (39.124bp,209.59bp)  .. (34.284bp,221.67bp);
  % Edge: 2'312' -- 2312'
  \pgfsetcolor{orange}
  \draw [solid] (54.073bp,252.18bp) .. controls (61.172bp,255.41bp) and (68.83bp,258.9bp)  .. (75.938bp,262.13bp);
  % Edge: 2'132 -- 2132
  \draw [solid] (601.68bp,380.56bp) .. controls (594.59bp,377.33bp) and (586.93bp,373.83bp)  .. (579.83bp,370.59bp);
  % Edge: 2'132 -- 2'312
  \pgfsetcolor{gray}
  \draw [solid] (621.52bp,410.96bp) .. controls (616.69bp,423.01bp) and (610.37bp,438.81bp)  .. (605.53bp,450.89bp);
  % Edge: 2132 -- 2312
  \draw [solid] (545.35bp,376.26bp) .. controls (539.75bp,390.25bp) and (532.03bp,409.52bp)  .. (526.43bp,423.49bp);
  % Edge: 1'321 -- 31'21
  \draw [solid] (200.93bp,448.35bp) .. controls (193.98bp,446.19bp) and (186.52bp,443.87bp)  .. (179.58bp,441.72bp);
  % Edge: 1'321 -- 1321
  \pgfsetcolor{orange}
  \draw [solid] (255.57bp,467.83bp) .. controls (262.05bp,470.44bp) and (268.95bp,473.22bp)  .. (275.43bp,475.82bp);
  % Edge: 31'21 -- 3212'
  \pgfsetcolor{gray}
  \draw [] (140.44bp,415.11bp) .. controls (133.48bp,404.64bp) and (124.76bp,391.52bp)  .. (117.78bp,381.02bp);
  % Edge: 3'212 -- 3212
  \pgfsetcolor{orange}
  \draw [solid] (438.94bp,567.76bp) .. controls (442.72bp,553.97bp) and (447.87bp,535.17bp)  .. (451.62bp,521.46bp);
  % Edge: 1'3'23 -- 13'23
  \draw [solid] (302.73bp,48.256bp) .. controls (298.3bp,61.322bp) and (292.35bp,78.884bp)  .. (287.93bp,91.934bp);
  % Edge: 1'3'23 -- 1'232'
  \pgfsetcolor{gray}
  \draw [] (281.47bp,35.307bp) .. controls (271.26bp,37.232bp) and (259.68bp,39.416bp)  .. (249.49bp,41.339bp);
  % Edge: 13'23 -- 1232'
  \draw [] (254.73bp,116.21bp) .. controls (245.59bp,118.31bp) and (235.4bp,120.65bp)  .. (226.25bp,122.76bp);
  % Edge: 2312 -- 3212
  \pgfsetcolor{orange}
  \draw [] (500.74bp,459.79bp) .. controls (492.65bp,467.78bp) and (483.18bp,477.13bp)  .. (475.09bp,485.13bp);
  % Edge: 1321 -- 3121
  \pgfsetcolor{gray}
  \draw [solid] (329.99bp,500.35bp) .. controls (335.47bp,503.07bp) and (341.22bp,505.93bp)  .. (346.7bp,508.64bp);
  % Edge: 3121 -- 3212
  \draw [] (400.87bp,515.99bp) .. controls (410.02bp,513.93bp) and (420.23bp,511.63bp)  .. (429.38bp,509.57bp);
  % Edge: 3'212' -- 3212'
  \pgfsetcolor{orange}
  \draw [solid] (74.863bp,419.91bp) .. controls (81.229bp,408.03bp) and (89.493bp,392.61bp)  .. (95.842bp,380.76bp);
  % Edge: 1'232' -- 1232'
  \draw [solid] (217.13bp,64.788bp) .. controls (213.29bp,78.463bp) and (208.07bp,97.07bp)  .. (204.24bp,110.73bp);
  % Edge: 1323 -- 3123
  \pgfsetcolor{gray}
  \draw [solid] (475.55bp,190.85bp) .. controls (468.61bp,188.66bp) and (461.16bp,186.31bp)  .. (454.23bp,184.12bp);
  % Edge: 2'312 -- 2312
  \pgfsetcolor{orange}
  \draw [solid] (571.04bp,459.6bp) .. controls (563.09bp,456.83bp) and (554.4bp,453.81bp)  .. (546.45bp,451.04bp);
  % Edge: 3'121 -- 3'212
  \pgfsetcolor{gray}
  \draw [] (374.78bp,597.05bp) .. controls (384.98bp,595.16bp) and (396.54bp,593.02bp)  .. (406.72bp,591.14bp);
  % Edge: 3'121 -- 3121
  \pgfsetcolor{orange}
  \draw [solid] (353.39bp,583.95bp) .. controls (357.7bp,570.86bp) and (363.5bp,553.26bp)  .. (367.81bp,540.18bp);
  % Edge: 3'121 -- 13'21
  \pgfsetcolor{gray}
  \draw [solid] (320.07bp,605.98bp) .. controls (308.97bp,607.56bp) and (296.17bp,609.37bp)  .. (285.08bp,610.94bp);
  % Edge: 1232' -- 2132'
  \pgfsetcolor{orange}
  \draw [] (180.71bp,147.3bp) .. controls (172.64bp,155.31bp) and (163.2bp,164.7bp)  .. (155.13bp,172.73bp);
  % Edge: 1232 -- 2132
  \draw [] (550.41bp,288.39bp) .. controls (550.88bp,303.5bp) and (551.55bp,324.86bp)  .. (552.02bp,339.96bp);
  % Edge: 1232 -- 1323
  \pgfsetcolor{gray}
  \draw [] (537.74bp,251.96bp) .. controls (530.78bp,241.49bp) and (522.06bp,228.37bp)  .. (515.08bp,217.87bp);
  % Edge: 3'123 -- 13'23
  \draw [solid] (325.77bp,131.32bp) .. controls (320.27bp,128.65bp) and (314.49bp,125.84bp)  .. (308.99bp,123.17bp);
  % Edge: 3'123 -- 3123
  \pgfsetcolor{orange}
  \draw [solid] (380.31bp,155.96bp) .. controls (386.75bp,158.65bp) and (393.62bp,161.53bp)  .. (400.06bp,164.22bp);
  % Edge: 3'1'23 -- 1'3'23
  \pgfsetcolor{gray}
  \draw [solid] (371.19bp,21.708bp) .. controls (360.06bp,23.214bp) and (347.23bp,24.95bp)  .. (336.11bp,26.453bp);
  % Edge: 3'1'23 -- 31'23
  \pgfsetcolor{orange}
  \draw [solid] (426.06bp,29.065bp) .. controls (435.9bp,33.03bp) and (446.98bp,37.494bp)  .. (456.79bp,41.447bp);
  % Node: 1'232
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (590.9bp,194.99bp) node {$1'232$};
\end{scope}
  % Node: 1'323
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (539.59bp,123.61bp) node {$1'323$};
\end{scope}
  % Node: 1232
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (549.83bp,270.16bp) node {$1232$};
\end{scope}
  % Node: 1323
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (502.86bp,199.49bp) node {$1323$};
\end{scope}
  % Node: 31'23
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (483.91bp,52.374bp) node {$31'23$};
\end{scope}
  % Node: 2132'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (136.63bp,191.11bp) node {$2132'$};
\end{scope}
  % Node: 2312'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (103.18bp,274.54bp) node {$2312'$};
\end{scope}
  % Node: 3212'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.55bp,362.63bp) node {$3212'$};
\end{scope}
  % Node: 3'1'21
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (116.61bp,509.55bp) node {$3'1'21$};
\end{scope}
  % Node: 1'3'21
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (172.62bp,580.53bp) node {$1'3'21$};
\end{scope}
  % Node: 31'21
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.54bp,433.32bp) node {$31'21$};
\end{scope}
  % Node: 3'212'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (65.06bp,438.21bp) node {$3'212'$};
\end{scope}
  % Node: 13'21
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (257.91bp,614.78bp) node {$13'21$};
\end{scope}
  % Node: 2'132'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (57.51bp,163.68bp) node {$2'132'$};
\end{scope}
  % Node: 2'312'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,239.85bp) node {$2'312'$};
\end{scope}
  % Node: 2'132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (628.75bp,392.91bp) node {$2'132$};
\end{scope}
  % Node: 2132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (552.6bp,358.17bp) node {$2132$};
\end{scope}
  % Node: 2'312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (598.25bp,469.07bp) node {$2'312$};
\end{scope}
  % Node: 2312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (519.19bp,441.55bp) node {$2312$};
\end{scope}
  % Node: 1'321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (228.26bp,456.84bp) node {$1'321$};
\end{scope}
  % Node: 1321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (302.73bp,486.81bp) node {$1321$};
\end{scope}
  % Node: 3'212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (433.92bp,586.11bp) node {$3'212$};
\end{scope}
  % Node: 3212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (456.55bp,503.46bp) node {$3212$};
\end{scope}
  % Node: 1'3'23
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (308.88bp,30.138bp) node {$1'3'23$};
\end{scope}
  % Node: 13'23
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (281.81bp,109.98bp) node {$13'23$};
\end{scope}
  % Node: 1'232'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (222.27bp,46.474bp) node {$1'232'$};
\end{scope}
  % Node: 1232'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (199.12bp,129.0bp) node {$1232'$};
\end{scope}
  % Node: 3121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (373.77bp,522.09bp) node {$3121$};
\end{scope}
  % Node: 3123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (427.22bp,175.58bp) node {$3123$};
\end{scope}
  % Node: 3'121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (347.41bp,602.11bp) node {$3'121$};
\end{scope}
  % Node: 3'123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (353.15bp,144.6bp) node {$3'123$};
\end{scope}
  % Node: 3'1'23
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (398.59bp,18.0bp) node {$3'1'23$};
\end{scope}
%
\end{tikzpicture}



==> primed_invol54321.png.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.2]
  \pgfsetlinewidth{0.5bp}
\small%
\pgfsetcolor{black}
  % Edge: 1'3'4234 -- 13'4234
  \pgfsetcolor{orange}
  \draw [solid] (1395.5bp,687.13bp) .. controls (1382.8bp,695.92bp) and (1337.1bp,727.36bp)  .. (1324.5bp,736.03bp);
  % Edge: 3'42132 -- 342132
  \draw [solid] (281.95bp,647.3bp) .. controls (296.08bp,652.96bp) and (350.26bp,674.64bp)  .. (364.4bp,680.29bp);
  % Edge: 3'42132 -- 3'42312
  \pgfsetcolor{gray}
  \draw [solid] (274.75bp,646.08bp) .. controls (264.27bp,646.43bp) and (235.06bp,647.41bp)  .. (224.47bp,647.77bp);
  % Edge: 342132 -- 342312
  \draw [solid] (364.17bp,681.52bp) .. controls (353.45bp,681.13bp) and (321.91bp,679.98bp)  .. (310.92bp,679.58bp);
  % Edge: 342132 -- 432132
  \pgfsetcolor{orange}
  \draw [] (365.88bp,684.89bp) .. controls (359.22bp,696.19bp) and (337.02bp,733.88bp)  .. (330.25bp,745.38bp);
  % Edge: 2'43124 -- 42'3124
  \pgfsetcolor{gray}
  \draw [solid] (524.4bp,214.47bp) .. controls (516.13bp,198.19bp) and (481.79bp,130.56bp)  .. (473.85bp,114.94bp);
  % Edge: 2'43124 -- 243124
  \pgfsetcolor{orange}
  \draw [solid] (527.33bp,221.93bp) .. controls (532.1bp,238.44bp) and (550.51bp,302.14bp)  .. (555.04bp,317.8bp);
  % Edge: 2'43124 -- 2'43142
  \pgfsetcolor{gray}
  \draw [solid] (523.45bp,220.54bp) .. controls (512.0bp,231.11bp) and (468.11bp,271.61bp)  .. (456.66bp,282.19bp);
  % Edge: 42'3124 -- 42'3142
  \draw [solid] (469.5bp,114.41bp) .. controls (458.21bp,125.72bp) and (414.92bp,169.04bp)  .. (403.62bp,180.35bp);
  % Edge: 4'13234 -- 413234
  \pgfsetcolor{orange}
  \draw [solid] (993.98bp,346.85bp) .. controls (993.9bp,363.66bp) and (993.6bp,428.08bp)  .. (993.52bp,444.9bp);
  % Edge: 4'13234 -- 14'3234
  \pgfsetcolor{gray}
  \draw [solid] (992.57bp,339.01bp) .. controls (986.56bp,322.97bp) and (963.38bp,261.09bp)  .. (957.67bp,245.88bp);
  % Edge: 4'13234 -- 4'31234
  \draw [solid] (996.58bp,345.79bp) .. controls (1007.4bp,358.2bp) and (1048.7bp,405.73bp)  .. (1059.4bp,418.14bp);
  % Edge: 413234 -- 431234
  \draw [solid] (996.2bp,451.49bp) .. controls (1006.5bp,461.28bp) and (1043.5bp,496.3bp)  .. (1053.6bp,505.96bp);
  % Edge: 234123 -- 324123
  \pgfsetcolor{orange}
  \draw [] (978.61bp,1098.1bp) .. controls (969.74bp,1108.9bp) and (938.2bp,1147.5bp)  .. (929.03bp,1158.7bp);
  % Edge: 324123 -- 342123
  \pgfsetcolor{gray}
  \draw [solid] (923.58bp,1163.9bp) .. controls (911.35bp,1172.6bp) and (864.47bp,1206.3bp)  .. (852.23bp,1215.1bp);
  % Edge: 4'32123 -- 432123
  \pgfsetcolor{orange}
  \draw [solid] (691.98bp,1242.9bp) .. controls (704.5bp,1239.0bp) and (746.23bp,1226.2bp)  .. (758.96bp,1222.3bp);
  % Edge: 3'12343 -- 3'12434
  \pgfsetcolor{gray}
  \draw [] (1285.2bp,875.56bp) .. controls (1281.5bp,860.85bp) and (1267.1bp,804.47bp)  .. (1263.3bp,789.76bp);
  % Edge: 3'12343 -- 312343
  \pgfsetcolor{orange}
  \draw [solid] (1282.8bp,877.52bp) .. controls (1267.4bp,870.36bp) and (1204.2bp,840.84bp)  .. (1188.6bp,833.57bp);
  % Edge: 3'12343 -- 13'2343
  \pgfsetcolor{gray}
  \draw [solid] (1288.8bp,881.52bp) .. controls (1300.1bp,891.66bp) and (1343.1bp,930.54bp)  .. (1354.4bp,940.69bp);
  % Edge: 3'12434 -- 3'14234
  \draw [solid] (1261.4bp,782.57bp) .. controls (1257.1bp,767.33bp) and (1240.6bp,708.89bp)  .. (1236.3bp,693.64bp);
  % Edge: 3'12434 -- 13'2434
  \draw [solid] (1265.6bp,788.24bp) .. controls (1279.0bp,796.66bp) and (1330.2bp,828.9bp)  .. (1343.6bp,837.32bp);
  % Edge: 3'12434 -- 312434
  \pgfsetcolor{orange}
  \draw [solid] (1258.8bp,784.82bp) .. controls (1243.6bp,778.94bp) and (1185.3bp,756.42bp)  .. (1170.1bp,750.55bp);
  % Edge: 3'14234 -- 13'4234
  \pgfsetcolor{gray}
  \draw [solid] (1238.6bp,691.82bp) .. controls (1252.2bp,699.46bp) and (1304.4bp,728.77bp)  .. (1318.0bp,736.42bp);
  % Edge: 3'14234 -- 314234
  \pgfsetcolor{orange}
  \draw [solid] (1231.8bp,688.94bp) .. controls (1217.3bp,684.61bp) and (1161.6bp,667.98bp)  .. (1147.0bp,663.64bp);
  % Edge: 3'14234 -- 3'41234
  \pgfsetcolor{gray}
  \draw [solid] (1233.4bp,686.67bp) .. controls (1225.3bp,672.83bp) and (1194.4bp,619.81bp)  .. (1186.3bp,605.97bp);
  % Edge: 324312 -- 342312
  \draw [solid] (341.16bp,589.9bp) .. controls (335.55bp,604.64bp) and (314.05bp,661.15bp)  .. (308.44bp,675.9bp);
  % Edge: 342312 -- 432312
  \pgfsetcolor{orange}
  \draw [] (306.15bp,683.24bp) .. controls (302.51bp,697.78bp) and (289.5bp,749.82bp)  .. (285.92bp,764.17bp);
  % Edge: 24'1342 -- 24'3142
  \pgfsetcolor{gray}
  \draw [solid] (491.87bp,168.77bp) .. controls (474.81bp,175.02bp) and (401.45bp,201.89bp)  .. (384.49bp,208.11bp);
  % Edge: 24'1342 -- 214'342
  \draw [solid] (498.97bp,166.9bp) .. controls (512.45bp,164.71bp) and (560.38bp,156.94bp)  .. (574.31bp,154.68bp);
  % Edge: 24'3142 -- 24'3412
  \draw [solid] (377.98bp,211.74bp) .. controls (364.27bp,222.44bp) and (307.72bp,266.6bp)  .. (293.79bp,277.47bp);
  % Edge: 413213 -- 431213
  \draw [solid] (645.2bp,1312.4bp) .. controls (659.45bp,1309.7bp) and (710.45bp,1300.3bp)  .. (724.51bp,1297.7bp);
  % Edge: 413213 -- 413231
  \draw [solid] (637.92bp,1312.3bp) .. controls (627.38bp,1310.0bp) and (596.36bp,1303.1bp)  .. (585.55bp,1300.7bp);
  % Edge: 431213 -- 432123
  \draw [] (729.79bp,1293.4bp) .. controls (735.67bp,1280.4bp) and (755.39bp,1237.2bp)  .. (761.11bp,1224.6bp);
  % Edge: 431213 -- 431231
  \draw [solid] (724.55bp,1298.4bp) .. controls (714.63bp,1302.1bp) and (686.78bp,1312.5bp)  .. (677.09bp,1316.2bp);
  % Edge: 3'14213 -- 13'4213
  \draw [solid] (944.17bp,1414.7bp) .. controls (953.29bp,1429.8bp) and (990.88bp,1492.2bp)  .. (1000.1bp,1507.5bp);
  % Edge: 3'14213 -- 314213
  \pgfsetcolor{orange}
  \draw [solid] (940.16bp,1408.2bp) .. controls (932.45bp,1395.9bp) and (904.87bp,1352.3bp)  .. (897.26bp,1340.2bp);
  % Edge: 3'14213 -- 3'14231
  \pgfsetcolor{gray}
  \draw [solid] (939.28bp,1414.0bp) .. controls (928.2bp,1424.4bp) and (888.55bp,1461.5bp)  .. (877.62bp,1471.7bp);
  % Edge: 3'14213 -- 3'41213
  \draw [solid] (938.89bp,1409.3bp) .. controls (925.19bp,1400.8bp) and (872.68bp,1368.2bp)  .. (858.97bp,1359.7bp);
  % Edge: 13'4213 -- 13'4231
  \draw [solid] (999.16bp,1513.7bp) .. controls (987.52bp,1524.0bp) and (945.86bp,1560.8bp)  .. (934.38bp,1571.0bp);
  % Edge: 3'24132 -- 3'42132
  \draw [solid] (348.57bp,615.06bp) .. controls (336.05bp,620.58bp) and (294.09bp,639.1bp)  .. (281.9bp,644.47bp);
  % Edge: 3'24132 -- 3'24312
  \draw [solid] (348.52bp,612.09bp) .. controls (334.74bp,606.68bp) and (285.44bp,587.35bp)  .. (271.84bp,582.02bp);
  % Edge: 3'24132 -- 324132
  \pgfsetcolor{orange}
  \draw [solid] (355.97bp,613.37bp) .. controls (367.5bp,613.01bp) and (401.67bp,611.92bp)  .. (413.07bp,611.56bp);
  % Edge: 3'24312 -- 324312
  \draw [solid] (272.34bp,580.96bp) .. controls (285.33bp,581.96bp) and (326.35bp,585.12bp)  .. (338.85bp,586.08bp);
  % Edge: 3'24312 -- 3'42312
  \pgfsetcolor{gray}
  \draw [solid] (266.05bp,583.9bp) .. controls (257.92bp,595.34bp) and (230.66bp,633.71bp)  .. (222.75bp,644.85bp);
  % Edge: 321432 -- 324132
  \draw [solid] (505.82bp,598.16bp) .. controls (490.53bp,600.44bp) and (435.79bp,608.61bp)  .. (420.7bp,610.86bp);
  % Edge: 324132 -- 342132
  \draw [solid] (414.72bp,614.45bp) .. controls (406.72bp,625.9bp) and (378.31bp,666.58bp)  .. (370.05bp,678.4bp);
  % Edge: 324132 -- 324312
  \draw [solid] (413.24bp,610.23bp) .. controls (400.71bp,606.0bp) and (358.97bp,591.92bp)  .. (346.23bp,587.62bp);
  % Edge: 1'4'3234 -- 14'3234
  \pgfsetcolor{orange}
  \draw [solid] (1030.3bp,190.42bp) .. controls (1017.6bp,199.37bp) and (972.16bp,231.38bp)  .. (959.62bp,240.21bp);
  % Edge: 23142'3 -- 32142'3
  \draw [] (1299.9bp,1330.8bp) .. controls (1288.5bp,1344.1bp) and (1241.7bp,1398.8bp)  .. (1230.2bp,1412.3bp);
  % Edge: 23142'3 -- 23412'3
  \pgfsetcolor{gray}
  \draw [solid] (1300.2bp,1331.0bp) .. controls (1291.3bp,1343.6bp) and (1257.1bp,1392.1bp)  .. (1248.1bp,1404.8bp);
  % Edge: 32142'3 -- 32412'3
  \draw [solid] (1224.7bp,1417.7bp) .. controls (1211.3bp,1428.8bp) and (1156.2bp,1474.5bp)  .. (1142.6bp,1485.8bp);
  % Edge: 2'343'12 -- 2'3413'2
  \draw [solid] (183.71bp,256.54bp) .. controls (185.73bp,246.95bp) and (191.09bp,221.53bp)  .. (193.1bp,211.97bp);
  % Edge: 2'343'12 -- 2343'12
  \pgfsetcolor{orange}
  \draw [solid] (184.39bp,263.9bp) .. controls (190.55bp,278.99bp) and (214.15bp,336.81bp)  .. (220.31bp,351.9bp);
  % Edge: 2'3413'2 -- 23413'2
  \draw [solid] (195.36bp,211.83bp) .. controls (201.5bp,226.68bp) and (225.04bp,283.59bp)  .. (231.18bp,298.45bp);
  % Edge: 34212'3 -- 43212'3
  \draw [] (997.03bp,1554.2bp) .. controls (976.76bp,1559.4bp) and (877.6bp,1584.5bp)  .. (857.67bp,1589.6bp);
  % Edge: 413231 -- 431231
  \pgfsetcolor{gray}
  \draw [solid] (585.73bp,1300.6bp) .. controls (600.86bp,1303.5bp) and (654.97bp,1313.8bp)  .. (669.89bp,1316.7bp);
  % Edge: 341'213 -- 34212'3
  \draw [] (888.94bp,1562.6bp) .. controls (906.48bp,1561.2bp) and (978.85bp,1555.1bp)  .. (996.67bp,1553.6bp);
  % Edge: 341'213 -- 431'213
  \pgfsetcolor{orange}
  \draw [] (881.28bp,1562.9bp) .. controls (863.88bp,1562.7bp) and (792.12bp,1561.8bp)  .. (774.45bp,1561.6bp);
  % Edge: 341'213 -- 341'231
  \pgfsetcolor{gray}
  \draw [solid] (881.63bp,1564.3bp) .. controls (868.37bp,1569.4bp) and (820.92bp,1587.8bp)  .. (807.83bp,1592.9bp);
  % Edge: 431'213 -- 43212'3
  \draw [] (774.1bp,1562.8bp) .. controls (787.86bp,1567.6bp) and (837.11bp,1584.6bp)  .. (850.68bp,1589.2bp);
  % Edge: 431'213 -- 431'231
  \draw [solid] (766.76bp,1561.8bp) .. controls (754.66bp,1562.6bp) and (716.72bp,1565.1bp)  .. (704.6bp,1565.8bp);
  % Edge: 4'13231 -- 413231
  \pgfsetcolor{orange}
  \draw [solid] (509.16bp,1363.8bp) .. controls (521.12bp,1353.2bp) and (566.95bp,1312.9bp)  .. (578.91bp,1302.4bp);
  % Edge: 4'13231 -- 14'3231
  \pgfsetcolor{gray}
  \draw [solid] (503.13bp,1368.7bp) .. controls (491.96bp,1377.3bp) and (454.49bp,1406.1bp)  .. (443.62bp,1414.5bp);
  % Edge: 4'13231 -- 4'31231
  \draw [solid] (510.12bp,1365.9bp) .. controls (524.78bp,1364.6bp) and (577.21bp,1359.8bp)  .. (591.67bp,1358.5bp);
  % Edge: 124'342 -- 12343'2
  \draw [] (691.72bp,153.19bp) .. controls (677.81bp,152.38bp) and (631.17bp,149.66bp)  .. (617.63bp,148.87bp);
  % Edge: 124'342 -- 214'342
  \pgfsetcolor{orange}
  \draw [] (692.02bp,153.44bp) .. controls (674.5bp,153.54bp) and (599.15bp,153.95bp)  .. (581.73bp,154.04bp);
  % Edge: 12343'2 -- 21343'2
  \draw [] (610.31bp,149.64bp) .. controls (590.14bp,155.15bp) and (491.43bp,182.13bp)  .. (471.59bp,187.55bp);
  % Edge: 41'2324 -- 41'2342
  \pgfsetcolor{gray}
  \draw [solid] (1035.4bp,273.82bp) .. controls (1024.0bp,267.99bp) and (985.84bp,248.57bp)  .. (974.2bp,242.64bp);
  % Edge: 41'2324 -- 41'3234
  \draw [] (1041.7bp,277.58bp) .. controls (1054.3bp,286.3bp) and (1102.3bp,319.72bp)  .. (1114.9bp,328.44bp);
  % Edge: 1'42321 -- 142321
  \pgfsetcolor{orange}
  \draw [solid] (470.44bp,1371.6bp) .. controls (469.77bp,1355.2bp) and (467.2bp,1292.6bp)  .. (466.53bp,1276.2bp);
  % Edge: 1'42321 -- 41'2321
  \pgfsetcolor{gray}
  \draw [solid] (471.99bp,1379.2bp) .. controls (477.82bp,1394.6bp) and (500.13bp,1453.7bp)  .. (505.96bp,1469.1bp);
  % Edge: 1'42321 -- 1'43231
  \draw [] (474.01bp,1377.6bp) .. controls (488.23bp,1386.6bp) and (542.75bp,1420.8bp)  .. (556.98bp,1429.7bp);
  % Edge: 142321 -- 412321
  \draw [solid] (470.23bp,1272.0bp) .. controls (477.74bp,1271.4bp) and (494.22bp,1270.1bp)  .. (501.54bp,1269.5bp);
  % Edge: 142321 -- 143231
  \draw [] (469.29bp,1274.4bp) .. controls (481.48bp,1283.3bp) and (528.19bp,1317.1bp)  .. (540.38bp,1326.0bp);
  % Edge: 3'1'2343 -- 3'1'2434
  \draw [] (1433.5bp,809.09bp) .. controls (1430.8bp,792.26bp) and (1420.1bp,727.29bp)  .. (1417.5bp,711.31bp);
  % Edge: 3'1'2343 -- 1'3'2343
  \draw [solid] (1434.1bp,817.03bp) .. controls (1433.9bp,830.9bp) and (1433.1bp,877.41bp)  .. (1432.8bp,890.92bp);
  % Edge: 3'1'2343 -- 31'2343
  \pgfsetcolor{orange}
  \draw [solid] (1431.0bp,810.88bp) .. controls (1419.0bp,802.38bp) and (1375.7bp,771.98bp)  .. (1363.8bp,763.6bp);
  % Edge: 3'1'2434 -- 1'3'2434
  \pgfsetcolor{gray}
  \draw [solid] (1417.2bp,711.6bp) .. controls (1418.2bp,725.21bp) and (1421.7bp,770.84bp)  .. (1422.7bp,784.09bp);
  % Edge: 3'1'2434 -- 3'1'4234
  \draw [solid] (1415.6bp,704.33bp) .. controls (1409.7bp,688.76bp) and (1385.3bp,624.5bp)  .. (1379.3bp,608.68bp);
  % Edge: 3'1'2434 -- 31'2434
  \pgfsetcolor{orange}
  \draw [solid] (1413.5bp,705.8bp) .. controls (1400.5bp,698.34bp) and (1354.0bp,671.64bp)  .. (1341.2bp,664.28bp);
  % Edge: 421324 -- 423124
  \pgfsetcolor{gray}
  \draw [solid] (597.7bp,248.33bp) .. controls (582.19bp,253.23bp) and (522.77bp,272.02bp)  .. (507.26bp,276.93bp);
  % Edge: 421324 -- 421342
  \draw [solid] (598.47bp,249.75bp) .. controls (587.22bp,259.7bp) and (546.95bp,295.29bp)  .. (535.85bp,305.1bp);
  % Edge: 423124 -- 423142
  \draw [solid] (500.68bp,280.78bp) .. controls (490.62bp,290.23bp) and (456.85bp,321.91bp)  .. (447.05bp,331.11bp);
  % Edge: 2'31243 -- 2'31423
  \draw [solid] (1221.6bp,1122.6bp) .. controls (1210.0bp,1119.8bp) and (1173.6bp,1111.1bp)  .. (1162.0bp,1108.3bp);
  % Edge: 2'31243 -- 231243
  \pgfsetcolor{orange}
  \draw [solid] (1221.3bp,1122.6bp) .. controls (1206.4bp,1119.4bp) and (1153.2bp,1107.7bp)  .. (1138.5bp,1104.5bp);
  % Edge: 2'31423 -- 231423
  \draw [solid] (1154.7bp,1106.2bp) .. controls (1140.3bp,1101.5bp) and (1089.0bp,1084.6bp)  .. (1074.9bp,1079.9bp);
  % Edge: 2'31423 -- 2'34123
  \pgfsetcolor{gray}
  \draw [solid] (1154.5bp,1107.3bp) .. controls (1138.2bp,1106.5bp) and (1075.7bp,1103.5bp)  .. (1059.4bp,1102.7bp);
  % Edge: 31'2431 -- 31'4231
  \draw [solid] (990.28bp,1571.0bp) .. controls (973.99bp,1575.0bp) and (906.75bp,1591.1bp)  .. (890.2bp,1595.1bp);
  % Edge: 31'4231 -- 341'231
  \draw [solid] (882.55bp,1595.9bp) .. controls (868.6bp,1595.6bp) and (821.79bp,1594.6bp)  .. (808.2bp,1594.3bp);
  % Edge: 2'41321 -- 2'43121
  \draw [solid] (228.69bp,1015.2bp) .. controls (224.12bp,999.78bp) and (206.58bp,940.78bp)  .. (202.0bp,925.38bp);
  % Edge: 2'41321 -- 241321
  \pgfsetcolor{orange}
  \draw [solid] (233.39bp,1019.9bp) .. controls (248.41bp,1024.3bp) and (305.98bp,1041.2bp)  .. (321.01bp,1045.6bp);
  % Edge: 2'41321 -- 42'1321
  \pgfsetcolor{gray}
  \draw [solid] (226.5bp,1017.0bp) .. controls (212.79bp,1009.3bp) and (160.22bp,979.92bp)  .. (146.5bp,972.24bp);
  % Edge: 2'43121 -- 42'3121
  \draw [solid] (197.83bp,919.64bp) .. controls (185.0bp,911.1bp) and (135.81bp,878.37bp)  .. (122.97bp,869.83bp);
  % Edge: 2'43121 -- 243121
  \pgfsetcolor{orange}
  \draw [solid] (204.56bp,923.17bp) .. controls (219.8bp,929.38bp) and (278.21bp,953.17bp)  .. (293.45bp,959.38bp);
  % Edge: 2'43121 -- 2'43212
  \pgfsetcolor{gray}
  \draw [] (199.89bp,918.0bp) .. controls (195.67bp,902.65bp) and (179.46bp,843.82bp)  .. (175.23bp,828.46bp);
  % Edge: 3'1'2143 -- 3'212'43
  \draw [] (1199.9bp,1502.6bp) .. controls (1213.0bp,1494.2bp) and (1263.5bp,1462.2bp)  .. (1276.6bp,1453.9bp);
  % Edge: 3'1'2143 -- 31'2143
  \pgfsetcolor{orange}
  \draw [solid] (1195.1bp,1501.1bp) .. controls (1188.8bp,1487.7bp) and (1166.5bp,1439.8bp)  .. (1160.3bp,1426.6bp);
  % Edge: 3'1'2143 -- 1'3'2143
  \pgfsetcolor{gray}
  \draw [solid] (1198.6bp,1507.9bp) .. controls (1201.9bp,1513.7bp) and (1208.9bp,1526.1bp)  .. (1212.2bp,1531.9bp);
  % Edge: 3'1'2143 -- 3'1'2413
  \draw [solid] (1193.7bp,1507.0bp) .. controls (1179.9bp,1517.9bp) and (1122.9bp,1562.8bp)  .. (1108.9bp,1573.9bp);
  % Edge: 3'212'43 -- 3'2142'3
  \draw [solid] (1279.2bp,1455.5bp) .. controls (1277.5bp,1466.3bp) and (1272.5bp,1497.9bp)  .. (1270.8bp,1509.0bp);
  % Edge: 3'212'43 -- 3212'43
  \pgfsetcolor{orange}
  \draw [solid] (1278.2bp,1448.2bp) .. controls (1271.4bp,1433.0bp) and (1245.3bp,1374.7bp)  .. (1238.5bp,1359.4bp);
  % Edge: 1'3'2434 -- 1'3'4234
  \pgfsetcolor{gray}
  \draw [solid] (1422.0bp,783.82bp) .. controls (1418.2bp,767.52bp) and (1403.6bp,705.05bp)  .. (1399.8bp,688.75bp);
  % Edge: 1'3'2434 -- 13'2434
  \pgfsetcolor{orange}
  \draw [solid] (1419.7bp,789.94bp) .. controls (1407.1bp,798.43bp) and (1362.3bp,828.81bp)  .. (1350.0bp,837.19bp);
  % Edge: 13'2434 -- 13'4234
  \pgfsetcolor{gray}
  \draw [solid] (1345.8bp,835.5bp) .. controls (1341.8bp,819.49bp) and (1326.3bp,758.12bp)  .. (1322.2bp,742.1bp);
  % Edge: 241324 -- 421324
  \draw [solid] (641.94bp,288.73bp) .. controls (634.4bp,281.0bp) and (612.36bp,258.38bp)  .. (604.36bp,250.17bp);
  % Edge: 241324 -- 243124
  \draw [solid] (640.71bp,292.65bp) .. controls (626.16bp,297.58bp) and (574.1bp,315.19bp)  .. (559.74bp,320.05bp);
  % Edge: 241324 -- 241342
  \draw [solid] (641.88bp,293.91bp) .. controls (631.91bp,303.55bp) and (596.47bp,337.81bp)  .. (586.17bp,347.77bp);
  % Edge: 4'23142 -- 24'3142
  \draw [solid] (397.67bp,258.38bp) .. controls (394.44bp,248.9bp) and (385.44bp,222.49bp)  .. (382.18bp,212.91bp);
  % Edge: 4'23142 -- 4'23412
  \draw [solid] (395.94bp,264.02bp) .. controls (383.85bp,273.22bp) and (337.52bp,308.47bp)  .. (325.42bp,317.68bp);
  % Edge: 4'23142 -- 423142
  \pgfsetcolor{orange}
  \draw [solid] (400.8bp,264.91bp) .. controls (408.22bp,276.61bp) and (434.59bp,318.22bp)  .. (442.25bp,330.31bp);
  % Edge: 4'23412 -- 24'3412
  \pgfsetcolor{gray}
  \draw [solid] (320.23bp,317.01bp) .. controls (314.42bp,309.7bp) and (299.11bp,290.47bp)  .. (293.13bp,282.96bp);
  % Edge: 4'23412 -- 423412
  \pgfsetcolor{orange}
  \draw [solid] (324.63bp,322.98bp) .. controls (332.0bp,333.82bp) and (356.56bp,369.95bp)  .. (364.05bp,380.97bp);
  % Edge: 3'423'12 -- 3'4213'2
  \pgfsetcolor{gray}
  \draw [solid] (41.404bp,509.73bp) .. controls (38.875bp,498.24bp) and (30.945bp,462.2bp)  .. (28.411bp,450.69bp);
  % Edge: 3'423'12 -- 3423'12
  \pgfsetcolor{orange}
  \draw [solid] (45.584bp,514.6bp) .. controls (59.754bp,520.08bp) and (114.07bp,541.1bp)  .. (128.24bp,546.59bp);
  % Edge: 3'4213'2 -- 34213'2
  \draw [solid] (30.924bp,448.66bp) .. controls (44.687bp,455.12bp) and (97.439bp,479.88bp)  .. (111.21bp,486.34bp);
  % Edge: 341'234 -- 431'234
  \draw [] (1249.9bp,476.53bp) .. controls (1240.2bp,463.6bp) and (1203.1bp,414.07bp)  .. (1193.5bp,401.14bp);
  % Edge: 214'342 -- 21343'2
  \pgfsetcolor{gray}
  \draw [] (574.47bp,155.21bp) .. controls (557.77bp,160.43bp) and (488.87bp,182.01bp)  .. (471.9bp,187.32bp);
  % Edge: 2'41324 -- 2'43124
  \draw [solid] (618.68bp,199.66bp) .. controls (603.45bp,202.68bp) and (545.09bp,214.26bp)  .. (529.85bp,217.28bp);
  % Edge: 2'41324 -- 241324
  \pgfsetcolor{orange}
  \draw [solid] (623.17bp,202.44bp) .. controls (626.68bp,217.08bp) and (640.15bp,273.2bp)  .. (643.67bp,287.85bp);
  % Edge: 2'41324 -- 2'41342
  \pgfsetcolor{gray}
  \draw [solid] (619.46bp,201.59bp) .. controls (608.46bp,211.76bp) and (569.13bp,248.18bp)  .. (558.29bp,258.21bp);
  % Edge: 2'41324 -- 42'1324
  \draw [solid] (620.66bp,195.34bp) .. controls (612.96bp,178.83bp) and (581.01bp,110.24bp)  .. (573.62bp,94.388bp);
  % Edge: 2'41342 -- 241342
  \pgfsetcolor{orange}
  \draw [solid] (556.7bp,264.65bp) .. controls (561.28bp,279.4bp) and (577.66bp,332.2bp)  .. (582.18bp,346.76bp);
  % Edge: 2'41342 -- 42'1342
  \pgfsetcolor{gray}
  \draw [solid] (553.72bp,257.14bp) .. controls (545.52bp,240.33bp) and (511.44bp,170.53bp)  .. (503.56bp,154.4bp);
  % Edge: 2'41342 -- 2'43142
  \draw [solid] (551.64bp,261.7bp) .. controls (535.55bp,265.49bp) and (473.87bp,280.02bp)  .. (457.77bp,283.81bp);
  % Edge: 42'3121 -- 42'3212
  \draw [] (119.57bp,863.83bp) .. controls (118.22bp,847.35bp) and (113.05bp,784.2bp)  .. (111.71bp,767.71bp);
  % Edge: 42'3212 -- 4323'12
  \draw [] (111.25bp,759.93bp) .. controls (110.67bp,743.19bp) and (108.38bp,676.44bp)  .. (107.81bp,660.01bp);
  % Edge: 213432 -- 214342
  \draw [] (632.96bp,467.68bp) .. controls (638.1bp,453.89bp) and (656.46bp,404.55bp)  .. (661.52bp,390.95bp);
  % Edge: 213432 -- 231432
  \draw [solid] (628.42bp,473.75bp) .. controls (616.15bp,483.23bp) and (572.26bp,517.13bp)  .. (560.15bp,526.48bp);
  % Edge: 214342 -- 241342
  \draw [solid] (659.41bp,385.86bp) .. controls (646.33bp,379.79bp) and (599.55bp,358.04bp)  .. (586.66bp,352.04bp);
  % Edge: 3'1'4213 -- 3'41'213
  \draw [solid] (997.81bp,1624.3bp) .. controls (986.91bp,1629.1bp) and (954.65bp,1643.3bp)  .. (943.88bp,1648.0bp);
  % Edge: 3'1'4213 -- 31'4213
  \pgfsetcolor{orange}
  \draw [solid] (999.45bp,1619.2bp) .. controls (991.81bp,1605.6bp) and (964.47bp,1557.3bp)  .. (956.93bp,1544.0bp);
  % Edge: 3'1'4213 -- 3'1'4231
  \pgfsetcolor{gray}
  \draw [solid] (998.34bp,1624.9bp) .. controls (986.46bp,1633.5bp) and (943.94bp,1664.2bp)  .. (932.21bp,1672.7bp);
  % Edge: 3'1'4213 -- 1'3'4213
  \draw [solid] (1004.9bp,1621.8bp) .. controls (1013.1bp,1619.7bp) and (1033.6bp,1614.5bp)  .. (1042.1bp,1612.4bp);
  % Edge: 3'41'213 -- 341'213
  \pgfsetcolor{orange}
  \draw [solid] (938.24bp,1646.3bp) .. controls (929.49bp,1632.6bp) and (895.95bp,1580.0bp)  .. (887.19bp,1566.2bp);
  % Edge: 3'41'213 -- 3'41'231
  \pgfsetcolor{gray}
  \draw [solid] (936.64bp,1650.8bp) .. controls (922.47bp,1655.5bp) and (871.77bp,1672.3bp)  .. (857.79bp,1676.9bp);
  % Edge: 3'41'213 -- 3'4212'3
  \draw [] (944.06bp,1649.4bp) .. controls (961.92bp,1648.4bp) and (1038.8bp,1644.2bp)  .. (1056.5bp,1643.2bp);
  % Edge: 1'4'3213 -- 14'3213
  \pgfsetcolor{orange}
  \draw [solid] (529.0bp,1534.5bp) .. controls (526.04bp,1519.5bp) and (515.43bp,1466.1bp)  .. (512.5bp,1451.4bp);
  % Edge: 1'4'3213 -- 1'4'3231
  \pgfsetcolor{gray}
  \draw [solid] (526.32bp,1536.9bp) .. controls (514.25bp,1531.9bp) and (474.03bp,1515.1bp)  .. (461.75bp,1510.0bp);
  % Edge: 14'3213 -- 14'3231
  \draw [solid] (508.32bp,1446.1bp) .. controls (496.33bp,1440.9bp) and (456.39bp,1423.6bp)  .. (444.2bp,1418.3bp);
  % Edge: 23143'2 -- 32143'2
  \pgfsetcolor{orange}
  \draw [] (329.55bp,250.33bp) .. controls (314.84bp,262.51bp) and (253.77bp,313.08bp)  .. (239.66bp,324.76bp);
  % Edge: 23143'2 -- 23413'2
  \pgfsetcolor{gray}
  \draw [solid] (329.41bp,249.49bp) .. controls (314.22bp,257.74bp) and (251.54bp,291.76bp)  .. (236.1bp,300.14bp);
  % Edge: 32143'2 -- 32413'2
  \draw [solid] (234.05bp,329.61bp) .. controls (222.84bp,339.75bp) and (179.88bp,378.61bp)  .. (168.67bp,388.75bp);
  % Edge: 4'2'3121 -- 42'3121
  \pgfsetcolor{orange}
  \draw [solid] (45.977bp,917.24bp) .. controls (58.681bp,908.74bp) and (104.14bp,878.32bp)  .. (116.67bp,869.93bp);
  % Edge: 4'2'3121 -- 4'2'3212
  \pgfsetcolor{gray}
  \draw [] (42.474bp,915.64bp) .. controls (41.667bp,898.92bp) and (38.45bp,832.27bp)  .. (37.658bp,815.87bp);
  % Edge: 4'2'3121 -- 2'4'3121
  \draw [solid] (43.639bp,923.07bp) .. controls (47.067bp,935.68bp) and (58.489bp,977.7bp)  .. (61.975bp,990.53bp);
  % Edge: 3'41'231 -- 341'231
  \pgfsetcolor{orange}
  \draw [solid] (852.31bp,1674.9bp) .. controls (844.43bp,1661.6bp) and (814.24bp,1610.7bp)  .. (806.36bp,1597.4bp);
  % Edge: 4'23212 -- 24'3212
  \pgfsetcolor{gray}
  \draw [solid] (180.61bp,891.04bp) .. controls (170.37bp,899.11bp) and (136.23bp,926.0bp)  .. (125.81bp,934.21bp);
  % Edge: 4'23212 -- 423212
  \pgfsetcolor{orange}
  \draw [solid] (187.09bp,887.07bp) .. controls (201.86bp,880.14bp) and (258.49bp,853.61bp)  .. (273.28bp,846.68bp);
  % Edge: 4'23212 -- 4'32312
  \pgfsetcolor{gray}
  \draw [] (184.37bp,885.12bp) .. controls (187.52bp,871.45bp) and (198.71bp,822.83bp)  .. (201.97bp,808.7bp);
  % Edge: 4'31'231 -- 431'231
  \pgfsetcolor{orange}
  \draw [solid] (627.48bp,1617.3bp) .. controls (640.09bp,1608.5bp) and (685.2bp,1577.0bp)  .. (697.64bp,1568.3bp);
  % Edge: 423212 -- 432312
  \pgfsetcolor{gray}
  \draw [] (277.22bp,841.3bp) .. controls (278.59bp,828.29bp) and (283.19bp,784.95bp)  .. (284.59bp,771.72bp);
  % Edge: 241321 -- 243121
  \draw [solid] (323.43bp,1042.9bp) .. controls (318.91bp,1028.8bp) and (302.72bp,978.36bp)  .. (298.26bp,964.44bp);
  % Edge: 241321 -- 421321
  \draw [solid] (321.27bp,1044.5bp) .. controls (314.41bp,1040.3bp) and (298.78bp,1030.5bp)  .. (291.83bp,1026.2bp);
  % Edge: 243121 -- 243212
  \draw [] (295.69bp,957.2bp) .. controls (290.26bp,943.18bp) and (270.83bp,893.0bp)  .. (265.47bp,879.17bp);
  % Edge: 243121 -- 423121
  \draw [solid] (294.73bp,957.56bp) .. controls (290.93bp,952.28bp) and (283.54bp,942.01bp)  .. (279.88bp,936.93bp);
  % Edge: 4'1'3231 -- 4'31'231
  \draw [solid] (534.43bp,1572.0bp) .. controls (549.21bp,1579.8bp) and (605.85bp,1609.9bp)  .. (620.64bp,1617.7bp);
  % Edge: 4'1'3231 -- 41'3231
  \pgfsetcolor{orange}
  \draw [solid] (534.0bp,1567.7bp) .. controls (545.95bp,1558.7bp) and (588.71bp,1526.2bp)  .. (600.5bp,1517.2bp);
  % Edge: 4'1'3231 -- 1'4'3231
  \pgfsetcolor{gray}
  \draw [solid] (528.12bp,1567.8bp) .. controls (516.6bp,1558.0bp) and (472.45bp,1520.6bp)  .. (460.93bp,1510.8bp);
  % Edge: 41'3231 -- 431'231
  \draw [solid] (606.77bp,1516.6bp) .. controls (621.54bp,1524.4bp) and (682.48bp,1556.4bp)  .. (697.49bp,1564.3bp);
  % Edge: 312143 -- 312413
  \draw [solid] (1058.1bp,1269.2bp) .. controls (1045.7bp,1277.3bp) and (1001.2bp,1306.4bp)  .. (988.9bp,1314.5bp);
  % Edge: 312143 -- 321243
  \draw [] (1062.8bp,1263.5bp) .. controls (1068.5bp,1249.9bp) and (1088.6bp,1201.1bp)  .. (1094.2bp,1187.7bp);
  % Edge: 312413 -- 314213
  \draw [solid] (981.86bp,1317.4bp) .. controls (966.98bp,1320.8bp) and (913.76bp,1332.9bp)  .. (899.08bp,1336.3bp);
  % Edge: 312413 -- 312431
  \draw [solid] (982.88bp,1318.8bp) .. controls (972.85bp,1326.6bp) and (939.44bp,1352.8bp)  .. (929.24bp,1360.8bp);
  % Edge: 1'4'2324 -- 1'4'3234
  \draw [] (935.83bp,140.08bp) .. controls (951.2bp,147.62bp) and (1014.6bp,178.71bp)  .. (1030.2bp,186.37bp);
  % Edge: 1'4'2324 -- 14'2324
  \pgfsetcolor{orange}
  \draw [solid] (929.49bp,140.91bp) .. controls (918.09bp,150.42bp) and (877.3bp,184.44bp)  .. (866.05bp,193.82bp);
  % Edge: 1'4'2324 -- 1'24'324
  \pgfsetcolor{gray}
  \draw [solid] (928.98bp,136.52bp) .. controls (914.44bp,128.56bp) and (858.7bp,98.061bp)  .. (844.15bp,90.099bp);
  % Edge: 1'4'2324 -- 1'4'2342
  \draw [solid] (928.76bp,137.44bp) .. controls (916.78bp,134.25bp) and (879.22bp,124.23bp)  .. (867.21bp,121.03bp);
  % Edge: 24'3121 -- 24'3212
  \draw [] (141.45bp,1032.5bp) .. controls (138.37bp,1016.7bp) and (126.58bp,956.2bp)  .. (123.51bp,940.4bp);
  % Edge: 214321 -- 241321
  \draw [solid] (360.17bp,1123.3bp) .. controls (354.06bp,1110.1bp) and (332.19bp,1063.0bp)  .. (326.16bp,1050.0bp);
  % Edge: 13'2431 -- 13'4231
  \draw [solid] (1033.6bp,1556.0bp) .. controls (1016.6bp,1559.0bp) and (951.12bp,1570.2bp)  .. (935.02bp,1573.0bp);
  % Edge: 243124 -- 423124
  \draw [solid] (553.23bp,318.98bp) .. controls (544.11bp,311.48bp) and (515.51bp,287.96bp)  .. (506.37bp,280.44bp);
  % Edge: 243124 -- 243142
  \draw [solid] (553.02bp,323.8bp) .. controls (542.35bp,332.64bp) and (506.54bp,362.29bp)  .. (496.14bp,370.9bp);
  % Edge: 4'323'12 -- 4323'12
  \pgfsetcolor{orange}
  \draw [solid] (37.267bp,709.18bp) .. controls (49.371bp,700.1bp) and (92.678bp,667.61bp)  .. (104.62bp,658.65bp);
  % Edge: 4'323'12 -- 4'3213'2
  \pgfsetcolor{gray}
  \draw [solid] (32.634bp,708.16bp) .. controls (27.493bp,696.3bp) and (10.358bp,656.78bp)  .. (5.1284bp,644.71bp);
  % Edge: 4323'12 -- 43213'2
  \draw [solid] (106.1bp,652.75bp) .. controls (100.99bp,641.13bp) and (84.959bp,604.7bp)  .. (79.835bp,593.06bp);
  % Edge: 2'13243 -- 2'31243
  \draw [solid] (1268.5bp,1055.2bp) .. controls (1261.2bp,1066.9bp) and (1234.9bp,1108.2bp)  .. (1227.3bp,1120.2bp);
  % Edge: 2'13243 -- 2'13423
  \draw [solid] (1266.7bp,1052.6bp) .. controls (1257.0bp,1053.7bp) and (1231.2bp,1056.6bp)  .. (1221.6bp,1057.7bp);
  % Edge: 2'13243 -- 213243
  \pgfsetcolor{orange}
  \draw [solid] (1267.0bp,1050.9bp) .. controls (1252.5bp,1045.7bp) and (1197.1bp,1025.6bp)  .. (1182.6bp,1020.3bp);
  % Edge: 2'13423 -- 2'31423
  \pgfsetcolor{gray}
  \draw [solid] (1214.9bp,1060.5bp) .. controls (1204.9bp,1068.8bp) and (1171.6bp,1096.5bp)  .. (1161.4bp,1105.0bp);
  % Edge: 2'13423 -- 213423
  \pgfsetcolor{orange}
  \draw [solid] (1214.2bp,1056.6bp) .. controls (1199.3bp,1050.2bp) and (1142.1bp,1025.8bp)  .. (1127.1bp,1019.5bp);
  % Edge: 2'14321 -- 2'41321
  \pgfsetcolor{gray}
  \draw [solid] (278.83bp,1102.6bp) .. controls (270.76bp,1088.8bp) and (239.81bp,1036.0bp)  .. (231.73bp,1022.2bp);
  % Edge: 2'14321 -- 214321
  \pgfsetcolor{orange}
  \draw [solid] (284.67bp,1106.9bp) .. controls (298.45bp,1110.4bp) and (344.67bp,1122.4bp)  .. (358.08bp,1125.8bp);
  % Edge: 3'12143 -- 312143
  \draw [solid] (1117.2bp,1333.8bp) .. controls (1107.6bp,1322.3bp) and (1073.3bp,1281.3bp)  .. (1063.8bp,1269.9bp);
  % Edge: 3'12143 -- 3'12413
  \pgfsetcolor{gray}
  \draw [solid] (1116.6bp,1339.0bp) .. controls (1104.1bp,1348.1bp) and (1055.8bp,1382.9bp)  .. (1043.3bp,1392.0bp);
  % Edge: 3'12143 -- 3'21243
  \draw [] (1120.5bp,1333.0bp) .. controls (1123.5bp,1318.4bp) and (1134.5bp,1266.3bp)  .. (1137.5bp,1251.9bp);
  % Edge: 3'12143 -- 13'2143
  \draw [solid] (1121.4bp,1340.1bp) .. controls (1129.3bp,1355.1bp) and (1161.7bp,1417.0bp)  .. (1169.7bp,1432.3bp);
  % Edge: 3'1'4234 -- 1'3'4234
  \draw [solid] (1379.0bp,609.0bp) .. controls (1382.5bp,622.55bp) and (1394.4bp,668.02bp)  .. (1397.9bp,681.21bp);
  % Edge: 3'1'4234 -- 31'4234
  \pgfsetcolor{orange}
  \draw [solid] (1374.6bp,603.58bp) .. controls (1361.6bp,597.54bp) and (1315.3bp,575.94bp)  .. (1302.6bp,569.98bp);
  % Edge: 3'1'4234 -- 3'41'234
  \pgfsetcolor{gray}
  \draw [solid] (1376.3bp,601.6bp) .. controls (1369.2bp,586.8bp) and (1342.2bp,530.07bp)  .. (1335.2bp,515.27bp);
  % Edge: 31'4234 -- 341'234
  \draw [solid] (1297.5bp,565.08bp) .. controls (1290.0bp,551.01bp) and (1261.5bp,497.08bp)  .. (1254.0bp,483.0bp);
  % Edge: 14'2324 -- 14'3234
  \draw [] (866.7bp,197.98bp) .. controls (881.47bp,205.31bp) and (938.08bp,233.39bp)  .. (952.86bp,240.72bp);
  % Edge: 14'2324 -- 124'324
  \draw [solid] (859.87bp,194.49bp) .. controls (844.85bp,186.59bp) and (782.89bp,153.98bp)  .. (767.64bp,145.95bp);
  % Edge: 14'2324 -- 14'2342
  \draw [solid] (859.3bp,195.67bp) .. controls (846.83bp,193.89bp) and (807.72bp,188.3bp)  .. (795.22bp,186.52bp);
  % Edge: 124'324 -- 124'342
  \draw [solid] (760.54bp,144.65bp) .. controls (748.64bp,146.26bp) and (711.3bp,151.31bp)  .. (699.37bp,152.92bp);
  % Edge: 124'324 -- 214'324
  \pgfsetcolor{orange}
  \draw [] (760.65bp,143.18bp) .. controls (744.33bp,138.71bp) and (677.0bp,120.3bp)  .. (660.42bp,115.77bp);
  % Edge: 1'23243 -- 1'32343
  \pgfsetcolor{gray}
  \draw [] (1289.6bp,890.91bp) .. controls (1292.0bp,876.55bp) and (1300.6bp,825.16bp)  .. (1303.0bp,811.0bp);
  % Edge: 1'23243 -- 123243
  \pgfsetcolor{orange}
  \draw [solid] (1285.6bp,895.93bp) .. controls (1271.5bp,901.23bp) and (1217.6bp,921.54bp)  .. (1203.6bp,926.84bp);
  % Edge: 1'23243 -- 1'23423
  \pgfsetcolor{gray}
  \draw [solid] (1289.0bp,898.3bp) .. controls (1289.1bp,908.32bp) and (1289.4bp,936.26bp)  .. (1289.5bp,946.38bp);
  % Edge: 1'32343 -- 132343
  \pgfsetcolor{orange}
  \draw [solid] (1300.4bp,808.99bp) .. controls (1287.0bp,815.83bp) and (1235.7bp,842.03bp)  .. (1222.3bp,848.87bp);
  % Edge: 1'32343 -- 1'32434
  \pgfsetcolor{gray}
  \draw [] (1303.1bp,803.69bp) .. controls (1301.0bp,788.43bp) and (1293.1bp,729.91bp)  .. (1291.0bp,714.64bp);
  % Edge: 1'32343 -- 31'2343
  \draw [solid] (1306.7bp,804.89bp) .. controls (1316.7bp,796.84bp) and (1348.3bp,771.45bp)  .. (1357.9bp,763.71bp);
  % Edge: 241342 -- 243142
  \draw [solid] (579.47bp,351.48bp) .. controls (564.66bp,355.22bp) and (511.66bp,368.62bp)  .. (497.05bp,372.31bp);
  % Edge: 241342 -- 421342
  \draw [solid] (580.34bp,347.95bp) .. controls (571.37bp,340.3bp) and (544.79bp,317.67bp)  .. (535.92bp,310.11bp);
  % Edge: 243142 -- 423142
  \draw [solid] (490.38bp,370.9bp) .. controls (481.65bp,363.83bp) and (455.82bp,342.91bp)  .. (447.2bp,335.93bp);
  % Edge: 243142 -- 243412
  \draw [solid] (490.06bp,375.52bp) .. controls (477.68bp,384.18bp) and (433.37bp,415.18bp)  .. (421.16bp,423.72bp);
  % Edge: 1'32431 -- 31'2431
  \draw [solid] (984.88bp,1511.6bp) .. controls (986.58bp,1522.7bp) and (991.62bp,1555.6bp)  .. (993.3bp,1566.6bp);
  % Edge: 1'32431 -- 1'34231
  \draw [solid] (980.36bp,1508.7bp) .. controls (963.75bp,1512.5bp) and (899.66bp,1526.8bp)  .. (883.89bp,1530.4bp);
  % Edge: 1'32431 -- 132431
  \pgfsetcolor{orange}
  \draw [solid] (982.61bp,1504.4bp) .. controls (976.1bp,1491.5bp) and (952.82bp,1445.0bp)  .. (946.4bp,1432.2bp);
  % Edge: 1'34231 -- 31'4231
  \pgfsetcolor{gray}
  \draw [solid] (880.74bp,1535.0bp) .. controls (881.83bp,1546.6bp) and (885.07bp,1580.8bp)  .. (886.15bp,1592.2bp);
  % Edge: 1'34231 -- 134231
  \pgfsetcolor{orange}
  \draw [solid] (878.79bp,1527.5bp) .. controls (873.2bp,1514.7bp) and (854.44bp,1471.8bp)  .. (849.0bp,1459.3bp);
  % Edge: 124324 -- 124342
  \pgfsetcolor{gray}
  \draw [solid] (800.25bp,358.65bp) .. controls (790.74bp,364.8bp) and (762.59bp,383.0bp)  .. (753.19bp,389.07bp);
  % Edge: 124324 -- 142324
  \draw [solid] (807.11bp,357.21bp) .. controls (822.48bp,359.76bp) and (881.38bp,369.53bp)  .. (896.75bp,372.08bp);
  % Edge: 124324 -- 214324
  \pgfsetcolor{orange}
  \draw [] (799.76bp,355.48bp) .. controls (785.72bp,351.2bp) and (735.51bp,335.88bp)  .. (721.66bp,331.65bp);
  % Edge: 124342 -- 214342
  \draw [] (746.35bp,390.92bp) .. controls (731.99bp,390.32bp) and (680.62bp,388.19bp)  .. (666.46bp,387.6bp);
  % Edge: 124342 -- 142342
  \pgfsetcolor{gray}
  \draw [solid] (753.64bp,390.28bp) .. controls (767.07bp,387.29bp) and (814.81bp,376.64bp)  .. (828.68bp,373.54bp);
  % Edge: 123243 -- 213243
  \pgfsetcolor{orange}
  \draw [] (1199.3bp,932.02bp) .. controls (1195.8bp,946.98bp) and (1183.4bp,1000.5bp)  .. (1180.0bp,1015.3bp);
  % Edge: 123243 -- 132343
  \pgfsetcolor{gray}
  \draw [] (1201.1bp,924.37bp) .. controls (1204.3bp,911.17bp) and (1215.1bp,866.89bp)  .. (1218.2bp,854.04bp);
  % Edge: 123243 -- 123423
  \draw [solid] (1197.7bp,930.89bp) .. controls (1192.5bp,936.6bp) and (1180.8bp,949.59bp)  .. (1175.6bp,955.37bp);
  % Edge: 213243 -- 213423
  \draw [solid] (1175.5bp,1019.0bp) .. controls (1165.4bp,1018.8bp) and (1137.4bp,1018.2bp)  .. (1127.3bp,1018.0bp);
  % Edge: 213243 -- 231243
  \draw [solid] (1177.4bp,1022.3bp) .. controls (1170.4bp,1035.7bp) and (1143.5bp,1087.0bp)  .. (1136.4bp,1100.4bp);
  % Edge: 4'21324 -- 421324
  \pgfsetcolor{orange}
  \draw [solid] (560.8bp,173.71bp) .. controls (567.78bp,186.34bp) and (592.76bp,231.5bp)  .. (599.64bp,243.95bp);
  % Edge: 4'21324 -- 24'1324
  \pgfsetcolor{gray}
  \draw [solid] (559.46bp,166.68bp) .. controls (560.79bp,156.4bp) and (564.5bp,127.73bp)  .. (565.84bp,117.34bp);
  % Edge: 4'21324 -- 4'23124
  \draw [solid] (555.43bp,171.39bp) .. controls (539.22bp,175.81bp) and (472.35bp,194.08bp)  .. (455.89bp,198.58bp);
  % Edge: 4'21324 -- 4'21342
  \draw [solid] (556.16bp,172.96bp) .. controls (545.36bp,182.69bp) and (506.7bp,217.51bp)  .. (496.04bp,227.11bp);
  % Edge: 24'1324 -- 24'1342
  \draw [solid] (563.29bp,115.84bp) .. controls (551.62bp,124.71bp) and (509.88bp,156.47bp)  .. (498.37bp,165.22bp);
  % Edge: 24'1324 -- 24'3124
  \draw [solid] (562.62bp,114.42bp) .. controls (544.77bp,118.76bp) and (467.99bp,137.43bp)  .. (450.23bp,141.75bp);
  % Edge: 24'1324 -- 214'324
  \draw [solid] (570.22bp,113.57bp) .. controls (585.08bp,113.78bp) and (638.28bp,114.5bp)  .. (652.95bp,114.7bp);
  % Edge: 4'1'3213 -- 1'4'3213
  \draw [solid] (601.16bp,1584.4bp) .. controls (588.89bp,1576.5bp) and (544.99bp,1548.2bp)  .. (532.89bp,1540.4bp);
  % Edge: 4'1'3213 -- 4'1'3231
  \draw [solid] (600.82bp,1585.7bp) .. controls (588.44bp,1583.0bp) and (547.16bp,1573.7bp)  .. (534.56bp,1570.9bp);
  % Edge: 4'1'3213 -- 4'31'213
  \draw [solid] (607.9bp,1588.1bp) .. controls (622.64bp,1594.6bp) and (679.11bp,1619.7bp)  .. (693.85bp,1626.2bp);
  % Edge: 4'1'3213 -- 41'3213
  \pgfsetcolor{orange}
  \draw [solid] (607.5bp,1583.9bp) .. controls (619.49bp,1574.1bp) and (662.39bp,1538.9bp)  .. (674.22bp,1529.2bp);
  % Edge: 2'4'3124 -- 24'3124
  \draw [solid] (406.36bp,64.649bp) .. controls (413.27bp,78.053bp) and (437.99bp,126.02bp)  .. (444.81bp,139.24bp);
  % Edge: 2'4'3124 -- 2'4'3142
  \pgfsetcolor{gray}
  \draw [solid] (401.93bp,64.147bp) .. controls (391.87bp,75.634bp) and (355.9bp,116.73bp)  .. (345.98bp,128.06bp);
  % Edge: 24'3124 -- 24'3142
  \draw [solid] (443.74bp,145.51bp) .. controls (432.96bp,156.49bp) and (394.36bp,195.78bp)  .. (383.72bp,206.61bp);
  % Edge: 142324 -- 143234
  \draw [] (904.07bp,374.22bp) .. controls (917.97bp,380.08bp) and (967.71bp,401.04bp)  .. (981.42bp,406.82bp);
  % Edge: 142324 -- 412324
  \draw [solid] (902.84bp,375.69bp) .. controls (907.17bp,381.12bp) and (916.26bp,392.49bp)  .. (920.53bp,397.84bp);
  % Edge: 142324 -- 142342
  \draw [solid] (896.79bp,372.69bp) .. controls (884.99bp,372.69bp) and (847.99bp,372.69bp)  .. (836.16bp,372.69bp);
  % Edge: 143234 -- 413234
  \draw [solid] (985.73bp,412.06bp) .. controls (987.36bp,419.76bp) and (991.05bp,437.28bp)  .. (992.69bp,445.07bp);
  % Edge: 3'42312 -- 342312
  \pgfsetcolor{orange}
  \draw [solid] (224.3bp,649.26bp) .. controls (238.53bp,654.45bp) and (289.45bp,673.01bp)  .. (303.49bp,678.13bp);
  % Edge: 4'31'213 -- 431'213
  \draw [solid] (700.17bp,1625.3bp) .. controls (711.75bp,1614.8bp) and (756.14bp,1574.6bp)  .. (767.72bp,1564.1bp);
  % Edge: 4'31'213 -- 4'31'231
  \pgfsetcolor{gray}
  \draw [solid] (693.45bp,1627.4bp) .. controls (680.62bp,1625.9bp) and (640.13bp,1621.4bp)  .. (627.79bp,1620.0bp);
  % Edge: 4'31'213 -- 4'3212'3
  \draw [] (700.7bp,1629.3bp) .. controls (713.25bp,1635.0bp) and (757.85bp,1655.4bp)  .. (770.82bp,1661.3bp);
  % Edge: 1'34213 -- 1'34231
  \draw [solid] (948.0bp,1483.2bp) .. controls (936.38bp,1491.4bp) and (894.79bp,1520.9bp)  .. (883.32bp,1529.1bp);
  % Edge: 1'34213 -- 134213
  \pgfsetcolor{orange}
  \draw [solid] (949.46bp,1477.6bp) .. controls (943.43bp,1464.5bp) and (921.85bp,1417.8bp)  .. (915.9bp,1404.9bp);
  % Edge: 1'34213 -- 31'4213
  \pgfsetcolor{gray}
  \draw [solid] (951.3bp,1484.9bp) .. controls (952.02bp,1495.8bp) and (954.04bp,1526.3bp)  .. (954.74bp,1536.9bp);
  % Edge: 134213 -- 314213
  \draw [solid] (913.35bp,1398.1bp) .. controls (910.04bp,1386.9bp) and (899.66bp,1351.8bp)  .. (896.34bp,1340.6bp);
  % Edge: 134213 -- 134231
  \draw [solid] (911.5bp,1403.9bp) .. controls (900.6bp,1412.7bp) and (861.86bp,1444.2bp)  .. (850.6bp,1453.4bp);
  % Edge: 4'3212'3 -- 43212'3
  \pgfsetcolor{orange}
  \draw [solid] (777.41bp,1660.1bp) .. controls (790.16bp,1648.6bp) and (839.37bp,1603.9bp)  .. (851.47bp,1592.9bp);
  % Edge: 314213 -- 341213
  \pgfsetcolor{gray}
  \draw [solid] (891.89bp,1335.5bp) .. controls (878.79bp,1329.3bp) and (831.94bp,1307.2bp)  .. (819.02bp,1301.1bp);
  % Edge: 314213 -- 314231
  \draw [solid] (892.33bp,1339.8bp) .. controls (881.82bp,1349.1bp) and (846.57bp,1380.5bp)  .. (836.33bp,1389.6bp);
  % Edge: 341213 -- 431213
  \pgfsetcolor{orange}
  \draw [] (811.93bp,1299.4bp) .. controls (797.53bp,1299.0bp) and (745.99bp,1297.5bp)  .. (731.77bp,1297.1bp);
  % Edge: 341213 -- 342123
  \pgfsetcolor{gray}
  \draw [] (817.14bp,1296.0bp) .. controls (822.67bp,1282.4bp) and (842.44bp,1234.0bp)  .. (847.89bp,1220.7bp);
  % Edge: 341213 -- 341231
  \draw [solid] (812.99bp,1302.1bp) .. controls (803.51bp,1311.0bp) and (771.93bp,1340.9bp)  .. (762.29bp,1350.0bp);
  % Edge: 2'132'43 -- 2'1342'3
  \draw [solid] (1426.0bp,1204.0bp) .. controls (1428.4bp,1215.8bp) and (1436.1bp,1253.0bp)  .. (1438.6bp,1264.8bp);
  % Edge: 2'132'43 -- 2'312'43
  \draw [solid] (1423.7bp,1203.7bp) .. controls (1417.3bp,1217.5bp) and (1392.7bp,1270.7bp)  .. (1386.3bp,1284.6bp);
  % Edge: 2'132'43 -- 2132'43
  \pgfsetcolor{orange}
  \draw [solid] (1421.9bp,1199.0bp) .. controls (1407.8bp,1193.3bp) and (1354.0bp,1171.5bp)  .. (1340.0bp,1165.9bp);
  % Edge: 2'1342'3 -- 21342'3
  \draw [solid] (1436.1bp,1266.9bp) .. controls (1422.5bp,1260.4bp) and (1370.3bp,1235.4bp)  .. (1356.7bp,1228.9bp);
  % Edge: 2'1342'3 -- 2'3142'3
  \pgfsetcolor{gray}
  \draw [solid] (1437.5bp,1271.8bp) .. controls (1429.7bp,1285.4bp) and (1399.7bp,1337.6bp)  .. (1391.9bp,1351.2bp);
  % Edge: 2'4'1342 -- 24'1342
  \pgfsetcolor{orange}
  \draw [solid] (452.35bp,89.68bp) .. controls (459.75bp,103.05bp) and (486.24bp,150.89bp)  .. (493.54bp,164.08bp);
  % Edge: 2'4'1342 -- 2'4'3142
  \pgfsetcolor{gray}
  \draw [solid] (446.86bp,87.677bp) .. controls (430.61bp,94.477bp) and (363.61bp,122.53bp)  .. (347.11bp,129.43bp);
  % Edge: 2'4'1342 -- 2'14'342
  \draw [solid] (454.22bp,85.167bp) .. controls (466.6bp,81.842bp) and (505.7bp,71.347bp)  .. (517.61bp,68.148bp);
  % Edge: 2'4'3142 -- 24'3142
  \pgfsetcolor{orange}
  \draw [solid] (345.04bp,134.35bp) .. controls (351.22bp,147.24bp) and (373.32bp,193.4bp)  .. (379.42bp,206.12bp);
  % Edge: 2'4'3142 -- 2'4'3412
  \pgfsetcolor{gray}
  \draw [solid] (340.51bp,133.23bp) .. controls (327.2bp,143.5bp) and (272.3bp,185.87bp)  .. (258.78bp,196.3bp);
  % Edge: 31'2143 -- 31'2413
  \draw [solid] (1155.7bp,1425.8bp) .. controls (1141.6bp,1437.3bp) and (1083.0bp,1485.3bp)  .. (1069.5bp,1496.4bp);
  % Edge: 31'2143 -- 3212'43
  \draw [] (1161.7bp,1420.7bp) .. controls (1174.1bp,1410.0bp) and (1221.6bp,1369.0bp)  .. (1233.9bp,1358.4bp);
  % Edge: 31'2413 -- 31'2431
  \draw [solid] (1063.9bp,1501.4bp) .. controls (1052.4bp,1512.7bp) and (1008.2bp,1556.1bp)  .. (996.63bp,1567.5bp);
  % Edge: 31'2413 -- 31'4213
  \draw [solid] (1063.0bp,1500.1bp) .. controls (1045.9bp,1506.5bp) and (974.8bp,1533.1bp)  .. (958.39bp,1539.3bp);
  % Edge: 2'13432 -- 213432
  \pgfsetcolor{orange}
  \draw [solid] (594.65bp,419.33bp) .. controls (601.43bp,428.86bp) and (622.71bp,458.76bp)  .. (629.51bp,468.31bp);
  % Edge: 2'13432 -- 2'31432
  \pgfsetcolor{gray}
  \draw [solid] (589.6bp,418.69bp) .. controls (578.32bp,427.53bp) and (537.96bp,459.14bp)  .. (526.83bp,467.86bp);
  % Edge: 2'13432 -- 2'14342
  \draw [] (593.96bp,412.82bp) .. controls (599.83bp,397.97bp) and (622.35bp,341.05bp)  .. (628.23bp,326.19bp);
  % Edge: 2'31432 -- 231432
  \pgfsetcolor{orange}
  \draw [solid] (525.75bp,473.26bp) .. controls (531.49bp,483.47bp) and (549.5bp,515.48bp)  .. (555.26bp,525.71bp);
  % Edge: 2'31432 -- 2'34132
  \pgfsetcolor{gray}
  \draw [solid] (520.08bp,470.53bp) .. controls (505.18bp,472.2bp) and (451.86bp,478.14bp)  .. (437.17bp,479.78bp);
  % Edge: 1'24'321 -- 124'321
  \pgfsetcolor{orange}
  \draw [solid] (291.03bp,1389.5bp) .. controls (289.92bp,1374.4bp) and (285.95bp,1320.4bp)  .. (284.85bp,1305.5bp);
  % Edge: 124'321 -- 214'321
  \draw [] (282.24bp,1298.6bp) .. controls (272.52bp,1285.7bp) and (235.28bp,1236.4bp)  .. (225.56bp,1223.5bp);
  % Edge: 1'24'342 -- 124'342
  \draw [solid] (765.82bp,85.179bp) .. controls (754.27bp,96.416bp) and (709.99bp,139.48bp)  .. (698.43bp,150.73bp);
  % Edge: 1'24'342 -- 1'2343'2
  \pgfsetcolor{gray}
  \draw [] (764.82bp,81.241bp) .. controls (751.52bp,76.852bp) and (706.91bp,62.13bp)  .. (693.96bp,57.857bp);
  % Edge: 1'2343'2 -- 12343'2
  \pgfsetcolor{orange}
  \draw [solid] (687.86bp,59.744bp) .. controls (676.15bp,73.832bp) and (627.48bp,132.34bp)  .. (616.24bp,145.85bp);
  % Edge: 3'2143'2 -- 32143'2
  \draw [solid] (132.17bp,292.05bp) .. controls (148.59bp,297.57bp) and (216.34bp,320.33bp)  .. (233.02bp,325.93bp);
  % Edge: 3'2143'2 -- 3'2413'2
  \pgfsetcolor{gray}
  \draw [solid] (126.36bp,293.93bp) .. controls (117.9bp,305.76bp) and (87.656bp,348.08bp)  .. (79.316bp,359.74bp);
  % Edge: 4'2'3212 -- 42'3212
  \pgfsetcolor{orange}
  \draw [solid] (40.657bp,810.13bp) .. controls (52.813bp,802.16bp) and (96.308bp,773.64bp)  .. (108.3bp,765.78bp);
  % Edge: 4'2'3212 -- 4'323'12
  \pgfsetcolor{gray}
  \draw [] (37.353bp,808.38bp) .. controls (36.819bp,792.44bp) and (34.769bp,731.33bp)  .. (34.234bp,715.38bp);
  % Edge: 4'2'3212 -- 2'4'3212
  \draw [solid] (37.973bp,815.97bp) .. controls (39.691bp,829.12bp) and (45.417bp,872.96bp)  .. (47.165bp,886.33bp);
  % Edge: 2'43212 -- 42'3212
  \draw [solid] (171.52bp,822.16bp) .. controls (161.18bp,812.12bp) and (124.2bp,776.2bp)  .. (114.0bp,766.3bp);
  % Edge: 2'43212 -- 243212
  \pgfsetcolor{orange}
  \draw [solid] (177.63bp,826.71bp) .. controls (191.87bp,834.76bp) and (246.44bp,865.62bp)  .. (260.68bp,873.68bp);
  % Edge: 1'3'2343 -- 1'3'2434
  \pgfsetcolor{gray}
  \draw [] (1432.4bp,890.82bp) .. controls (1430.9bp,874.15bp) and (1424.8bp,807.72bp)  .. (1423.3bp,791.37bp);
  % Edge: 1'3'2343 -- 13'2343
  \pgfsetcolor{orange}
  \draw [solid] (1429.5bp,896.7bp) .. controls (1417.1bp,904.68bp) and (1372.5bp,933.23bp)  .. (1360.2bp,941.1bp);
  % Edge: 1'3'2343 -- 1'232'43
  \pgfsetcolor{gray}
  \draw [] (1432.9bp,898.52bp) .. controls (1433.4bp,914.8bp) and (1435.3bp,977.21bp)  .. (1435.7bp,993.49bp);
  % Edge: 134231 -- 314231
  \draw [solid] (846.67bp,1452.1bp) .. controls (844.18bp,1440.7bp) and (836.8bp,1407.1bp)  .. (834.34bp,1395.8bp);
  % Edge: 3'4212'3 -- 34212'3
  \pgfsetcolor{orange}
  \draw [solid] (1057.9bp,1639.6bp) .. controls (1048.4bp,1625.2bp) and (1011.7bp,1569.9bp)  .. (1002.7bp,1556.3bp);
  % Edge: 31'4213 -- 341'213
  \pgfsetcolor{gray}
  \draw [solid] (951.23bp,1541.8bp) .. controls (938.98bp,1545.7bp) and (900.32bp,1558.1bp)  .. (888.54bp,1561.8bp);
  % Edge: 31'4213 -- 31'4231
  \draw [solid] (952.05bp,1542.9bp) .. controls (940.78bp,1552.1bp) and (900.48bp,1584.7bp)  .. (889.36bp,1593.7bp);
  % Edge: 21342'3 -- 23142'3
  \draw [solid] (1351.7bp,1230.7bp) .. controls (1344.0bp,1246.0bp) and (1312.0bp,1309.0bp)  .. (1304.1bp,1324.5bp);
  % Edge: 132343 -- 312343
  \draw [solid] (1215.7bp,848.66bp) .. controls (1209.1bp,845.07bp) and (1194.7bp,837.18bp)  .. (1188.3bp,833.68bp);
  % Edge: 132343 -- 132434
  \draw [] (1218.7bp,846.55bp) .. controls (1217.3bp,831.38bp) and (1212.3bp,777.08bp)  .. (1210.9bp,762.11bp);
  % Edge: 1'24324 -- 124324
  \pgfsetcolor{orange}
  \draw [solid] (876.44bp,304.1bp) .. controls (863.89bp,313.12bp) and (818.99bp,345.41bp)  .. (806.6bp,354.31bp);
  % Edge: 1'24324 -- 1'24342
  \pgfsetcolor{gray}
  \draw [solid] (876.22bp,303.65bp) .. controls (865.77bp,309.36bp) and (834.8bp,326.27bp)  .. (824.47bp,331.91bp);
  % Edge: 1'24324 -- 1'42324
  \draw [solid] (883.36bp,302.31bp) .. controls (898.58bp,304.68bp) and (956.9bp,313.76bp)  .. (972.12bp,316.13bp);
  % Edge: 1'24342 -- 124342
  \pgfsetcolor{orange}
  \draw [solid] (818.02bp,336.23bp) .. controls (806.34bp,345.66bp) and (764.57bp,379.39bp)  .. (753.06bp,388.68bp);
  % Edge: 1'24342 -- 1'42342
  \pgfsetcolor{gray}
  \draw [solid] (824.95bp,332.61bp) .. controls (839.81bp,328.16bp) and (893.0bp,312.23bp)  .. (907.66bp,307.84bp);
  % Edge: 1'4'2321 -- 1'24'321
  \draw [solid] (367.2bp,1456.7bp) .. controls (354.7bp,1446.3bp) and (306.82bp,1406.4bp)  .. (294.32bp,1396.0bp);
  % Edge: 1'4'2321 -- 14'2321
  \pgfsetcolor{orange}
  \draw [solid] (369.75bp,1455.2bp) .. controls (368.07bp,1440.0bp) and (362.05bp,1385.6bp)  .. (360.39bp,1370.6bp);
  % Edge: 1'4'2321 -- 1'4'3231
  \pgfsetcolor{gray}
  \draw [] (373.53bp,1461.1bp) .. controls (387.47bp,1468.9bp) and (440.88bp,1498.8bp)  .. (454.82bp,1506.6bp);
  % Edge: 14'2321 -- 14'3231
  \draw [] (363.03bp,1368.6bp) .. controls (375.81bp,1376.6bp) and (424.78bp,1406.9bp)  .. (437.57bp,1414.9bp);
  % Edge: 14'2321 -- 124'321
  \draw [solid] (357.1bp,1364.3bp) .. controls (345.16bp,1354.0bp) and (299.38bp,1314.5bp)  .. (287.44bp,1304.2bp);
  % Edge: 432132 -- 432312
  \draw [solid] (324.87bp,750.24bp) .. controls (316.9bp,753.76bp) and (297.05bp,762.53bp)  .. (288.74bp,766.2bp);
  % Edge: 342123 -- 432123
  \pgfsetcolor{orange}
  \draw [] (845.57bp,1217.4bp) .. controls (831.32bp,1218.0bp) and (780.35bp,1220.3bp)  .. (766.29bp,1221.0bp);
  % Edge: 1'32434 -- 1'34234
  \pgfsetcolor{gray}
  \draw [solid] (1289.7bp,707.11bp) .. controls (1286.4bp,692.33bp) and (1274.5bp,639.44bp)  .. (1271.3bp,624.86bp);
  % Edge: 1'32434 -- 31'2434
  \draw [solid] (1293.1bp,708.36bp) .. controls (1301.2bp,700.0bp) and (1326.6bp,673.96bp)  .. (1335.1bp,665.26bp);
  % Edge: 1'32434 -- 132434
  \pgfsetcolor{orange}
  \draw [solid] (1287.1bp,713.0bp) .. controls (1273.9bp,720.78bp) and (1226.9bp,748.62bp)  .. (1213.9bp,756.3bp);
  % Edge: 1'34234 -- 31'4234
  \pgfsetcolor{gray}
  \draw [solid] (1272.3bp,617.66bp) .. controls (1277.6bp,608.14bp) and (1292.1bp,581.6bp)  .. (1297.3bp,571.99bp);
  % Edge: 1'34234 -- 134234
  \pgfsetcolor{orange}
  \draw [solid] (1267.2bp,623.19bp) .. controls (1254.6bp,631.15bp) and (1209.5bp,659.61bp)  .. (1197.1bp,667.46bp);
  % Edge: 3'1'4231 -- 31'4231
  \draw [solid] (927.37bp,1671.5bp) .. controls (920.34bp,1658.5bp) and (895.21bp,1612.1bp)  .. (888.29bp,1599.3bp);
  % Edge: 3'1'4231 -- 3'41'231
  \pgfsetcolor{gray}
  \draw [solid] (925.58bp,1675.0bp) .. controls (912.94bp,1675.6bp) and (870.81bp,1677.4bp)  .. (857.95bp,1677.9bp);
  % Edge: 3'1'4231 -- 1'3'4231
  \draw [solid] (933.04bp,1674.8bp) .. controls (942.23bp,1674.6bp) and (965.41bp,1674.3bp)  .. (974.45bp,1674.1bp);
  % Edge: 423142 -- 423412
  \draw [solid] (441.0bp,335.8bp) .. controls (428.15bp,344.12bp) and (382.18bp,373.88bp)  .. (369.5bp,382.09bp);
  % Edge: 132413 -- 312413
  \draw [solid] (1009.2bp,1366.9bp) .. controls (1004.7bp,1357.1bp) and (991.78bp,1329.5bp)  .. (987.31bp,1319.9bp);
  % Edge: 132413 -- 134213
  \draw [solid] (1007.2bp,1371.7bp) .. controls (991.94bp,1376.6bp) and (933.34bp,1395.5bp)  .. (918.05bp,1400.4bp);
  % Edge: 132413 -- 132431
  \draw [solid] (1008.1bp,1373.0bp) .. controls (997.17bp,1382.6bp) and (958.24bp,1417.0bp)  .. (947.5bp,1426.5bp);
  % Edge: 231432 -- 321432
  \pgfsetcolor{orange}
  \draw [] (554.77bp,532.2bp) .. controls (546.73bp,543.88bp) and (519.79bp,583.06bp)  .. (511.97bp,594.44bp);
  % Edge: 231432 -- 234132
  \pgfsetcolor{gray}
  \draw [solid] (553.04bp,529.45bp) .. controls (537.73bp,531.63bp) and (482.95bp,539.41bp)  .. (467.85bp,541.56bp);
  % Edge: 412324 -- 413234
  \draw [] (925.88bp,402.81bp) .. controls (937.39bp,410.67bp) and (978.34bp,438.59bp)  .. (990.24bp,446.7bp);
  % Edge: 412324 -- 412342
  \draw [solid] (918.95bp,399.87bp) .. controls (907.3bp,397.28bp) and (872.8bp,389.59bp)  .. (861.28bp,387.02bp);
  % Edge: 4'31231 -- 431231
  \pgfsetcolor{orange}
  \draw [solid] (598.75bp,1356.4bp) .. controls (611.64bp,1349.7bp) and (657.74bp,1325.7bp)  .. (670.46bp,1319.1bp);
  % Edge: 312431 -- 314231
  \pgfsetcolor{gray}
  \draw [solid] (922.74bp,1364.2bp) .. controls (908.05bp,1368.8bp) and (851.75bp,1386.4bp)  .. (837.05bp,1391.0bp);
  % Edge: 314231 -- 341231
  \draw [solid] (830.34bp,1390.4bp) .. controls (818.27bp,1384.0bp) and (775.37bp,1361.2bp)  .. (762.9bp,1354.5bp);
  % Edge: 1'43213 -- 41'3213
  \draw [solid] (639.6bp,1458.6bp) .. controls (646.33bp,1470.8bp) and (668.91bp,1511.6bp)  .. (675.46bp,1523.4bp);
  % Edge: 1'43213 -- 143213
  \pgfsetcolor{orange}
  \draw [solid] (636.85bp,1451.3bp) .. controls (633.63bp,1436.8bp) and (622.11bp,1384.8bp)  .. (618.94bp,1370.4bp);
  % Edge: 1'43213 -- 1'43231
  \pgfsetcolor{gray}
  \draw [solid] (633.96bp,1454.0bp) .. controls (620.81bp,1450.1bp) and (576.71bp,1436.8bp)  .. (563.91bp,1432.9bp);
  % Edge: 41'3213 -- 431'213
  \draw [solid] (680.8bp,1528.0bp) .. controls (695.57bp,1533.5bp) and (752.18bp,1554.7bp)  .. (766.96bp,1560.3bp);
  % Edge: 41'3213 -- 41'3231
  \draw [solid] (673.7bp,1526.1bp) .. controls (661.28bp,1524.1bp) and (619.86bp,1517.5bp)  .. (607.23bp,1515.5bp);
  % Edge: 42'1324 -- 42'3124
  \draw [solid] (568.3bp,91.892bp) .. controls (552.48bp,95.154bp) and (491.84bp,107.66bp)  .. (476.01bp,110.92bp);
  % Edge: 42'1324 -- 42'1342
  \draw [solid] (569.08bp,93.686bp) .. controls (557.54bp,103.55bp) and (516.25bp,138.84bp)  .. (504.86bp,148.57bp);
  % Edge: 42'1342 -- 42'3142
  \draw [solid] (498.1bp,152.28bp) .. controls (482.1bp,157.35bp) and (420.76bp,176.78bp)  .. (404.75bp,181.85bp);
  % Edge: 31'2343 -- 31'2434
  \draw [] (1359.9bp,757.68bp) .. controls (1356.3bp,741.99bp) and (1342.4bp,681.85bp)  .. (1338.8bp,666.16bp);
  % Edge: 31'2434 -- 31'4234
  \draw [solid] (1336.4bp,658.82bp) .. controls (1330.3bp,643.94bp) and (1306.9bp,586.91bp)  .. (1300.7bp,572.02bp);
  % Edge: 4'32132 -- 432132
  \pgfsetcolor{orange}
  \draw [solid] (214.66bp,751.46bp) .. controls (231.98bp,751.05bp) and (305.97bp,749.28bp)  .. (324.2bp,748.84bp);
  % Edge: 4'32132 -- 4'32312
  \pgfsetcolor{gray}
  \draw [solid] (210.44bp,755.38bp) .. controls (208.93bp,765.21bp) and (204.94bp,791.23bp)  .. (203.44bp,801.02bp);
  % Edge: 4'32312 -- 432312
  \pgfsetcolor{orange}
  \draw [solid] (206.39bp,803.23bp) .. controls (219.9bp,797.15bp) and (268.24bp,775.39bp)  .. (281.57bp,769.4bp);
  % Edge: 2'4'1324 -- 24'1324
  \draw [solid] (527.82bp,36.997bp) .. controls (534.44bp,50.15bp) and (558.12bp,97.211bp)  .. (564.65bp,110.19bp);
  % Edge: 2'4'1324 -- 2'4'3124
  \pgfsetcolor{gray}
  \draw [solid] (522.32bp,34.417bp) .. controls (504.21bp,38.528bp) and (426.29bp,56.213bp)  .. (408.28bp,60.301bp);
  % Edge: 2'4'1324 -- 2'4'1342
  \draw [solid] (522.84bp,35.823bp) .. controls (510.39bp,44.479bp) and (465.85bp,75.453bp)  .. (453.57bp,83.993bp);
  % Edge: 2'4'1324 -- 2'14'324
  \draw [solid] (530.11bp,33.376bp) .. controls (544.25bp,32.72bp) and (591.7bp,30.521bp)  .. (605.47bp,29.882bp);
  % Edge: 2'14'324 -- 2'14'342
  \draw [solid] (605.91bp,31.132bp) .. controls (591.94bp,37.073bp) and (538.42bp,59.844bp)  .. (524.45bp,65.788bp);
  % Edge: 2'14'324 -- 214'324
  \pgfsetcolor{orange}
  \draw [solid] (611.06bp,32.937bp) .. controls (618.57bp,46.409bp) and (647.39bp,98.042bp)  .. (654.91bp,111.52bp);
  % Edge: 4'23124 -- 423124
  \draw [solid] (454.42bp,202.95bp) .. controls (462.86bp,215.87bp) and (493.07bp,262.09bp)  .. (501.4bp,274.83bp);
  % Edge: 4'23124 -- 4'23142
  \pgfsetcolor{gray}
  \draw [solid] (449.64bp,202.58bp) .. controls (440.56bp,213.17bp) and (410.11bp,248.68bp)  .. (401.27bp,258.99bp);
  % Edge: 4'23124 -- 24'3124
  \draw [solid] (451.84bp,195.84bp) .. controls (450.82bp,185.55bp) and (447.97bp,156.86bp)  .. (446.94bp,146.46bp);
  % Edge: 34213'2 -- 43213'2
  \pgfsetcolor{orange}
  \draw [] (113.13bp,491.75bp) .. controls (107.34bp,507.98bp) and (84.973bp,570.6bp)  .. (79.472bp,586.01bp);
  % Edge: 231423 -- 234123
  \pgfsetcolor{gray}
  \draw [solid] (1067.4bp,1079.4bp) .. controls (1052.5bp,1082.1bp) and (999.37bp,1091.9bp)  .. (984.72bp,1094.5bp);
  % Edge: 231423 -- 321423
  \pgfsetcolor{orange}
  \draw [] (1069.0bp,1081.8bp) .. controls (1060.4bp,1093.6bp) and (1029.6bp,1136.0bp)  .. (1021.1bp,1147.7bp);
  % Edge: 3'2142'3 -- 32142'3
  \draw [solid] (1268.5bp,1509.1bp) .. controls (1261.8bp,1493.5bp) and (1235.5bp,1433.4bp)  .. (1229.1bp,1418.6bp);
  % Edge: 3'2142'3 -- 3'2412'3
  \pgfsetcolor{gray}
  \draw [solid] (1267.1bp,1515.1bp) .. controls (1253.3bp,1525.8bp) and (1196.2bp,1569.6bp)  .. (1182.2bp,1580.4bp);
  % Edge: 2'4'1321 -- 2'14'321
  \draw [solid] (98.48bp,1101.1bp) .. controls (105.42bp,1115.8bp) and (132.02bp,1172.1bp)  .. (138.96bp,1186.8bp);
  % Edge: 2'4'1321 -- 2'4'3121
  \draw [solid] (95.69bp,1094.2bp) .. controls (90.555bp,1078.5bp) and (69.373bp,1013.8bp)  .. (64.158bp,997.83bp);
  % Edge: 2'4'1321 -- 24'1321
  \pgfsetcolor{orange}
  \draw [solid] (100.28bp,1099.0bp) .. controls (113.53bp,1104.5bp) and (160.94bp,1124.2bp)  .. (174.01bp,1129.6bp);
  % Edge: 2'14'321 -- 214'321
  \draw [solid] (144.18bp,1191.6bp) .. controls (157.76bp,1196.5bp) and (206.38bp,1214.3bp)  .. (219.78bp,1219.2bp);
  % Edge: 2'34312 -- 2'43412
  \pgfsetcolor{gray}
  \draw [] (350.69bp,440.85bp) .. controls (354.76bp,425.57bp) and (370.37bp,366.98bp)  .. (374.44bp,351.69bp);
  % Edge: 2'34312 -- 234312
  \pgfsetcolor{orange}
  \draw [solid] (351.46bp,447.72bp) .. controls (357.58bp,458.9bp) and (377.96bp,496.18bp)  .. (384.17bp,507.55bp);
  % Edge: 2'43412 -- 42'3412
  \pgfsetcolor{gray}
  \draw [solid] (373.62bp,344.63bp) .. controls (365.41bp,329.17bp) and (331.56bp,265.4bp)  .. (323.22bp,249.7bp);
  % Edge: 2'43412 -- 243412
  \pgfsetcolor{orange}
  \draw [solid] (377.25bp,351.36bp) .. controls (384.26bp,364.18bp) and (409.33bp,410.03bp)  .. (416.25bp,422.67bp);
  % Edge: 3'12413 -- 3'14213
  \pgfsetcolor{gray}
  \draw [solid] (1036.5bp,1394.9bp) .. controls (1021.0bp,1397.6bp) and (961.44bp,1408.0bp)  .. (945.9bp,1410.7bp);
  % Edge: 3'12413 -- 312413
  \pgfsetcolor{orange}
  \draw [solid] (1038.2bp,1391.3bp) .. controls (1029.5bp,1379.0bp) and (996.45bp,1331.8bp)  .. (987.82bp,1319.5bp);
  % Edge: 3'12413 -- 3'12431
  \pgfsetcolor{gray}
  \draw [solid] (1037.6bp,1396.8bp) .. controls (1027.5bp,1406.4bp) and (991.66bp,1440.7bp)  .. (981.24bp,1450.7bp);
  % Edge: 3'12413 -- 13'2413
  \draw [solid] (1042.1bp,1397.4bp) .. controls (1050.5bp,1411.9bp) and (1085.1bp,1471.9bp)  .. (1093.7bp,1486.7bp);
  % Edge: 2'34132 -- 2'34312
  \draw [solid] (429.79bp,478.67bp) .. controls (416.03bp,472.8bp) and (366.78bp,451.8bp)  .. (353.2bp,446.01bp);
  % Edge: 2'34132 -- 234132
  \pgfsetcolor{orange}
  \draw [solid] (435.03bp,483.53bp) .. controls (440.34bp,494.28bp) and (456.99bp,527.99bp)  .. (462.32bp,538.77bp);
  % Edge: 234132 -- 324132
  \draw [] (461.94bp,545.09bp) .. controls (454.26bp,556.39bp) and (426.94bp,596.56bp)  .. (419.0bp,608.23bp);
  % Edge: 234132 -- 234312
  \pgfsetcolor{gray}
  \draw [solid] (460.62bp,540.77bp) .. controls (447.91bp,535.68bp) and (402.73bp,517.58bp)  .. (389.6bp,512.32bp);
  % Edge: 4'31234 -- 431234
  \pgfsetcolor{orange}
  \draw [solid] (1061.8bp,424.87bp) .. controls (1060.8bp,439.23bp) and (1057.4bp,490.63bp)  .. (1056.5bp,504.8bp);
  % Edge: 4'21342 -- 24'1342
  \pgfsetcolor{gray}
  \draw [solid] (493.43bp,225.88bp) .. controls (493.81bp,214.81bp) and (494.92bp,182.02bp)  .. (495.29bp,171.08bp);
  % Edge: 4'21342 -- 4'23142
  \draw [solid] (489.72bp,230.8bp) .. controls (474.75bp,235.91bp) and (417.4bp,255.48bp)  .. (402.43bp,260.59bp);
  % Edge: 4'21342 -- 421342
  \pgfsetcolor{orange}
  \draw [solid] (495.01bp,232.93bp) .. controls (501.54bp,245.77bp) and (524.9bp,291.7bp)  .. (531.34bp,304.37bp);
  % Edge: 132431 -- 134231
  \pgfsetcolor{gray}
  \draw [solid] (941.05bp,1429.9bp) .. controls (925.65bp,1434.2bp) and (866.61bp,1450.6bp)  .. (851.2bp,1454.8bp);
  % Edge: 132431 -- 312431
  \draw [solid] (943.75bp,1425.4bp) .. controls (940.54bp,1414.0bp) and (930.48bp,1378.1bp)  .. (927.26bp,1366.6bp);
  % Edge: 2'4'3121 -- 24'3121
  \pgfsetcolor{orange}
  \draw [solid] (66.396bp,996.08bp) .. controls (79.423bp,1003.0bp) and (126.03bp,1027.7bp)  .. (138.88bp,1034.6bp);
  % Edge: 2'4'3121 -- 2'4'3212
  \pgfsetcolor{gray}
  \draw [] (62.412bp,990.32bp) .. controls (59.985bp,973.85bp) and (50.685bp,910.69bp)  .. (48.258bp,894.2bp);
  % Edge: 2'312'43 -- 2'3142'3
  \draw [solid] (1385.1bp,1291.9bp) .. controls (1386.0bp,1303.7bp) and (1388.8bp,1338.9bp)  .. (1389.7bp,1350.6bp);
  % Edge: 2'312'43 -- 2312'43
  \pgfsetcolor{orange}
  \draw [solid] (1380.9bp,1286.9bp) .. controls (1365.9bp,1283.3bp) and (1312.5bp,1270.4bp)  .. (1297.7bp,1266.8bp);
  % Edge: 2'3142'3 -- 23142'3
  \draw [solid] (1386.2bp,1353.3bp) .. controls (1371.8bp,1349.0bp) and (1320.2bp,1333.3bp)  .. (1306.0bp,1329.0bp);
  % Edge: 2'3142'3 -- 2'3412'3
  \pgfsetcolor{gray}
  \draw [solid] (1388.0bp,1357.9bp) .. controls (1380.3bp,1370.8bp) and (1352.9bp,1417.2bp)  .. (1345.3bp,1430.0bp);
  % Edge: 234312 -- 324312
  \pgfsetcolor{orange}
  \draw [] (384.12bp,514.12bp) .. controls (376.97bp,526.54bp) and (351.37bp,570.97bp)  .. (344.32bp,583.21bp);
  % Edge: 234312 -- 243412
  \pgfsetcolor{gray}
  \draw [] (387.37bp,507.23bp) .. controls (392.64bp,493.25bp) and (411.49bp,443.25bp)  .. (416.69bp,429.46bp);
  % Edge: 3'41'234 -- 341'234
  \pgfsetcolor{orange}
  \draw [solid] (1330.0bp,510.33bp) .. controls (1316.6bp,505.06bp) and (1268.8bp,486.17bp)  .. (1255.6bp,480.96bp);
  % Edge: 1'3'2431 -- 13'2431
  \draw [solid] (1080.9bp,1648.9bp) .. controls (1073.7bp,1633.3bp) and (1045.9bp,1573.4bp)  .. (1039.1bp,1558.6bp);
  % Edge: 1'3'2431 -- 1'3'4231
  \pgfsetcolor{gray}
  \draw [solid] (1078.6bp,1653.4bp) .. controls (1061.9bp,1656.8bp) and (997.51bp,1670.1bp)  .. (981.67bp,1673.3bp);
  % Edge: 1'3'4213 -- 13'4213
  \pgfsetcolor{orange}
  \draw [solid] (1044.5bp,1608.1bp) .. controls (1037.9bp,1592.8bp) and (1010.5bp,1529.9bp)  .. (1003.7bp,1514.4bp);
  % Edge: 1'3'4213 -- 1'3'4231
  \pgfsetcolor{gray}
  \draw [solid] (1043.1bp,1614.1bp) .. controls (1031.9bp,1624.4bp) and (991.98bp,1661.3bp)  .. (980.97bp,1671.4bp);
  % Edge: 3'2412'3 -- 3'4212'3
  \draw [solid] (1175.6bp,1584.6bp) .. controls (1158.2bp,1593.4bp) and (1080.3bp,1632.8bp)  .. (1063.4bp,1641.4bp);
  % Edge: 3'2412'3 -- 32412'3
  \pgfsetcolor{orange}
  \draw [solid] (1177.5bp,1579.3bp) .. controls (1171.3bp,1564.3bp) and (1147.3bp,1506.9bp)  .. (1141.0bp,1491.9bp);
  % Edge: 32412'3 -- 34212'3
  \pgfsetcolor{gray}
  \draw [solid] (1136.1bp,1489.9bp) .. controls (1116.9bp,1498.9bp) and (1022.9bp,1542.9bp)  .. (1004.0bp,1551.7bp);
  % Edge: 2'14324 -- 2'41324
  \draw [solid] (691.66bp,248.32bp) .. controls (679.74bp,239.83bp) and (637.1bp,209.46bp)  .. (625.35bp,201.08bp);
  % Edge: 2'14324 -- 2'14342
  \draw [solid] (692.3bp,253.28bp) .. controls (681.98bp,264.7bp) and (642.44bp,308.46bp)  .. (632.12bp,319.89bp);
  % Edge: 2'14324 -- 214324
  \pgfsetcolor{orange}
  \draw [solid] (695.9bp,254.4bp) .. controls (699.87bp,268.01bp) and (713.18bp,313.68bp)  .. (717.04bp,326.93bp);
  % Edge: 2'14342 -- 2'41342
  \pgfsetcolor{gray}
  \draw [solid] (626.83bp,320.28bp) .. controls (615.08bp,310.48bp) and (570.07bp,272.94bp)  .. (558.32bp,263.14bp);
  % Edge: 2'14342 -- 214342
  \pgfsetcolor{orange}
  \draw [solid] (631.42bp,326.11bp) .. controls (637.19bp,337.37bp) and (655.25bp,372.67bp)  .. (661.03bp,383.95bp);
  % Edge: 1'4'3231 -- 14'3231
  \draw [solid] (457.41bp,1504.6bp) .. controls (454.53bp,1489.5bp) and (444.21bp,1435.5bp)  .. (441.36bp,1420.6bp);
  % Edge: 1'3'2143 -- 1'3'2413
  \pgfsetcolor{gray}
  \draw [solid] (1210.8bp,1537.2bp) .. controls (1198.3bp,1545.6bp) and (1153.7bp,1575.8bp)  .. (1141.3bp,1584.1bp);
  % Edge: 1'3'2143 -- 13'2143
  \pgfsetcolor{orange}
  \draw [solid] (1212.4bp,1531.2bp) .. controls (1205.6bp,1515.3bp) and (1179.4bp,1454.1bp)  .. (1172.9bp,1439.0bp);
  % Edge: 1'3'2413 -- 1'3'2431
  \pgfsetcolor{gray}
  \draw [solid] (1135.8bp,1589.1bp) .. controls (1126.6bp,1600.0bp) and (1093.9bp,1639.0bp)  .. (1084.9bp,1649.8bp);
  % Edge: 1'3'2413 -- 1'3'4213
  \draw [solid] (1134.7bp,1587.2bp) .. controls (1120.1bp,1591.2bp) and (1064.1bp,1606.5bp)  .. (1049.5bp,1610.4bp);
  % Edge: 1'3'2413 -- 13'2413
  \pgfsetcolor{orange}
  \draw [solid] (1136.6bp,1582.6bp) .. controls (1129.8bp,1567.3bp) and (1103.9bp,1508.9bp)  .. (1097.2bp,1493.7bp);
  % Edge: 2343'12 -- 23413'2
  \pgfsetcolor{gray}
  \draw [solid] (222.57bp,351.67bp) .. controls (224.59bp,341.7bp) and (229.99bp,315.15bp)  .. (231.94bp,305.54bp);
  % Edge: 2343'12 -- 3243'12
  \pgfsetcolor{orange}
  \draw [] (219.91bp,359.04bp) .. controls (212.08bp,373.73bp) and (182.06bp,430.04bp)  .. (174.22bp,444.73bp);
  % Edge: 23413'2 -- 32413'2
  \draw [] (230.44bp,304.98bp) .. controls (220.32bp,318.52bp) and (178.56bp,374.36bp)  .. (168.27bp,388.11bp);
  % Edge: 3'1'2413 -- 3'1'4213
  \pgfsetcolor{gray}
  \draw [solid] (1102.3bp,1577.9bp) .. controls (1086.5bp,1584.9bp) and (1021.1bp,1613.9bp)  .. (1005.0bp,1621.1bp);
  % Edge: 3'1'2413 -- 31'2413
  \pgfsetcolor{orange}
  \draw [solid] (1104.1bp,1573.0bp) .. controls (1097.7bp,1560.2bp) and (1074.7bp,1514.5bp)  .. (1068.3bp,1501.9bp);
  % Edge: 3'1'2413 -- 1'3'2413
  \pgfsetcolor{gray}
  \draw [solid] (1109.3bp,1577.4bp) .. controls (1115.4bp,1579.3bp) and (1128.1bp,1583.2bp)  .. (1134.4bp,1585.1bp);
  % Edge: 3'1'2413 -- 3'1'2431
  \draw [solid] (1103.1bp,1579.3bp) .. controls (1092.0bp,1591.6bp) and (1049.5bp,1638.7bp)  .. (1038.4bp,1651.0bp);
  % Edge: 4'1'2321 -- 4'1'3231
  \draw [] (437.52bp,1527.4bp) .. controls (453.03bp,1534.5bp) and (512.88bp,1561.9bp)  .. (527.6bp,1568.6bp);
  % Edge: 4'1'2321 -- 1'4'2321
  \draw [solid] (431.1bp,1522.8bp) .. controls (420.63bp,1511.9bp) and (383.17bp,1472.8bp)  .. (372.85bp,1462.0bp);
  % Edge: 4'1'2321 -- 41'2321
  \pgfsetcolor{orange}
  \draw [solid] (437.0bp,1523.4bp) .. controls (449.09bp,1514.7bp) and (492.36bp,1483.6bp)  .. (504.29bp,1475.0bp);
  % Edge: 42'3142 -- 42'3412
  \pgfsetcolor{gray}
  \draw [solid] (397.89bp,185.46bp) .. controls (385.29bp,195.46bp) and (336.99bp,233.79bp)  .. (324.39bp,243.79bp);
  % Edge: 4'2'1321 -- 4'2'3121
  \draw [solid] (64.458bp,1019.2bp) .. controls (60.869bp,1002.8bp) and (47.111bp,939.83bp)  .. (43.52bp,923.4bp);
  % Edge: 4'2'1321 -- 2'4'1321
  \draw [solid] (66.838bp,1026.7bp) .. controls (72.196bp,1039.4bp) and (90.167bp,1081.9bp)  .. (95.384bp,1094.2bp);
  % Edge: 4'2'1321 -- 42'1321
  \pgfsetcolor{orange}
  \draw [solid] (68.666bp,1020.9bp) .. controls (81.478bp,1012.2bp) and (127.32bp,981.15bp)  .. (139.96bp,972.59bp);
  % Edge: 42'1321 -- 42'3121
  \pgfsetcolor{gray}
  \draw [solid] (142.32bp,966.5bp) .. controls (138.63bp,950.24bp) and (124.47bp,887.94bp)  .. (120.78bp,871.68bp);
  % Edge: 421342 -- 423142
  \draw [solid] (529.19bp,308.74bp) .. controls (514.61bp,313.02bp) and (462.44bp,328.32bp)  .. (448.05bp,332.54bp);
  % Edge: 41'3234 -- 431'234
  \draw [solid] (1120.7bp,333.1bp) .. controls (1132.3bp,343.79bp) and (1176.8bp,384.77bp)  .. (1188.4bp,395.47bp);
  % Edge: 341'231 -- 431'231
  \pgfsetcolor{orange}
  \draw [] (800.54bp,1593.2bp) .. controls (783.97bp,1588.7bp) and (720.06bp,1571.3bp)  .. (704.35bp,1567.0bp);
  % Edge: 4'31213 -- 4'32123
  \pgfsetcolor{gray}
  \draw [] (663.46bp,1347.0bp) .. controls (667.38bp,1330.8bp) and (683.53bp,1264.1bp)  .. (687.51bp,1247.6bp);
  % Edge: 4'31213 -- 431213
  \pgfsetcolor{orange}
  \draw [solid] (665.42bp,1348.3bp) .. controls (676.1bp,1339.5bp) and (714.06bp,1308.5bp)  .. (725.09bp,1299.5bp);
  % Edge: 4'31213 -- 4'31231
  \pgfsetcolor{gray}
  \draw [solid] (658.99bp,1351.0bp) .. controls (647.32bp,1352.3bp) and (610.72bp,1356.4bp)  .. (599.02bp,1357.7bp);
  % Edge: 3'21432 -- 3'24132
  \draw [solid] (452.42bp,626.8bp) .. controls (435.9bp,624.61bp) and (372.6bp,616.21bp)  .. (356.08bp,614.02bp);
  % Edge: 3'21432 -- 321432
  \pgfsetcolor{orange}
  \draw [solid] (459.56bp,625.55bp) .. controls (469.0bp,620.29bp) and (496.77bp,604.83bp)  .. (506.45bp,599.44bp);
  % Edge: 2'4'3212 -- 24'3212
  \draw [solid] (50.902bp,892.24bp) .. controls (63.254bp,899.86bp) and (107.45bp,927.15bp)  .. (119.64bp,934.67bp);
  % Edge: 2'14'342 -- 214'342
  \draw [solid] (523.26bp,70.512bp) .. controls (532.29bp,84.269bp) and (566.92bp,137.0bp)  .. (575.96bp,150.76bp);
  % Edge: 2'14'342 -- 2'1343'2
  \pgfsetcolor{gray}
  \draw [] (517.39bp,68.233bp) .. controls (499.61bp,73.129bp) and (423.12bp,94.193bp)  .. (405.44bp,99.063bp);
  % Edge: 4'13213 -- 413213
  \pgfsetcolor{orange}
  \draw [solid] (576.48bp,1388.1bp) .. controls (587.18bp,1375.7bp) and (628.2bp,1328.4bp)  .. (638.91bp,1316.0bp);
  % Edge: 4'13213 -- 4'13231
  \pgfsetcolor{gray}
  \draw [solid] (570.28bp,1389.7bp) .. controls (558.54bp,1385.4bp) and (521.71bp,1371.9bp)  .. (509.95bp,1367.6bp);
  % Edge: 4'13213 -- 14'3213
  \draw [solid] (571.24bp,1393.5bp) .. controls (561.11bp,1402.7bp) and (525.09bp,1435.5bp)  .. (514.62bp,1445.0bp);
  % Edge: 4'13213 -- 4'31213
  \draw [solid] (577.28bp,1389.5bp) .. controls (591.33bp,1383.1bp) and (645.18bp,1358.5bp)  .. (659.23bp,1352.1bp);
  % Edge: 24'3412 -- 2343'12
  \draw [] (288.07bp,282.77bp) .. controls (277.16bp,294.75bp) and (235.32bp,340.66bp)  .. (224.41bp,352.64bp);
  % Edge: 3'21243 -- 321243
  \pgfsetcolor{orange}
  \draw [solid] (1136.2bp,1245.2bp) .. controls (1129.0bp,1234.4bp) and (1105.1bp,1198.4bp)  .. (1097.7bp,1187.4bp);
  % Edge: 3'21243 -- 3'21423
  \pgfsetcolor{gray}
  \draw [solid] (1134.6bp,1246.7bp) .. controls (1120.7bp,1240.8bp) and (1070.8bp,1219.6bp)  .. (1057.1bp,1213.8bp);
  % Edge: 321243 -- 321423
  \draw [solid] (1091.9bp,1182.6bp) .. controls (1078.9bp,1176.9bp) and (1035.1bp,1157.8bp)  .. (1022.4bp,1152.2bp);
  % Edge: 2'1343'2 -- 2'3143'2
  \draw [solid] (398.04bp,101.78bp) .. controls (380.79bp,109.63bp) and (309.16bp,142.23bp)  .. (292.61bp,149.76bp);
  % Edge: 2'1343'2 -- 21343'2
  \pgfsetcolor{orange}
  \draw [solid] (403.99bp,103.01bp) .. controls (414.06bp,116.44bp) and (455.6bp,171.82bp)  .. (465.83bp,185.46bp);
  % Edge: 2'3143'2 -- 2'3413'2
  \pgfsetcolor{gray}
  \draw [solid] (286.02bp,153.22bp) .. controls (271.55bp,161.86bp) and (211.86bp,197.53bp)  .. (197.16bp,206.31bp);
  % Edge: 2'3143'2 -- 23143'2
  \pgfsetcolor{orange}
  \draw [solid] (290.84bp,154.98bp) .. controls (297.74bp,170.24bp) and (324.18bp,228.75bp)  .. (331.09bp,244.02bp);
  % Edge: 213423 -- 231423
  \pgfsetcolor{gray}
  \draw [solid] (1121.0bp,1020.9bp) .. controls (1112.1bp,1031.2bp) and (1082.3bp,1065.9bp)  .. (1073.6bp,1075.9bp);
  % Edge: 4'1'2324 -- 41'2324
  \pgfsetcolor{orange}
  \draw [solid] (1015.7bp,185.7bp) .. controls (1019.5bp,200.48bp) and (1034.0bp,257.15bp)  .. (1037.8bp,271.94bp);
  % Edge: 4'1'2324 -- 1'4'2324
  \pgfsetcolor{gray}
  \draw [solid] (1011.2bp,180.28bp) .. controls (997.68bp,173.08bp) and (949.25bp,147.35bp)  .. (935.9bp,140.25bp);
  % Edge: 4'1'2324 -- 4'1'3234
  \draw [] (1018.1bp,184.37bp) .. controls (1032.2bp,193.6bp) and (1086.2bp,228.97bp)  .. (1100.3bp,238.2bp);
  % Edge: 4'1'2324 -- 4'1'2342
  \draw [solid] (1011.2bp,180.56bp) .. controls (999.74bp,175.4bp) and (963.78bp,159.21bp)  .. (952.3bp,154.04bp);
  % Edge: 4'1'3234 -- 1'4'3234
  \draw [solid] (1100.7bp,238.17bp) .. controls (1089.1bp,229.56bp) and (1047.9bp,198.75bp)  .. (1036.6bp,190.26bp);
  % Edge: 4'1'3234 -- 41'3234
  \pgfsetcolor{orange}
  \draw [solid] (1104.3bp,244.29bp) .. controls (1106.6bp,259.11bp) and (1115.0bp,312.15bp)  .. (1117.3bp,326.78bp);
  % Edge: 4'1'3234 -- 4'31'234
  \pgfsetcolor{gray}
  \draw [solid] (1106.7bp,242.97bp) .. controls (1119.2bp,253.61bp) and (1167.1bp,294.43bp)  .. (1179.6bp,305.08bp);
  % Edge: 13'2143 -- 13'2413
  \draw [solid] (1168.2bp,1438.0bp) .. controls (1155.7bp,1447.0bp) and (1111.0bp,1478.9bp)  .. (1098.7bp,1487.8bp);
  % Edge: 314234 -- 341234
  \draw [solid] (1141.9bp,659.12bp) .. controls (1135.7bp,645.78bp) and (1113.5bp,598.04bp)  .. (1107.4bp,584.88bp);
  % Edge: 312343 -- 312434
  \draw [] (1184.3bp,828.39bp) .. controls (1181.3bp,814.89bp) and (1170.5bp,766.91bp)  .. (1167.3bp,752.96bp);
  % Edge: 421321 -- 423121
  \draw [solid] (287.93bp,1020.2bp) .. controls (286.17bp,1005.4bp) and (279.9bp,952.31bp)  .. (278.16bp,937.69bp);
  % Edge: 1'42342 -- 41'2342
  \draw [solid] (913.98bp,303.88bp) .. controls (923.74bp,293.06bp) and (958.68bp,254.33bp)  .. (968.32bp,243.65bp);
  % Edge: 1'42342 -- 142342
  \pgfsetcolor{orange}
  \draw [solid] (908.43bp,309.21bp) .. controls (895.93bp,319.67bp) and (848.0bp,359.72bp)  .. (835.49bp,370.18bp);
  % Edge: 142342 -- 412342
  \pgfsetcolor{gray}
  \draw [solid] (835.97bp,374.56bp) .. controls (840.8bp,377.17bp) and (849.48bp,381.85bp)  .. (854.2bp,384.41bp);
  % Edge: 124321 -- 142321
  \draw [solid] (412.35bp,1205.4bp) .. controls (421.63bp,1216.9bp) and (454.86bp,1258.1bp)  .. (464.02bp,1269.4bp);
  % Edge: 124321 -- 214321
  \pgfsetcolor{orange}
  \draw [] (407.85bp,1199.2bp) .. controls (399.93bp,1186.7bp) and (371.59bp,1142.2bp)  .. (363.77bp,1129.9bp);
  % Edge: 3'1'2431 -- 31'2431
  \draw [solid] (1034.0bp,1650.4bp) .. controls (1027.1bp,1636.6bp) and (1002.4bp,1587.3bp)  .. (995.6bp,1573.7bp);
  % Edge: 3'1'2431 -- 3'1'4231
  \pgfsetcolor{gray}
  \draw [solid] (1032.2bp,1654.7bp) .. controls (1016.1bp,1657.9bp) and (949.3bp,1670.9bp)  .. (932.87bp,1674.2bp);
  % Edge: 3'1'2431 -- 1'3'2431
  \draw [solid] (1039.5bp,1653.9bp) .. controls (1048.2bp,1653.6bp) and (1070.0bp,1653.0bp)  .. (1078.8bp,1652.7bp);
  % Edge: 1'23423 -- 123423
  \pgfsetcolor{orange}
  \draw [solid] (1286.0bp,950.36bp) .. controls (1268.8bp,951.56bp) and (1195.2bp,956.69bp)  .. (1177.0bp,957.95bp);
  % Edge: 4'2'1342 -- 2'4'1342
  \pgfsetcolor{gray}
  \draw [solid] (443.86bp,56.621bp) .. controls (445.25bp,62.893bp) and (448.14bp,75.898bp)  .. (449.57bp,82.365bp);
  % Edge: 4'2'1342 -- 42'1342
  \pgfsetcolor{orange}
  \draw [solid] (445.03bp,56.337bp) .. controls (453.97bp,71.215bp) and (490.83bp,132.58bp)  .. (499.91bp,147.69bp);
  % Edge: 4'2'1342 -- 4'2'3142
  \pgfsetcolor{gray}
  \draw [solid] (439.4bp,54.623bp) .. controls (424.06bp,61.068bp) and (365.29bp,85.773bp)  .. (349.95bp,92.221bp);
  % Edge: 4'2'3142 -- 2'4'3142
  \draw [solid] (345.99bp,97.472bp) .. controls (345.45bp,104.53bp) and (344.28bp,119.85bp)  .. (343.73bp,127.06bp);
  % Edge: 4'2'3142 -- 42'3142
  \pgfsetcolor{orange}
  \draw [solid] (348.34bp,97.16bp) .. controls (357.0bp,111.3bp) and (390.17bp,165.52bp)  .. (398.83bp,179.67bp);
  % Edge: 4'2'3142 -- 4'2'3412
  \pgfsetcolor{gray}
  \draw [solid] (343.23bp,96.116bp) .. controls (330.58bp,105.91bp) and (282.07bp,143.45bp)  .. (269.41bp,153.25bp);
  % Edge: 1'24'324 -- 124'324
  \pgfsetcolor{orange}
  \draw [solid] (837.37bp,90.594bp) .. controls (824.8bp,99.8bp) and (779.82bp,132.74bp)  .. (767.42bp,141.82bp);
  % Edge: 1'24'324 -- 1'24'342
  \pgfsetcolor{gray}
  \draw [solid] (836.78bp,87.882bp) .. controls (824.27bp,86.892bp) and (785.03bp,83.786bp)  .. (772.49bp,82.793bp);
  % Edge: 1'32413 -- 1'32431
  \draw [solid] (1047.6bp,1449.0bp) .. controls (1036.7bp,1459.1bp) and (997.8bp,1495.3bp)  .. (987.07bp,1505.3bp);
  % Edge: 1'32413 -- 1'34213
  \draw [solid] (1046.7bp,1447.6bp) .. controls (1030.9bp,1453.1bp) and (970.57bp,1474.2bp)  .. (954.82bp,1479.7bp);
  % Edge: 1'32413 -- 31'2413
  \draw [solid] (1051.6bp,1450.1bp) .. controls (1054.6bp,1459.8bp) and (1062.7bp,1485.8bp)  .. (1065.6bp,1495.2bp);
  % Edge: 1'32413 -- 132413
  \pgfsetcolor{orange}
  \draw [solid] (1048.7bp,1443.1bp) .. controls (1042.3bp,1430.7bp) and (1019.4bp,1386.8bp)  .. (1012.7bp,1374.0bp);
  % Edge: 4'12324 -- 4'13234
  \pgfsetcolor{gray}
  \draw [] (911.18bp,285.31bp) .. controls (924.82bp,294.78bp) and (977.08bp,331.07bp)  .. (990.73bp,340.55bp);
  % Edge: 4'12324 -- 14'2324
  \draw [solid] (906.21bp,279.74bp) .. controls (899.12bp,265.99bp) and (871.96bp,213.28bp)  .. (864.86bp,199.53bp);
  % Edge: 4'12324 -- 412324
  \pgfsetcolor{orange}
  \draw [solid] (908.37bp,286.69bp) .. controls (910.6bp,304.23bp) and (920.17bp,379.69bp)  .. (922.38bp,397.13bp);
  % Edge: 4'12324 -- 4'12342
  \pgfsetcolor{gray}
  \draw [solid] (904.23bp,282.13bp) .. controls (891.36bp,278.97bp) and (848.48bp,268.43bp)  .. (835.4bp,265.21bp);
  % Edge: 214324 -- 241324
  \draw [solid] (714.55bp,328.68bp) .. controls (702.04bp,322.01bp) and (660.04bp,299.64bp)  .. (647.85bp,293.15bp);
  % Edge: 214324 -- 214342
  \draw [solid] (715.44bp,333.31bp) .. controls (706.03bp,342.99bp) and (674.49bp,375.44bp)  .. (665.33bp,384.87bp);
  % Edge: 2'43142 -- 243142
  \pgfsetcolor{orange}
  \draw [solid] (455.4bp,288.08bp) .. controls (461.64bp,302.11bp) and (485.55bp,355.86bp)  .. (491.79bp,369.89bp);
  % Edge: 2'43142 -- 2'43412
  \pgfsetcolor{gray}
  \draw [solid] (450.93bp,287.13bp) .. controls (438.49bp,297.15bp) and (390.84bp,335.58bp)  .. (378.4bp,345.61bp);
  % Edge: 2'43142 -- 42'3142
  \draw [solid] (452.14bp,281.34bp) .. controls (444.1bp,265.91bp) and (410.9bp,202.24bp)  .. (402.73bp,186.56bp);
  % Edge: 21343'2 -- 23143'2
  \draw [solid] (464.77bp,189.96bp) .. controls (446.2bp,198.08bp) and (355.98bp,237.52bp)  .. (336.47bp,246.05bp);
  % Edge: 1'42324 -- 41'2324
  \draw [solid] (978.81bp,314.71bp) .. controls (989.42bp,307.76bp) and (1024.8bp,284.62bp)  .. (1035.6bp,277.55bp);
  % Edge: 1'42324 -- 142324
  \pgfsetcolor{orange}
  \draw [solid] (972.54bp,319.1bp) .. controls (960.14bp,328.31bp) and (915.81bp,361.27bp)  .. (903.58bp,370.35bp);
  % Edge: 1'42324 -- 1'42342
  \pgfsetcolor{gray}
  \draw [solid] (971.94bp,316.1bp) .. controls (960.47bp,314.32bp) and (926.5bp,309.05bp)  .. (915.16bp,307.29bp);
  % Edge: 1'42324 -- 1'43234
  \draw [] (979.35bp,318.3bp) .. controls (993.03bp,324.45bp) and (1042.0bp,346.46bp)  .. (1055.5bp,352.52bp);
  % Edge: 1'43234 -- 143234
  \pgfsetcolor{orange}
  \draw [solid] (1055.8bp,356.41bp) .. controls (1043.6bp,365.33bp) and (1000.0bp,397.25bp)  .. (988.03bp,406.05bp);
  % Edge: 1'43234 -- 41'3234
  \pgfsetcolor{gray}
  \draw [solid] (1062.5bp,352.68bp) .. controls (1073.0bp,348.48bp) and (1104.1bp,336.05bp)  .. (1114.5bp,331.9bp);
  % Edge: 3'12431 -- 13'2431
  \draw [solid] (980.35bp,1456.8bp) .. controls (989.34bp,1472.3bp) and (1026.4bp,1536.1bp)  .. (1035.6bp,1551.8bp);
  % Edge: 3'12431 -- 312431
  \pgfsetcolor{orange}
  \draw [solid] (976.4bp,1450.0bp) .. controls (968.14bp,1435.7bp) and (936.5bp,1380.8bp)  .. (928.24bp,1366.5bp);
  % Edge: 3'12431 -- 3'14231
  \pgfsetcolor{gray}
  \draw [solid] (974.44bp,1454.2bp) .. controls (958.04bp,1457.5bp) and (895.16bp,1470.2bp)  .. (878.75bp,1473.5bp);
  % Edge: 214'324 -- 214'342
  \draw [solid] (653.34bp,116.44bp) .. controls (640.41bp,122.91bp) and (594.16bp,146.04bp)  .. (581.41bp,152.42bp);
  % Edge: 3'14231 -- 13'4231
  \draw [solid] (876.7bp,1477.6bp) .. controls (885.29bp,1492.7bp) and (920.75bp,1554.9bp)  .. (929.48bp,1570.2bp);
  % Edge: 3'14231 -- 314231
  \pgfsetcolor{orange}
  \draw [solid] (873.04bp,1470.8bp) .. controls (866.25bp,1457.3bp) and (841.95bp,1408.9bp)  .. (835.25bp,1395.6bp);
  % Edge: 3'14231 -- 3'41231
  \pgfsetcolor{gray}
  \draw [solid] (871.59bp,1472.5bp) .. controls (858.15bp,1465.1bp) and (806.65bp,1436.5bp)  .. (793.21bp,1429.0bp);
  % Edge: 341231 -- 431231
  \pgfsetcolor{orange}
  \draw [] (755.79bp,1351.2bp) .. controls (741.68bp,1345.4bp) and (691.21bp,1324.6bp)  .. (677.3bp,1318.9bp);
  % Edge: 24'1321 -- 24'3121
  \pgfsetcolor{gray}
  \draw [solid] (176.03bp,1127.4bp) .. controls (170.46bp,1112.4bp) and (149.1bp,1054.9bp)  .. (143.52bp,1039.9bp);
  % Edge: 24'1321 -- 214'321
  \draw [solid] (179.11bp,1134.4bp) .. controls (186.37bp,1148.6bp) and (214.22bp,1202.8bp)  .. (221.49bp,1217.0bp);
  % Edge: 243212 -- 423212
  \draw [solid] (265.66bp,871.86bp) .. controls (268.15bp,865.86bp) and (273.0bp,854.2bp)  .. (275.41bp,848.43bp);
  % Edge: 243412 -- 423412
  \draw [solid] (414.94bp,423.43bp) .. controls (405.71bp,415.99bp) and (378.37bp,393.97bp)  .. (369.25bp,386.61bp);
  % Edge: 3'41234 -- 341234
  \pgfsetcolor{orange}
  \draw [solid] (1180.6bp,601.63bp) .. controls (1167.2bp,598.03bp) and (1122.4bp,585.97bp)  .. (1109.4bp,582.46bp);
  % Edge: 341234 -- 431234
  \draw [] (1103.7bp,578.36bp) .. controls (1095.5bp,566.34bp) and (1066.4bp,523.34bp)  .. (1058.3bp,511.48bp);
  % Edge: 4'2'1324 -- 42'1324
  \draw [solid] (512.09bp,6.9236bp) .. controls (522.06bp,20.91bp) and (560.53bp,74.875bp)  .. (569.99bp,88.148bp);
  % Edge: 4'2'1324 -- 2'4'1324
  \pgfsetcolor{gray}
  \draw [solid] (511.48bp,6.8064bp) .. controls (514.58bp,12.483bp) and (521.01bp,24.251bp)  .. (524.2bp,30.103bp);
  % Edge: 4'2'1324 -- 4'2'1342
  \draw [solid] (506.51bp,5.9864bp) .. controls (495.17bp,14.403bp) and (457.14bp,42.633bp)  .. (446.1bp,50.829bp);
  % Edge: 4'2'1324 -- 4'2'3124
  \draw [solid] (506.02bp,4.3801bp) .. controls (490.56bp,7.6337bp) and (431.32bp,20.104bp)  .. (415.86bp,23.359bp);
  % Edge: 132143 -- 312143
  \draw [solid] (1087.2bp,1316.4bp) .. controls (1082.2bp,1306.9bp) and (1068.3bp,1280.2bp)  .. (1063.2bp,1270.6bp);
  % Edge: 132143 -- 132413
  \draw [solid] (1085.7bp,1322.1bp) .. controls (1072.8bp,1330.4bp) and (1026.8bp,1360.2bp)  .. (1014.2bp,1368.4bp);
  % Edge: 1'32143 -- 31'2143
  \draw [solid] (1131.8bp,1390.1bp) .. controls (1137.2bp,1396.7bp) and (1150.6bp,1413.2bp)  .. (1156.2bp,1420.1bp);
  % Edge: 1'32143 -- 1'32413
  \draw [solid] (1126.5bp,1389.5bp) .. controls (1114.0bp,1398.8bp) and (1066.0bp,1434.7bp)  .. (1053.4bp,1444.1bp);
  % Edge: 1'32143 -- 132143
  \pgfsetcolor{orange}
  \draw [solid] (1127.6bp,1384.0bp) .. controls (1120.8bp,1372.6bp) and (1098.0bp,1334.8bp)  .. (1091.1bp,1323.3bp);
  % Edge: 3'41231 -- 341231
  \draw [solid] (788.51bp,1423.6bp) .. controls (783.32bp,1410.9bp) and (765.91bp,1368.4bp)  .. (760.86bp,1356.1bp);
  % Edge: 4'2'3124 -- 42'3124
  \draw [solid] (414.43bp,27.466bp) .. controls (423.94bp,41.336bp) and (460.41bp,94.497bp)  .. (469.93bp,108.37bp);
  % Edge: 4'2'3124 -- 2'4'3124
  \pgfsetcolor{gray}
  \draw [solid] (411.39bp,27.824bp) .. controls (409.95bp,34.844bp) and (406.82bp,50.078bp)  .. (405.35bp,57.256bp);
  % Edge: 4'2'3124 -- 4'2'3142
  \draw [solid] (409.65bp,26.784bp) .. controls (399.21bp,37.814bp) and (359.21bp,80.087bp)  .. (348.77bp,91.121bp);
  % Edge: 4'21321 -- 421321
  \pgfsetcolor{orange}
  \draw [solid] (212.32bp,1074.8bp) .. controls (224.84bp,1066.5bp) and (272.85bp,1034.4bp)  .. (285.38bp,1026.1bp);
  % Edge: 4'21321 -- 24'1321
  \pgfsetcolor{gray}
  \draw [solid] (207.41bp,1080.0bp) .. controls (201.71bp,1089.7bp) and (184.85bp,1118.3bp)  .. (179.22bp,1127.8bp);
  % Edge: 4'21321 -- 4'23121
  \draw [solid] (208.62bp,1072.9bp) .. controls (205.97bp,1057.8bp) and (196.48bp,1003.8bp)  .. (193.86bp,988.94bp);
  % Edge: 32413'2 -- 34213'2
  \draw [solid] (164.27bp,394.4bp) .. controls (156.45bp,409.08bp) and (124.22bp,469.65bp)  .. (116.28bp,484.56bp);
  % Edge: 321423 -- 324123
  \draw [solid] (1014.9bp,1151.2bp) .. controls (999.72bp,1153.0bp) and (945.35bp,1159.5bp)  .. (930.37bp,1161.3bp);
  % Edge: 3243'12 -- 32413'2
  \draw [solid] (171.93bp,444.51bp) .. controls (170.77bp,434.2bp) and (167.57bp,405.44bp)  .. (166.41bp,395.01bp);
  % Edge: 3243'12 -- 3423'12
  \draw [solid] (170.8bp,452.04bp) .. controls (164.29bp,467.97bp) and (139.19bp,529.42bp)  .. (133.02bp,544.53bp);
  % Edge: 3423'12 -- 4323'12
  \pgfsetcolor{orange}
  \draw [] (130.85bp,551.51bp) .. controls (127.21bp,567.98bp) and (112.21bp,635.89bp)  .. (108.51bp,652.61bp);
  % Edge: 3423'12 -- 34213'2
  \pgfsetcolor{gray}
  \draw [solid] (130.62bp,544.33bp) .. controls (127.57bp,533.63bp) and (118.52bp,501.95bp)  .. (115.5bp,491.37bp);
  % Edge: 2'3412'3 -- 23412'3
  \pgfsetcolor{orange}
  \draw [solid] (1339.7bp,1432.3bp) .. controls (1324.2bp,1428.3bp) and (1265.1bp,1412.8bp)  .. (1249.7bp,1408.8bp);
  % Edge: 23412'3 -- 32412'3
  \draw [] (1242.9bp,1410.1bp) .. controls (1227.4bp,1421.9bp) and (1157.5bp,1474.7bp)  .. (1142.4bp,1486.1bp);
  % Edge: 1'4'2342 -- 1'24'342
  \pgfsetcolor{gray}
  \draw [solid] (859.88bp,118.61bp) .. controls (844.85bp,112.66bp) and (787.24bp,89.864bp)  .. (772.2bp,83.913bp);
  % Edge: 1'4'2342 -- 14'2342
  \pgfsetcolor{orange}
  \draw [solid] (860.75bp,122.54bp) .. controls (849.32bp,132.98bp) and (805.51bp,173.01bp)  .. (794.08bp,183.46bp);
  % Edge: 14'2342 -- 124'342
  \pgfsetcolor{gray}
  \draw [solid] (787.7bp,184.73bp) .. controls (772.55bp,179.57bp) and (714.46bp,159.82bp)  .. (699.3bp,154.66bp);
  % Edge: 231243 -- 231423
  \draw [solid] (1131.3bp,1102.3bp) .. controls (1120.3bp,1098.0bp) and (1085.7bp,1084.4bp)  .. (1074.7bp,1080.0bp);
  % Edge: 231243 -- 321243
  \pgfsetcolor{orange}
  \draw [] (1133.1bp,1107.1bp) .. controls (1126.6bp,1120.4bp) and (1103.6bp,1167.8bp)  .. (1097.2bp,1180.9bp);
  % Edge: 2'4'3412 -- 2'343'12
  \pgfsetcolor{gray}
  \draw [] (253.0bp,200.97bp) .. controls (241.46bp,210.73bp) and (197.23bp,248.17bp)  .. (185.69bp,257.94bp);
  % Edge: 2'4'3412 -- 24'3412
  \pgfsetcolor{orange}
  \draw [solid] (257.26bp,202.12bp) .. controls (263.01bp,215.49bp) and (283.56bp,263.32bp)  .. (289.23bp,276.51bp);
  % Edge: 3212'43 -- 32142'3
  \pgfsetcolor{gray}
  \draw [solid] (1236.3bp,1359.7bp) .. controls (1234.6bp,1370.5bp) and (1229.9bp,1401.0bp)  .. (1228.2bp,1411.6bp);
  % Edge: 412321 -- 413231
  \draw [] (508.85bp,1270.7bp) .. controls (521.88bp,1275.9bp) and (565.61bp,1293.4bp)  .. (578.3bp,1298.5bp);
  % Edge: 3'21423 -- 321423
  \pgfsetcolor{orange}
  \draw [solid] (1051.7bp,1208.9bp) .. controls (1045.6bp,1198.3bp) and (1026.8bp,1164.7bp)  .. (1020.8bp,1154.0bp);
  % Edge: 3'21423 -- 3'24123
  \pgfsetcolor{gray}
  \draw [solid] (1049.6bp,1212.5bp) .. controls (1034.4bp,1213.6bp) and (980.18bp,1217.5bp)  .. (965.23bp,1218.6bp);
  % Edge: 3'24123 -- 324123
  \pgfsetcolor{orange}
  \draw [solid] (959.31bp,1215.5bp) .. controls (953.09bp,1205.3bp) and (934.68bp,1175.1bp)  .. (928.54bp,1165.1bp);
  % Edge: 3'24123 -- 3'42123
  \pgfsetcolor{gray}
  \draw [solid] (958.4bp,1221.0bp) .. controls (947.06bp,1228.9bp) and (906.76bp,1257.3bp)  .. (895.05bp,1265.6bp);
  % Edge: 1'3'4231 -- 13'4231
  \pgfsetcolor{orange}
  \draw [solid] (976.58bp,1670.7bp) .. controls (969.49bp,1655.5bp) and (940.24bp,1592.6bp)  .. (933.03bp,1577.1bp);
  % Edge: 3'2413'2 -- 3'4213'2
  \pgfsetcolor{gray}
  \draw [solid] (75.291bp,365.95bp) .. controls (67.443bp,379.31bp) and (37.36bp,430.53bp)  .. (29.508bp,443.9bp);
  % Edge: 3'2413'2 -- 32413'2
  \pgfsetcolor{orange}
  \draw [solid] (80.989bp,363.96bp) .. controls (95.596bp,368.64bp) and (147.86bp,385.38bp)  .. (162.28bp,389.99bp);
  % Edge: 13'2343 -- 13'2434
  \pgfsetcolor{gray}
  \draw [] (1356.7bp,939.18bp) .. controls (1355.0bp,922.74bp) and (1348.8bp,859.73bp)  .. (1347.2bp,843.28bp);
  % Edge: 13'2343 -- 1232'43
  \draw [] (1357.2bp,946.8bp) .. controls (1357.9bp,963.58bp) and (1360.8bp,1032.8bp)  .. (1361.6bp,1049.8bp);
  % Edge: 1232'43 -- 12342'3
  \draw [solid] (1363.1bp,1057.0bp) .. controls (1367.9bp,1068.7bp) and (1384.0bp,1107.9bp)  .. (1388.9bp,1119.8bp);
  % Edge: 1232'43 -- 2132'43
  \pgfsetcolor{orange}
  \draw [] (1360.9bp,1057.3bp) .. controls (1357.1bp,1074.1bp) and (1341.3bp,1143.6bp)  .. (1337.5bp,1160.7bp);
  % Edge: 2312'43 -- 23142'3
  \pgfsetcolor{gray}
  \draw [solid] (1294.4bp,1269.6bp) .. controls (1295.9bp,1280.7bp) and (1300.4bp,1313.4bp)  .. (1301.9bp,1324.3bp);
  % Edge: 2312'43 -- 3212'43
  \pgfsetcolor{orange}
  \draw [] (1291.8bp,1269.3bp) .. controls (1282.7bp,1283.7bp) and (1247.5bp,1339.1bp)  .. (1238.8bp,1352.7bp);
  % Edge: 312434 -- 314234
  \pgfsetcolor{gray}
  \draw [solid] (1165.5bp,745.42bp) .. controls (1161.7bp,731.18bp) and (1148.2bp,680.25bp)  .. (1144.5bp,666.21bp);
  % Edge: 3'41213 -- 341213
  \pgfsetcolor{orange}
  \draw [solid] (853.53bp,1354.5bp) .. controls (846.59bp,1344.4bp) and (824.82bp,1312.8bp)  .. (817.86bp,1302.6bp);
  % Edge: 3'41213 -- 3'41231
  \pgfsetcolor{gray}
  \draw [solid] (853.19bp,1360.3bp) .. controls (842.78bp,1371.3bp) and (802.9bp,1413.5bp)  .. (792.48bp,1424.6bp);
  % Edge: 3'41213 -- 3'42123
  \draw [] (857.06bp,1354.3bp) .. controls (862.78bp,1340.0bp) and (884.73bp,1285.5bp)  .. (890.46bp,1271.2bp);
  % Edge: 3'42123 -- 342123
  \pgfsetcolor{orange}
  \draw [solid] (889.3bp,1264.8bp) .. controls (881.71bp,1255.8bp) and (859.26bp,1229.1bp)  .. (851.76bp,1220.2bp);
  % Edge: 134234 -- 314234
  \pgfsetcolor{gray}
  \draw [solid] (1190.3bp,668.98bp) .. controls (1181.0bp,667.71bp) and (1156.4bp,664.35bp)  .. (1147.1bp,663.09bp);
  % Edge: 4'1'2342 -- 41'2342
  \pgfsetcolor{orange}
  \draw [solid] (949.68bp,156.23bp) .. controls (953.31bp,170.79bp) and (966.29bp,222.86bp)  .. (969.87bp,237.22bp);
  % Edge: 4'1'2342 -- 1'4'2342
  \pgfsetcolor{gray}
  \draw [solid] (945.07bp,151.04bp) .. controls (931.04bp,145.71bp) and (880.87bp,126.64bp)  .. (867.04bp,121.39bp);
  % Edge: 132434 -- 312434
  \draw [solid] (1206.8bp,757.49bp) .. controls (1198.5bp,755.76bp) and (1178.5bp,751.64bp)  .. (1170.2bp,749.91bp);
  % Edge: 132434 -- 134234
  \draw [solid] (1209.8bp,754.45bp) .. controls (1207.1bp,739.85bp) and (1197.3bp,687.59bp)  .. (1194.6bp,673.18bp);
  % Edge: 123423 -- 213423
  \pgfsetcolor{orange}
  \draw [] (1170.6bp,961.11bp) .. controls (1162.3bp,971.18bp) and (1134.5bp,1004.7bp)  .. (1126.0bp,1015.0bp);
  % Edge: 1'232'43 -- 1232'43
  \draw [solid] (1432.7bp,999.82bp) .. controls (1420.5bp,1009.1bp) and (1376.8bp,1042.1bp)  .. (1364.8bp,1051.3bp);
  % Edge: 1'232'43 -- 1'2342'3
  \pgfsetcolor{gray}
  \draw [solid] (1437.3bp,1000.9bp) .. controls (1442.2bp,1013.2bp) and (1458.6bp,1054.0bp)  .. (1463.6bp,1066.5bp);
  % Edge: 4'12342 -- 412342
  \pgfsetcolor{orange}
  \draw [solid] (832.38bp,268.05bp) .. controls (836.24bp,286.22bp) and (852.86bp,364.37bp)  .. (856.7bp,382.44bp);
  % Edge: 4'12342 -- 14'2342
  \pgfsetcolor{gray}
  \draw [solid] (829.85bp,260.9bp) .. controls (823.23bp,248.02bp) and (799.55bp,201.94bp)  .. (793.02bp,189.23bp);
  % Edge: 12342'3 -- 21342'3
  \pgfsetcolor{orange}
  \draw [] (1389.1bp,1126.8bp) .. controls (1383.5bp,1142.6bp) and (1360.4bp,1207.7bp)  .. (1354.7bp,1223.8bp);
  % Edge: 4'23121 -- 4'23212
  \pgfsetcolor{gray}
  \draw [] (192.82bp,981.46bp) .. controls (191.29bp,966.19bp) and (185.44bp,907.67bp)  .. (183.91bp,892.39bp);
  % Edge: 4'23121 -- 24'3121
  \draw [solid] (190.45bp,987.87bp) .. controls (181.67bp,996.68bp) and (154.33bp,1024.1bp)  .. (145.2bp,1033.3bp);
  % Edge: 4'23121 -- 423121
  \pgfsetcolor{orange}
  \draw [solid] (196.4bp,983.18bp) .. controls (209.79bp,975.07bp) and (261.11bp,943.99bp)  .. (274.51bp,935.88bp);
  % Edge: 423121 -- 423212
  \pgfsetcolor{gray}
  \draw [] (277.68bp,930.11bp) .. controls (277.53bp,915.49bp) and (277.01bp,863.16bp)  .. (276.86bp,848.73bp);
  % Edge: 143213 -- 413213
  \draw [solid] (619.65bp,1363.2bp) .. controls (623.92bp,1353.4bp) and (635.87bp,1326.0bp)  .. (640.03bp,1316.4bp);
  % Edge: 143213 -- 143231
  \draw [solid] (614.91bp,1365.1bp) .. controls (602.71bp,1358.8bp) and (559.36bp,1336.4bp)  .. (546.76bp,1329.9bp);
  % Edge: 4'12321 -- 4'13231
  \draw [] (426.58bp,1336.7bp) .. controls (440.28bp,1341.7bp) and (489.3bp,1360.0bp)  .. (502.82bp,1365.0bp);
  % Edge: 4'12321 -- 14'2321
  \draw [solid] (419.61bp,1337.0bp) .. controls (408.67bp,1342.5bp) and (374.34bp,1359.6bp)  .. (363.37bp,1365.0bp);
  % Edge: 4'12321 -- 412321
  \pgfsetcolor{orange}
  \draw [solid] (426.12bp,1332.8bp) .. controls (439.13bp,1322.3bp) and (489.01bp,1282.2bp)  .. (502.03bp,1271.7bp);
  % Edge: 4'3213'2 -- 43213'2
  \draw [solid] (6.8074bp,638.96bp) .. controls (19.086bp,630.45bp) and (63.019bp,600.0bp)  .. (75.132bp,591.6bp);
  % Edge: 41'2321 -- 41'3231
  \pgfsetcolor{gray}
  \draw [] (511.01bp,1474.4bp) .. controls (526.24bp,1481.1bp) and (584.63bp,1506.6bp)  .. (599.87bp,1513.3bp);
  % Edge: 143231 -- 413231
  \draw [solid] (546.32bp,1325.9bp) .. controls (553.41bp,1320.7bp) and (571.07bp,1307.7bp)  .. (578.45bp,1302.3bp);
  % Edge: 4'2'3412 -- 42'3412
  \pgfsetcolor{orange}
  \draw [solid] (268.46bp,159.04bp) .. controls (277.17bp,173.39bp) and (310.56bp,228.39bp)  .. (319.27bp,242.75bp);
  % Edge: 4'2'3412 -- 2'4'3412
  \pgfsetcolor{gray}
  \draw [solid] (265.47bp,159.27bp) .. controls (263.46bp,167.4bp) and (258.67bp,186.85bp)  .. (256.67bp,194.97bp);
  % Edge: 1'43231 -- 41'3231
  \draw [solid] (562.25bp,1435.4bp) .. controls (569.34bp,1449.1bp) and (594.73bp,1498.0bp)  .. (601.73bp,1511.5bp);
  % Edge: 1'43231 -- 143231
  \pgfsetcolor{orange}
  \draw [solid] (559.75bp,1427.9bp) .. controls (557.04bp,1411.5bp) and (546.66bp,1348.5bp)  .. (543.95bp,1332.0bp);
  % Edge: 3'243'12 -- 3'423'12
  \pgfsetcolor{gray}
  \draw [solid] (79.782bp,429.83bp) .. controls (73.592bp,443.58bp) and (49.865bp,496.24bp)  .. (43.672bp,509.99bp);
  % Edge: 3'243'12 -- 3243'12
  \pgfsetcolor{orange}
  \draw [solid] (85.18bp,427.47bp) .. controls (100.16bp,431.05bp) and (153.77bp,443.83bp)  .. (168.55bp,447.35bp);
  % Edge: 3'243'12 -- 3'2413'2
  \pgfsetcolor{gray}
  \draw [solid] (81.023bp,422.74bp) .. controls (80.293bp,411.37bp) and (78.132bp,377.68bp)  .. (77.41bp,366.44bp);
  % Edge: 1'23432 -- 1'24342
  \draw [] (792.61bp,438.17bp) .. controls (797.08bp,421.77bp) and (815.51bp,354.14bp)  .. (820.05bp,337.49bp);
  % Edge: 1'23432 -- 123432
  \pgfsetcolor{orange}
  \draw [solid] (788.05bp,443.04bp) .. controls (775.55bp,447.51bp) and (733.89bp,462.39bp)  .. (721.18bp,466.93bp);
  % Edge: 123432 -- 213432
  \draw [] (713.78bp,468.39bp) .. controls (699.78bp,468.88bp) and (650.05bp,470.63bp)  .. (635.59bp,471.14bp);
  % Edge: 123432 -- 124342
  \pgfsetcolor{gray}
  \draw [] (718.87bp,464.94bp) .. controls (724.19bp,452.36bp) and (743.09bp,407.64bp)  .. (748.59bp,394.64bp);
  % Edge: 13'2413 -- 13'4213
  \draw [solid] (1092.0bp,1490.8bp) .. controls (1077.2bp,1494.1bp) and (1020.5bp,1506.8bp)  .. (1005.7bp,1510.2bp);
  % Edge: 13'2413 -- 13'2431
  \draw [solid] (1093.1bp,1492.8bp) .. controls (1083.5bp,1503.6bp) and (1049.4bp,1542.0bp)  .. (1040.0bp,1552.6bp);
  % Edge: 1'2342'3 -- 12342'3
  \pgfsetcolor{orange}
  \draw [solid] (1461.9bp,1072.4bp) .. controls (1449.6bp,1081.2bp) and (1405.6bp,1112.5bp)  .. (1393.5bp,1121.1bp);
  % Edge: 1'24321 -- 1'42321
  \pgfsetcolor{gray}
  \draw [solid] (404.73bp,1296.2bp) .. controls (415.67bp,1309.3bp) and (457.9bp,1360.2bp)  .. (468.28bp,1372.7bp);
  % Edge: 1'24321 -- 124321
  \pgfsetcolor{orange}
  \draw [solid] (402.47bp,1289.1bp) .. controls (403.75bp,1274.2bp) and (408.33bp,1220.9bp)  .. (409.6bp,1206.2bp);
  % Edge: 2'34123 -- 234123
  \draw [solid] (1051.9bp,1102.1bp) .. controls (1039.3bp,1100.9bp) and (997.46bp,1096.8bp)  .. (984.69bp,1095.6bp);
  % Edge: 2132'43 -- 21342'3
  \pgfsetcolor{gray}
  \draw [solid] (1337.6bp,1168.2bp) .. controls (1340.6bp,1179.4bp) and (1349.5bp,1212.6bp)  .. (1352.4bp,1223.7bp);
  % Edge: 2132'43 -- 2312'43
  \draw [solid] (1335.2bp,1167.9bp) .. controls (1328.7bp,1183.3bp) and (1302.0bp,1246.8bp)  .. (1295.4bp,1262.4bp);
  % Edge: 4'31'234 -- 431'234
  \pgfsetcolor{orange}
  \draw [solid] (1183.0bp,311.52bp) .. controls (1184.4bp,326.39bp) and (1189.4bp,379.6bp)  .. (1190.8bp,394.27bp);
  % Node: 1'3'4234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1398.85bp,684.83bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13'4234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1321.27bp,738.26bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'42132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (278.56bp,645.95bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (367.79bp,681.65bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'42312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (220.58bp,647.9bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (307.09bp,679.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (328.27bp,748.74bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'43124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (526.2bp,218.01bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42'3124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (472.21bp,111.7bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (556.05bp,321.3bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'43142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (453.91bp,284.72bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42'3142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (400.91bp,183.06bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'13234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (994.0bp,342.82bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 413234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (993.5bp,448.93bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 14'3234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (956.4bp,242.48bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'31234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1062.01bp,421.12bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 431234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1056.26bp,508.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (980.95bp,1095.23bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (926.51bp,1161.76bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (849.29bp,1217.22bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'32123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (688.4bp,1243.96bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (762.68bp,1221.14bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'12343
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1286.13bp,879.08bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'12434
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1262.41bp,786.23bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312343
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1185.14bp,831.94bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13'2343
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1357.05bp,943.13bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'14234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1235.29bp,689.98bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13'2434
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1346.8bp,839.34bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312434
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1166.44bp,749.13bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 314234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1143.55bp,662.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'41234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1184.37bp,602.65bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (342.5bp,586.36bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (285.0bp,767.85bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24'1342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (495.42bp,167.47bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24'3142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (380.98bp,209.39bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214'342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (578.13bp,154.06bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24'3412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (290.69bp,279.89bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 413213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (641.48bp,1313.08bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 431213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (728.12bp,1297.01bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 413231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (581.78bp,1299.84bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 431231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (673.72bp,1317.42bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'14213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (942.18bp,1411.34bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13'4213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1002.2bp,1510.97bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 314213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (895.31bp,1337.13bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'14231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (874.81bp,1474.31bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'41213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (855.68bp,1357.67bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13'4231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (931.43bp,1573.61bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'24132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (352.11bp,613.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'24312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (268.35bp,580.65bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (416.82bp,611.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (509.82bp,597.56bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'4'3234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1033.64bp,188.08bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23142'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1302.36bp,1327.93bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32142'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1227.64bp,1415.28bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23412'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1245.99bp,1407.81bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32412'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1139.53bp,1488.32bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'343'12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (182.92bp,260.28bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'3413'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (193.88bp,208.27bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2343'12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (221.79bp,355.52bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23413'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (232.66bp,302.01bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 34212'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1000.65bp,1553.3bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43212'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (854.17bp,1590.45bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341'213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (885.09bp,1562.94bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 431'213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (770.5bp,1561.59bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341'231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (804.47bp,1594.22bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 431'231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (700.84bp,1566.07bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'13231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (506.29bp,1366.29bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 14'3231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (440.63bp,1416.78bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'31231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (595.39bp,1358.15bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 124'342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (695.66bp,153.42bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12343'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (613.91bp,148.65bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 21343'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (468.11bp,188.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 41'2324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1038.72bp,275.49bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 41'2342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (970.79bp,240.91bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 41'3234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1117.9bp,330.54bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'42321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (470.6bp,1375.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 142321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (466.37bp,1272.31bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 41'2321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (507.36bp,1472.79bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'43231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (560.39bp,1431.87bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 412321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (505.15bp,1269.23bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 143231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (543.3bp,1328.08bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'1'2343
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1434.2bp,813.1bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'1'2434
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1416.92bp,707.75bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'3'2343
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1432.76bp,894.62bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31'2343
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1360.74bp,761.45bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'3'2434
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1422.93bp,787.73bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'1'4234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1377.97bp,605.15bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31'2434
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1337.91bp,662.39bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 421324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (601.41bp,247.15bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (503.54bp,278.11bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 421342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (533.0bp,307.62bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (444.36bp,333.63bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'31243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1225.19bp,1123.46bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'31423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1158.4bp,1107.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1134.76bp,1103.65bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1071.26bp,1078.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'34123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1055.5bp,1102.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31'2431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (993.86bp,1570.19bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31'4231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (886.51bp,1595.96bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'41321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (229.79bp,1018.86bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'43121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (200.91bp,921.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 241321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (324.62bp,1046.62bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42'1321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (143.21bp,970.39bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42'3121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (119.89bp,867.78bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (297.11bp,960.87bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'43212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (174.22bp,824.78bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'1'2143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1196.7bp,1504.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'212'43
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1279.81bp,1451.87bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31'2143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1158.75bp,1423.26bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'3'2143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1214.03bp,1534.99bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'1'2413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1105.79bp,1576.35bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'2142'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1270.16bp,1512.81bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3212'43
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1236.92bp,1355.79bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 241324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (644.51bp,291.37bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 241342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (583.34bp,350.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'23142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (398.84bp,261.82bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'23412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (322.52bp,319.88bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (366.24bp,384.19bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'423'12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (42.19bp,513.28bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'4213'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (27.62bp,447.11bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3423'12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (131.64bp,547.91bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 34213'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (114.51bp,487.89bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341'234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1252.2bp,479.62bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 431'234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1191.14bp,398.04bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'41324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (622.33bp,198.93bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'41342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (555.5bp,260.79bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42'1324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (572.1bp,91.11bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42'1342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (501.94bp,151.07bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42'3212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (111.38bp,763.76bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4323'12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (107.69bp,656.35bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (631.62bp,471.28bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (662.82bp,387.45bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (557.04bp,528.89bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'1'4213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1001.45bp,1622.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'41'213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (940.34bp,1649.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31'4213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (954.99bp,1540.56bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'1'4231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (929.2bp,1674.87bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'3'4213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1045.99bp,1611.4bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'41'231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (854.2bp,1678.07bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'4212'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1060.2bp,1642.99bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'4'3213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (529.78bp,1538.37bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 14'3213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (511.75bp,1447.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'4'3231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (458.16bp,1508.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23143'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (332.74bp,247.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32143'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (236.74bp,327.18bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32413'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (165.98bp,391.18bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'2'3121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (42.66bp,919.46bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'2'3212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (37.48bp,812.21bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'4'3121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (62.99bp,994.28bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'23212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (183.54bp,888.73bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24'3212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (122.77bp,936.61bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (276.82bp,845.02bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'32312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (202.86bp,804.82bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'31'231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (624.19bp,1619.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 421321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (288.39bp,1024.05bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (264.1bp,875.61bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (277.72bp,933.93bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'1'3231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (530.88bp,1570.12bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 41'3231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (603.53bp,1514.91bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1061.37bp,1267.04bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (985.75bp,1316.52bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1095.61bp,1184.23bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (926.26bp,1363.09bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'4'2324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (932.47bp,138.43bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 14'2324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (863.16bp,196.22bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'24'324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (840.66bp,88.19bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'4'2342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (863.49bp,120.04bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24'3121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (142.19bp,1036.32bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (361.76bp,1126.77bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13'2431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1037.6bp,1555.35bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (493.29bp,373.26bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'323'12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (34.11bp,711.56bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'3213'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (3.6bp,641.19bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43213'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (78.24bp,589.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'13243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1270.49bp,1052.17bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'13423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1217.8bp,1058.14bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1179.12bp,1019.07bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1123.53bp,1017.95bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'14321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (280.77bp,1105.89bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'12143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1119.67bp,1336.8bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'12413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1040.24bp,1394.21bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'21243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1138.26bp,1248.26bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13'2143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1171.46bp,1435.69bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31'4234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1299.28bp,568.45bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'41'234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1333.46bp,511.71bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 124'324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (764.23bp,144.16bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 14'2342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (791.34bp,185.96bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214'324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (656.72bp,114.75bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'23243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1288.92bp,894.66bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'32343
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1303.59bp,807.36bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1200.22bp,928.11bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'23423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1289.59bp,950.11bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132343
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1219.1bp,850.51bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'32434
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1290.52bp,710.97bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (418.02bp,425.92bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'32431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (984.31bp,1507.84bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'34231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (880.37bp,1531.17bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (944.75bp,1428.92bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 134231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (847.5bp,1455.86bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 124324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (803.42bp,356.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 124342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (750.1bp,391.07bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 142324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (900.44bp,372.69bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (718.1bp,330.57bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 142342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (832.49bp,372.69bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1172.97bp,958.23bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'21324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (558.98bp,170.42bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24'1324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (566.33bp,113.52bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'23124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (452.21bp,199.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'21342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (493.31bp,229.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24'3124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (446.56bp,142.64bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'1'3213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (604.37bp,1586.51bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'31'213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (697.39bp,1627.79bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 41'3213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (677.26bp,1526.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'4'3124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (404.55bp,61.15bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'4'3142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (343.43bp,130.98bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 143234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (984.94bp,408.31bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 412324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (922.84bp,400.74bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'3212'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (774.38bp,1662.9bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'34213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (951.04bp,1481.0bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 134213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (914.38bp,1401.57bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (815.7bp,1299.51bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 314231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (833.53bp,1392.14bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (759.47bp,1352.7bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'132'43
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1425.22bp,1200.35bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'1342'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1439.38bp,1268.51bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'312'43
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1384.77bp,1287.88bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2132'43
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1336.59bp,1164.49bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 21342'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1353.41bp,1227.34bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'3142'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1390.0bp,1354.47bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'4'1342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (450.42bp,86.19bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'14'342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (521.09bp,67.21bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'4'3412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (255.76bp,198.63bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31'2413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1066.69bp,1498.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'13432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (592.55bp,416.38bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'31432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (523.97bp,470.1bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'14342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (629.64bp,322.63bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'34132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (433.39bp,480.2bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'24'321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (291.32bp,1393.48bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 124'321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (284.57bp,1301.7bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214'321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (223.23bp,1220.42bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'24'342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (768.59bp,82.49bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'2343'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (690.41bp,56.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'2143'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (128.57bp,290.85bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'2413'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (77.17bp,362.74bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'4'3212
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (47.68bp,890.24bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'232'43
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1435.86bp,997.4bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132434
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1210.54bp,758.27bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'24324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (879.72bp,301.74bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'24342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (821.07bp,333.77bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'42324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (975.77bp,316.7bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'42342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (911.43bp,306.71bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'4'2321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (370.19bp,1459.19bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 14'2321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (359.96bp,1366.74bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'34234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1270.46bp,621.11bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 134234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1193.88bp,669.48bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'3'4231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (978.14bp,1674.04bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1010.9bp,1370.48bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (463.97bp,542.11bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 412342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (857.49bp,386.18bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'43213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (637.69bp,1455.13bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 143213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (618.12bp,1366.73bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'32132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (211.03bp,751.55bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'4'1324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (526.1bp,33.56bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'14'324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (609.25bp,29.71bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1018.88bp,1150.7bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'2412'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1179.03bp,1582.84bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'4'1321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (96.82bp,1097.59bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'14'321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (140.63bp,1190.28bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24'1321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (177.37bp,1130.99bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'34312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (349.71bp,444.52bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'43412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (375.42bp,348.02bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (385.99bp,510.88bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42'3412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (321.36bp,246.19bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'12431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (978.38bp,1453.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13'2413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1095.57bp,1490.02bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2312'43
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1293.93bp,1265.92bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'3412'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1343.36bp,1433.29bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'3'2431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1082.56bp,1652.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'14324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (694.77bp,250.54bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'3'2413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1138.18bp,1586.25bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3243'12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (172.34bp,448.26bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'1'2431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1035.78bp,1653.99bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'1'2321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (433.84bp,1525.7bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'2'1321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (65.32bp,1023.12bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'31213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (662.6bp,1350.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'21432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (456.38bp,627.32bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'1343'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (401.78bp,100.07bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'13213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (573.91bp,1391.06bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'21423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1053.52bp,1212.25bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2'3143'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (289.19bp,151.32bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'1'2324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1014.75bp,182.16bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'1'3234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1103.66bp,240.41bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'1'2342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (948.73bp,152.43bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'31'234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1182.63bp,307.63bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1105.79bp,581.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 124321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (409.92bp,1202.43bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'2'1342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (443.08bp,53.08bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'2'3142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (346.27bp,93.77bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'2'3412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (266.37bp,155.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'32413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1050.44bp,1446.33bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'12324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (907.91bp,283.04bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'12342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (831.57bp,264.27bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'43234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1058.94bp,354.08bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'41231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (789.99bp,1427.21bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'2'1324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (509.72bp,3.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'2'3124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (412.15bp,24.14bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1089.04bp,1319.91bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'32143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1129.55bp,1387.24bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'21321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (209.31bp,1076.82bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'23121
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (193.19bp,985.12bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'24123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (961.39bp,1218.85bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'42123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (891.83bp,1267.83bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1232'43
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1361.73bp,1053.61bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12342'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1390.38bp,1123.32bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'2342'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1465.1bp,1070.16bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4'12321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (423.0bp,1335.32bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3'243'12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (81.27bp,426.54bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'23432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (791.63bp,441.76bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (717.46bp,468.26bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1'24321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (402.13bp,1293.03bp) ellipse (3.6bp and 3.6bp);
\end{scope}
%
\end{tikzpicture}



==> primed_twisted54321.png.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.12]
  \pgfsetlinewidth{0.5bp}
\small%
\pgfsetcolor{black}
  % Edge: 31243'1' -- 31241'3'
  \pgfsetcolor{gray}
  \draw [solid] (756.59bp,2017.2bp) .. controls (742.66bp,2015.5bp) and (693.16bp,2009.6bp)  .. (678.77bp,2007.9bp);
  % Edge: 31243'1' -- 31423'1'
  \draw [solid] (764.0bp,2019.0bp) .. controls (775.18bp,2022.8bp) and (808.28bp,2034.2bp)  .. (819.34bp,2038.1bp);
  % Edge: 31241'3' -- 31421'3'
  \draw [solid] (678.14bp,2009.3bp) .. controls (688.85bp,2015.4bp) and (722.46bp,2034.7bp)  .. (733.2bp,2040.9bp);
  % Edge: 23'4312' -- 234312'
  \pgfsetcolor{orange}
  \draw [] (2471.9bp,1335.2bp) .. controls (2475.0bp,1320.3bp) and (2486.0bp,1267.2bp)  .. (2489.1bp,1252.5bp);
  % Edge: 23'4312' -- 2434'12'
  \pgfsetcolor{gray}
  \draw [] (2469.9bp,1342.6bp) .. controls (2465.0bp,1356.3bp) and (2447.5bp,1405.2bp)  .. (2442.7bp,1418.6bp);
  % Edge: 234312' -- 324312'
  \pgfsetcolor{orange}
  \draw [] (2493.4bp,1249.4bp) .. controls (2509.7bp,1252.4bp) and (2576.7bp,1264.9bp)  .. (2593.2bp,1268.0bp);
  % Edge: 234312' -- 243412'
  \pgfsetcolor{gray}
  \draw [] (2487.4bp,1246.0bp) .. controls (2477.0bp,1234.6bp) and (2437.4bp,1190.7bp)  .. (2427.1bp,1179.3bp);
  % Edge: 43231'4 -- 432341'
  \draw [solid] (1294.8bp,1114.9bp) .. controls (1291.7bp,1130.1bp) and (1280.7bp,1184.5bp)  .. (1277.7bp,1199.6bp);
  % Edge: 243214 -- 423214
  \draw [solid] (1066.0bp,679.97bp) .. controls (1079.4bp,673.12bp) and (1127.4bp,648.61bp)  .. (1140.6bp,641.85bp);
  % Edge: 243214 -- 243241
  \draw [solid] (1061.0bp,685.52bp) .. controls (1055.2bp,699.93bp) and (1034.3bp,751.47bp)  .. (1028.5bp,765.68bp);
  % Edge: 423214 -- 432314
  \draw [] (1147.8bp,639.75bp) .. controls (1163.4bp,638.24bp) and (1223.1bp,632.47bp)  .. (1238.7bp,630.96bp);
  % Edge: 423214 -- 423241
  \draw [solid] (1142.7bp,643.52bp) .. controls (1137.0bp,657.72bp) and (1115.2bp,712.18bp)  .. (1109.5bp,726.39bp);
  % Edge: 342'321 -- 34323'1
  \draw [] (757.18bp,1211.8bp) .. controls (748.07bp,1227.8bp) and (710.28bp,1294.3bp)  .. (701.54bp,1309.7bp);
  % Edge: 34323'1 -- 43423'1
  \draw [] (697.35bp,1315.8bp) .. controls (686.46bp,1329.2bp) and (641.55bp,1384.4bp)  .. (630.49bp,1398.0bp);
  % Edge: 34323'1 -- 343213'
  \draw [solid] (698.29bp,1316.6bp) .. controls (693.19bp,1329.7bp) and (676.07bp,1373.5bp)  .. (671.1bp,1386.3bp);
  % Edge: 23'4312 -- 234312
  \pgfsetcolor{orange}
  \draw [] (2094.6bp,376.81bp) .. controls (2087.2bp,363.06bp) and (2059.2bp,310.35bp)  .. (2051.9bp,296.59bp);
  % Edge: 23'4312 -- 2434'12
  \pgfsetcolor{gray}
  \draw [] (2096.7bp,384.02bp) .. controls (2098.4bp,399.0bp) and (2104.4bp,452.59bp)  .. (2106.1bp,467.37bp);
  % Edge: 234312 -- 243412
  \draw [] (2046.5bp,292.69bp) .. controls (2032.8bp,290.4bp) and (1984.2bp,282.26bp)  .. (1970.0bp,279.89bp);
  % Edge: 234312 -- 324312
  \pgfsetcolor{orange}
  \draw [] (2051.5bp,289.62bp) .. controls (2057.5bp,274.32bp) and (2080.6bp,215.64bp)  .. (2086.6bp,200.33bp);
  % Edge: 23'1423' -- 213'423'
  \pgfsetcolor{gray}
  \draw [solid] (270.21bp,2031.3bp) .. controls (263.56bp,2043.6bp) and (241.25bp,2084.7bp)  .. (234.77bp,2096.7bp);
  % Edge: 23'1423' -- 231423'
  \pgfsetcolor{orange}
  \draw [] (274.65bp,2024.7bp) .. controls (283.63bp,2013.9bp) and (313.75bp,1977.6bp)  .. (322.49bp,1967.0bp);
  % Edge: 23'1423' -- 23'4123'
  \pgfsetcolor{gray}
  \draw [solid] (271.74bp,2024.2bp) .. controls (270.48bp,2011.5bp) and (266.28bp,1969.2bp)  .. (265.0bp,1956.2bp);
  % Edge: 32'1234' -- 321234'
  \pgfsetcolor{orange}
  \draw [] (1750.4bp,1332.8bp) .. controls (1754.4bp,1316.8bp) and (1769.7bp,1255.8bp)  .. (1773.7bp,1239.9bp);
  % Edge: 32'1234' -- 3121'34'
  \pgfsetcolor{gray}
  \draw [] (1748.1bp,1340.2bp) .. controls (1742.3bp,1355.5bp) and (1720.3bp,1414.1bp)  .. (1714.6bp,1429.4bp);
  % Edge: 12134'2' -- 42134'2'
  \pgfsetcolor{orange}
  \draw [solid] (2189.4bp,1452.4bp) .. controls (2202.5bp,1458.4bp) and (2249.4bp,1479.6bp)  .. (2262.4bp,1485.5bp);
  % Edge: 12134'2' -- 12132'4'
  \pgfsetcolor{gray}
  \draw [solid] (2182.5bp,1452.4bp) .. controls (2171.1bp,1457.3bp) and (2135.3bp,1472.7bp)  .. (2123.8bp,1477.6bp);
  % Edge: 12134'2' -- 21234'2'
  \draw [] (2182.7bp,1448.9bp) .. controls (2171.3bp,1442.2bp) and (2133.0bp,1419.8bp)  .. (2121.4bp,1413.0bp);
  % Edge: 12134'2' -- 12314'2'
  \draw [solid] (2189.0bp,1453.2bp) .. controls (2198.0bp,1460.1bp) and (2224.5bp,1480.6bp)  .. (2233.3bp,1487.4bp);
  % Edge: 42134'2' -- 42314'2'
  \draw [solid] (2268.7bp,1488.9bp) .. controls (2277.6bp,1494.7bp) and (2303.5bp,1511.6bp)  .. (2312.9bp,1517.7bp);
  % Edge: 42134'2' -- 42132'4'
  \draw [solid] (2262.6bp,1489.1bp) .. controls (2251.8bp,1496.5bp) and (2216.0bp,1521.1bp)  .. (2205.0bp,1528.6bp);
  % Edge: 13231'4 -- 43231'4
  \pgfsetcolor{orange}
  \draw [solid] (1376.1bp,1084.5bp) .. controls (1362.3bp,1089.0bp) and (1312.8bp,1105.3bp)  .. (1299.1bp,1109.8bp);
  % Edge: 13231'4 -- 132341'
  \pgfsetcolor{gray}
  \draw [solid] (1379.1bp,1086.9bp) .. controls (1376.8bp,1101.8bp) and (1367.8bp,1159.1bp)  .. (1365.5bp,1174.0bp);
  % Edge: 13231'4 -- 31231'4
  \draw [solid] (1382.7bp,1080.9bp) .. controls (1395.2bp,1071.2bp) and (1443.0bp,1033.6bp)  .. (1455.5bp,1023.8bp);
  % Edge: 34321'3 -- 43421'3
  \draw [] (699.98bp,1284.1bp) .. controls (684.86bp,1277.1bp) and (622.51bp,1248.2bp)  .. (607.16bp,1241.1bp);
  % Edge: 34321'3 -- 343231'
  \draw [solid] (706.08bp,1288.5bp) .. controls (715.94bp,1298.3bp) and (748.99bp,1331.5bp)  .. (758.59bp,1341.1bp);
  % Edge: 43421'3 -- 434231'
  \draw [solid] (606.29bp,1242.1bp) .. controls (615.26bp,1251.1bp) and (645.13bp,1281.2bp)  .. (654.24bp,1290.4bp);
  % Edge: 34123'1 -- 341213'
  \draw [solid] (525.66bp,1657.0bp) .. controls (524.74bp,1670.0bp) and (521.68bp,1713.3bp)  .. (520.75bp,1726.5bp);
  % Edge: 341213' -- 342123'
  \draw [] (518.52bp,1733.6bp) .. controls (511.06bp,1746.0bp) and (484.36bp,1790.7bp)  .. (477.0bp,1803.0bp);
  % Edge: 21432'4 -- 24132'4
  \draw [solid] (2388.5bp,955.97bp) .. controls (2373.8bp,956.3bp) and (2321.2bp,957.48bp)  .. (2306.7bp,957.81bp);
  % Edge: 21432'4 -- 214342'
  \draw [solid] (2394.5bp,959.12bp) .. controls (2402.6bp,971.54bp) and (2431.5bp,1016.0bp)  .. (2439.4bp,1028.2bp);
  % Edge: 24132'4 -- 24312'4
  \draw [solid] (2303.8bp,961.6bp) .. controls (2306.8bp,974.56bp) and (2316.7bp,1017.8bp)  .. (2319.7bp,1030.9bp);
  % Edge: 24132'4 -- 42132'4
  \draw [solid] (2299.1bp,957.53bp) .. controls (2283.0bp,956.04bp) and (2221.3bp,950.3bp)  .. (2205.2bp,948.8bp);
  % Edge: 24132'4 -- 241342'
  \draw [solid] (2305.3bp,960.72bp) .. controls (2314.3bp,971.42bp) and (2346.1bp,1009.5bp)  .. (2355.4bp,1020.6bp);
  % Edge: 214324' -- 241324'
  \draw [solid] (2209.6bp,644.64bp) .. controls (2197.9bp,654.89bp) and (2156.0bp,691.53bp)  .. (2144.4bp,701.63bp);
  % Edge: 241324' -- 243124'
  \draw [solid] (2139.1bp,701.22bp) .. controls (2130.0bp,689.7bp) and (2097.5bp,648.47bp)  .. (2088.6bp,637.1bp);
  % Edge: 241324' -- 421324'
  \draw [solid] (2138.8bp,707.21bp) .. controls (2127.9bp,719.64bp) and (2085.8bp,767.27bp)  .. (2074.8bp,779.7bp);
  % Edge: 12134'2 -- 42134'2
  \pgfsetcolor{orange}
  \draw [solid] (2036.5bp,798.94bp) .. controls (2045.0bp,784.36bp) and (2077.2bp,728.49bp)  .. (2085.6bp,713.91bp);
  % Edge: 12134'2 -- 12314'2
  \pgfsetcolor{gray}
  \draw [solid] (2035.1bp,798.58bp) .. controls (2037.1bp,785.0bp) and (2043.7bp,739.44bp)  .. (2045.7bp,726.21bp);
  % Edge: 12134'2 -- 21234'2
  \draw [] (2032.3bp,805.85bp) .. controls (2022.9bp,820.24bp) and (1986.6bp,875.75bp)  .. (1977.7bp,889.4bp);
  % Edge: 12134'2 -- 121324'
  \draw [solid] (2032.9bp,805.83bp) .. controls (2027.7bp,816.8bp) and (2011.2bp,851.22bp)  .. (2005.9bp,862.21bp);
  % Edge: 42134'2 -- 42314'2
  \draw [solid] (2086.0bp,706.98bp) .. controls (2079.4bp,693.87bp) and (2056.0bp,646.95bp)  .. (2049.6bp,634.01bp);
  % Edge: 42134'2 -- 421324'
  \draw [solid] (2086.8bp,714.29bp) .. controls (2084.1bp,726.96bp) and (2075.5bp,766.94bp)  .. (2072.9bp,779.12bp);
  % Edge: 24324'1 -- 42324'1
  \draw [solid] (1198.1bp,1057.3bp) .. controls (1212.7bp,1062.3bp) and (1268.3bp,1081.8bp)  .. (1282.9bp,1086.8bp);
  % Edge: 24324'1 -- 243214'
  \draw [solid] (1196.8bp,1059.0bp) .. controls (1206.0bp,1071.1bp) and (1241.0bp,1117.5bp)  .. (1250.1bp,1129.6bp);
  % Edge: 42324'1 -- 43234'1
  \draw [] (1290.0bp,1089.2bp) .. controls (1305.1bp,1094.0bp) and (1363.1bp,1112.2bp)  .. (1378.2bp,1117.0bp);
  % Edge: 42324'1 -- 423214'
  \draw [solid] (1289.1bp,1090.9bp) .. controls (1299.7bp,1101.7bp) and (1337.6bp,1140.6bp)  .. (1348.0bp,1151.3bp);
  % Edge: 1234'12' -- 4234'12'
  \pgfsetcolor{orange}
  \draw [solid] (2312.8bp,1443.4bp) .. controls (2325.2bp,1445.2bp) and (2364.0bp,1450.5bp)  .. (2376.5bp,1452.3bp);
  % Edge: 1234'12' -- 12314'2'
  \pgfsetcolor{gray}
  \draw [solid] (2305.8bp,1444.9bp) .. controls (2293.8bp,1452.6bp) and (2251.1bp,1480.1bp)  .. (2239.3bp,1487.7bp);
  % Edge: 4234'12' -- 42314'2'
  \draw [solid] (2377.6bp,1455.7bp) .. controls (2367.1bp,1466.7bp) and (2329.4bp,1506.3bp)  .. (2319.1bp,1517.2bp);
  % Edge: 34121'3 -- 341231'
  \draw [solid] (315.49bp,1165.9bp) .. controls (322.75bp,1178.4bp) and (348.76bp,1223.2bp)  .. (355.93bp,1235.6bp);
  % Edge: 24312'4 -- 42312'4
  \draw [solid] (2316.6bp,1034.4bp) .. controls (2301.2bp,1032.9bp) and (2246.2bp,1027.4bp)  .. (2231.0bp,1025.9bp);
  % Edge: 24312'4 -- 243142'
  \draw [solid] (2322.9bp,1037.6bp) .. controls (2331.7bp,1048.0bp) and (2363.1bp,1085.3bp)  .. (2372.2bp,1096.2bp);
  % Edge: 42312'4 -- 423142'
  \draw [solid] (2229.9bp,1028.3bp) .. controls (2239.8bp,1038.3bp) and (2272.9bp,1071.5bp)  .. (2282.5bp,1081.2bp);
  % Edge: 123241' -- 423241'
  \pgfsetcolor{orange}
  \draw [solid] (1294.8bp,1253.5bp) .. controls (1280.9bp,1256.7bp) and (1231.0bp,1268.0bp)  .. (1217.3bp,1271.1bp);
  % Edge: 123241' -- 123421'
  \pgfsetcolor{gray}
  \draw [solid] (1296.2bp,1255.9bp) .. controls (1287.4bp,1268.4bp) and (1256.2bp,1312.9bp)  .. (1247.6bp,1325.1bp);
  % Edge: 123241' -- 132341'
  \draw [] (1301.0bp,1249.8bp) .. controls (1311.5bp,1237.9bp) and (1351.8bp,1192.3bp)  .. (1362.4bp,1180.4bp);
  % Edge: 423241' -- 432341'
  \draw [] (1216.5bp,1269.0bp) .. controls (1226.8bp,1257.7bp) and (1264.0bp,1217.4bp)  .. (1274.3bp,1206.3bp);
  % Edge: 423241' -- 423421'
  \draw [solid] (1211.9bp,1275.5bp) .. controls (1204.7bp,1289.0bp) and (1179.0bp,1337.5bp)  .. (1171.9bp,1350.8bp);
  % Edge: 121342' -- 212342'
  \draw [] (2149.2bp,993.53bp) .. controls (2132.7bp,989.49bp) and (2068.7bp,973.91bp)  .. (2053.0bp,970.08bp);
  % Edge: 121342' -- 421342'
  \pgfsetcolor{orange}
  \draw [solid] (2157.1bp,994.83bp) .. controls (2173.6bp,996.25bp) and (2236.9bp,1001.7bp)  .. (2253.4bp,1003.1bp);
  % Edge: 121342' -- 123142'
  \pgfsetcolor{gray}
  \draw [solid] (2154.9bp,998.04bp) .. controls (2161.6bp,1011.6bp) and (2185.6bp,1060.3bp)  .. (2192.2bp,1073.7bp);
  % Edge: 31243'1 -- 31423'1
  \draw [solid] (466.03bp,1592.4bp) .. controls (481.42bp,1590.7bp) and (540.4bp,1584.4bp)  .. (555.79bp,1582.8bp);
  % Edge: 31243'1 -- 312413'
  \draw [solid] (462.54bp,1596.4bp) .. controls (463.33bp,1610.2bp) and (466.13bp,1659.1bp)  .. (466.95bp,1673.3bp);
  % Edge: 31423'1 -- 34123'1
  \draw [solid] (557.87bp,1585.8bp) .. controls (552.21bp,1597.8bp) and (533.35bp,1637.6bp)  .. (527.6bp,1649.8bp);
  % Edge: 31423'1 -- 314213'
  \draw [solid] (559.32bp,1586.4bp) .. controls (558.78bp,1599.4bp) and (557.09bp,1640.5bp)  .. (556.58bp,1653.0bp);
  % Edge: 23'1234 -- 231234
  \pgfsetcolor{orange}
  \draw [] (1768.7bp,808.54bp) .. controls (1753.9bp,799.61bp) and (1692.6bp,762.77bp)  .. (1677.5bp,753.7bp);
  % Edge: 23'1234 -- 213'234
  \pgfsetcolor{gray}
  \draw [solid] (1775.4bp,812.39bp) .. controls (1791.2bp,821.04bp) and (1856.1bp,856.71bp)  .. (1872.0bp,865.49bp);
  % Edge: 231234 -- 321234
  \pgfsetcolor{orange}
  \draw [] (1670.2bp,752.33bp) .. controls (1653.6bp,755.09bp) and (1590.2bp,765.65bp)  .. (1573.7bp,768.41bp);
  % Edge: 42314'2' -- 42312'4'
  \pgfsetcolor{gray}
  \draw [solid] (2313.4bp,1522.5bp) .. controls (2302.0bp,1532.4bp) and (2261.1bp,1567.6bp)  .. (2249.8bp,1577.4bp);
  % Edge: 42132'4 -- 42312'4
  \draw [solid] (2202.6bp,952.16bp) .. controls (2206.9bp,965.27bp) and (2221.6bp,1009.3bp)  .. (2225.9bp,1022.0bp);
  % Edge: 42132'4 -- 421342'
  \draw [solid] (2204.0bp,951.09bp) .. controls (2213.5bp,960.36bp) and (2245.0bp,991.26bp)  .. (2254.6bp,1000.7bp);
  % Edge: 421342' -- 423142'
  \draw [solid] (2258.6bp,1006.9bp) .. controls (2263.1bp,1020.0bp) and (2279.2bp,1066.6bp)  .. (2283.8bp,1080.1bp);
  % Edge: 1234'12 -- 12314'2
  \draw [solid] (2114.1bp,648.32bp) .. controls (2103.0bp,660.54bp) and (2060.1bp,707.41bp)  .. (2048.9bp,719.65bp);
  % Edge: 1234'12 -- 4234'12
  \pgfsetcolor{orange}
  \draw [solid] (2116.6bp,641.4bp) .. controls (2115.9bp,626.15bp) and (2113.2bp,571.59bp)  .. (2112.5bp,556.55bp);
  % Edge: 12314'2 -- 42314'2
  \draw [solid] (2046.3bp,718.63bp) .. controls (2046.6bp,703.52bp) and (2047.6bp,649.43bp)  .. (2047.8bp,634.52bp);
  % Edge: 12314'2 -- 123124'
  \pgfsetcolor{gray}
  \draw [solid] (2043.6bp,725.2bp) .. controls (2033.9bp,735.12bp) and (1999.4bp,770.4bp)  .. (1989.3bp,780.66bp);
  % Edge: 23'4123 -- 234123
  \pgfsetcolor{orange}
  \draw [] (67.942bp,864.71bp) .. controls (81.401bp,869.36bp) and (129.56bp,886.01bp)  .. (142.84bp,890.6bp);
  % Edge: 234123 -- 324123
  \draw [] (149.9bp,892.36bp) .. controls (165.14bp,894.78bp) and (223.55bp,904.08bp)  .. (238.8bp,906.51bp);
  % Edge: 4234'12 -- 42314'2
  \pgfsetcolor{gray}
  \draw [solid] (2109.9bp,555.65bp) .. controls (2099.7bp,568.0bp) and (2060.6bp,615.36bp)  .. (2050.4bp,627.72bp);
  % Edge: 321423 -- 324123
  \draw [solid] (215.43bp,858.74bp) .. controls (220.66bp,868.09bp) and (235.24bp,894.17bp)  .. (240.52bp,903.62bp);
  % Edge: 324123 -- 342123
  \draw [solid] (245.28bp,904.82bp) .. controls (257.03bp,895.37bp) and (302.06bp,859.13bp)  .. (313.82bp,849.67bp);
  % Edge: 12324'1 -- 42324'1
  \pgfsetcolor{orange}
  \draw [solid] (1366.6bp,1063.1bp) .. controls (1352.8bp,1067.4bp) and (1303.5bp,1082.7bp)  .. (1289.8bp,1087.0bp);
  % Edge: 12324'1 -- 123214'
  \pgfsetcolor{gray}
  \draw [solid] (1372.8bp,1064.5bp) .. controls (1383.7bp,1075.2bp) and (1425.3bp,1116.1bp)  .. (1436.2bp,1126.8bp);
  % Edge: 12324'1 -- 13234'1
  \draw [] (1373.9bp,1063.0bp) .. controls (1389.5bp,1067.3bp) and (1449.4bp,1084.0bp)  .. (1465.0bp,1088.3bp);
  % Edge: 214342 -- 241342
  \draw [solid] (1890.8bp,212.94bp) .. controls (1879.4bp,221.55bp) and (1838.9bp,252.34bp)  .. (1827.8bp,260.83bp);
  % Edge: 241342 -- 243142
  \draw [solid] (1828.8bp,262.79bp) .. controls (1838.8bp,262.2bp) and (1865.3bp,260.65bp)  .. (1875.3bp,260.06bp);
  % Edge: 241342 -- 421342
  \draw [solid] (1822.4bp,266.18bp) .. controls (1813.0bp,278.3bp) and (1779.2bp,321.64bp)  .. (1769.8bp,333.59bp);
  % Edge: 231423' -- 321423'
  \pgfsetcolor{orange}
  \draw [] (328.6bp,1962.7bp) .. controls (342.79bp,1957.2bp) and (393.58bp,1937.4bp)  .. (407.58bp,1932.0bp);
  % Edge: 231423' -- 234123'
  \pgfsetcolor{gray}
  \draw [solid] (325.87bp,1960.7bp) .. controls (329.03bp,1949.5bp) and (338.95bp,1914.3bp)  .. (342.12bp,1903.1bp);
  % Edge: 321423' -- 324123'
  \draw [solid] (414.04bp,1928.4bp) .. controls (421.93bp,1922.4bp) and (443.91bp,1905.6bp)  .. (451.88bp,1899.5bp);
  % Edge: 13243'1 -- 31243'1
  \draw [solid] (514.95bp,1520.6bp) .. controls (505.91bp,1533.0bp) and (473.55bp,1577.4bp)  .. (464.63bp,1589.6bp);
  % Edge: 13243'1 -- 43243'1
  \pgfsetcolor{orange}
  \draw [solid] (518.31bp,1513.7bp) .. controls (522.13bp,1499.4bp) and (535.81bp,1448.5bp)  .. (539.58bp,1434.5bp);
  % Edge: 13243'1 -- 13423'1
  \pgfsetcolor{gray}
  \draw [solid] (521.18bp,1516.6bp) .. controls (535.96bp,1513.8bp) and (588.87bp,1503.5bp)  .. (603.46bp,1500.7bp);
  % Edge: 13243'1 -- 132413'
  \draw [solid] (516.04bp,1521.0bp) .. controls (511.57bp,1533.5bp) and (496.68bp,1575.1bp)  .. (492.14bp,1587.9bp);
  % Edge: 12132'4' -- 21232'4'
  \draw [] (2117.8bp,1476.3bp) .. controls (2107.3bp,1464.7bp) and (2067.0bp,1419.8bp)  .. (2056.4bp,1408.1bp);
  % Edge: 12132'4' -- 42132'4'
  \pgfsetcolor{orange}
  \draw [solid] (2123.4bp,1481.1bp) .. controls (2136.3bp,1489.3bp) and (2185.8bp,1520.7bp)  .. (2198.7bp,1528.8bp);
  % Edge: 12132'4' -- 12312'4'
  \pgfsetcolor{gray}
  \draw [solid] (2122.4bp,1482.1bp) .. controls (2129.7bp,1492.5bp) and (2154.2bp,1527.1bp)  .. (2161.6bp,1537.6bp);
  % Edge: 243124 -- 243142
  \draw [solid] (1788.9bp,244.89bp) .. controls (1803.8bp,247.35bp) and (1860.7bp,256.78bp)  .. (1875.6bp,259.25bp);
  % Edge: 243124 -- 423124
  \draw [solid] (1783.2bp,247.35bp) .. controls (1774.7bp,259.02bp) and (1744.6bp,300.8bp)  .. (1736.3bp,312.31bp);
  % Edge: 243142 -- 243412
  \draw [solid] (1882.9bp,260.67bp) .. controls (1897.2bp,263.86bp) and (1948.4bp,275.28bp)  .. (1962.5bp,278.43bp);
  % Edge: 243142 -- 423142
  \draw [solid] (1876.5bp,262.6bp) .. controls (1867.0bp,272.36bp) and (1835.2bp,305.07bp)  .. (1826.0bp,314.57bp);
  % Edge: 312134 -- 321234
  \draw [] (1488.2bp,716.16bp) .. controls (1501.6bp,724.87bp) and (1553.1bp,758.26bp)  .. (1566.5bp,766.98bp);
  % Edge: 312134 -- 312314
  \draw [solid] (1481.5bp,713.12bp) .. controls (1468.2bp,709.5bp) and (1420.9bp,696.65bp)  .. (1407.2bp,692.92bp);
  % Edge: 43241'3 -- 43421'3
  \draw [solid] (573.16bp,1155.4bp) .. controls (578.42bp,1169.8bp) and (597.22bp,1221.6bp)  .. (602.4bp,1235.8bp);
  % Edge: 43241'3 -- 432431'
  \draw [solid] (574.51bp,1154.4bp) .. controls (584.08bp,1164.4bp) and (616.2bp,1197.8bp)  .. (625.52bp,1207.5bp);
  % Edge: 31234'1' -- 31231'4'
  \draw [solid] (1599.1bp,1528.6bp) .. controls (1609.7bp,1522.7bp) and (1643.1bp,1504.1bp)  .. (1653.7bp,1498.2bp);
  % Edge: 132143' -- 312143'
  \draw [solid] (418.74bp,1667.5bp) .. controls (420.73bp,1682.9bp) and (427.82bp,1737.9bp)  .. (429.78bp,1753.1bp);
  % Edge: 132143' -- 432143'
  \pgfsetcolor{orange}
  \draw [solid] (418.17bp,1659.5bp) .. controls (417.97bp,1644.0bp) and (417.27bp,1588.6bp)  .. (417.07bp,1573.4bp);
  % Edge: 132143' -- 132413'
  \pgfsetcolor{gray}
  \draw [solid] (420.98bp,1660.8bp) .. controls (432.48bp,1649.4bp) and (476.55bp,1605.7bp)  .. (488.05bp,1594.3bp);
  % Edge: 312143' -- 321243'
  \draw [] (430.68bp,1760.8bp) .. controls (432.31bp,1776.6bp) and (438.57bp,1837.3bp)  .. (440.21bp,1853.1bp);
  % Edge: 312143' -- 312413'
  \draw [solid] (431.87bp,1753.6bp) .. controls (437.94bp,1740.5bp) and (459.65bp,1693.5bp)  .. (465.63bp,1680.5bp);
  % Edge: 13241'3' -- 31241'3'
  \draw [solid] (733.74bp,1952.8bp) .. controls (723.7bp,1962.1bp) and (688.03bp,1995.2bp)  .. (677.66bp,2004.8bp);
  % Edge: 13241'3' -- 43241'3'
  \pgfsetcolor{orange}
  \draw [solid] (740.22bp,1950.0bp) .. controls (753.77bp,1948.6bp) and (799.21bp,1943.8bp)  .. (812.4bp,1942.5bp);
  % Edge: 13241'3' -- 13421'3'
  \pgfsetcolor{gray}
  \draw [solid] (739.78bp,1951.9bp) .. controls (752.8bp,1957.9bp) and (799.39bp,1979.0bp)  .. (812.23bp,1984.9bp);
  % Edge: 43241'3' -- 43421'3'
  \draw [solid] (819.6bp,1940.3bp) .. controls (830.33bp,1935.1bp) and (862.09bp,1919.6bp)  .. (872.7bp,1914.5bp);
  % Edge: 213234' -- 231234'
  \draw [solid] (1903.3bp,1076.4bp) .. controls (1897.2bp,1092.6bp) and (1871.9bp,1159.5bp)  .. (1865.7bp,1175.9bp);
  % Edge: 231234' -- 321234'
  \pgfsetcolor{orange}
  \draw [] (1860.9bp,1181.7bp) .. controls (1846.7bp,1190.7bp) and (1792.3bp,1225.0bp)  .. (1778.1bp,1233.9bp);
  % Edge: 121342 -- 123142
  \pgfsetcolor{gray}
  \draw [solid] (1728.5bp,411.59bp) .. controls (1740.9bp,407.86bp) and (1782.3bp,395.45bp)  .. (1794.9bp,391.66bp);
  % Edge: 121342 -- 421342
  \pgfsetcolor{orange}
  \draw [solid] (1726.8bp,409.39bp) .. controls (1733.8bp,396.89bp) and (1758.8bp,352.16bp)  .. (1765.7bp,339.83bp);
  % Edge: 121342 -- 212342
  \pgfsetcolor{gray}
  \draw [] (1724.7bp,416.52bp) .. controls (1723.9bp,431.29bp) and (1720.8bp,484.16bp)  .. (1720.0bp,498.74bp);
  % Edge: 123142 -- 423142
  \pgfsetcolor{orange}
  \draw [solid] (1799.8bp,387.01bp) .. controls (1804.0bp,374.64bp) and (1817.9bp,333.43bp)  .. (1822.2bp,320.85bp);
  % Edge: 123142 -- 123412
  \pgfsetcolor{gray}
  \draw [solid] (1801.7bp,388.04bp) .. controls (1811.9bp,379.84bp) and (1843.9bp,353.99bp)  .. (1853.7bp,346.11bp);
  % Edge: 213432' -- 214342'
  \draw [] (2494.4bp,1104.6bp) .. controls (2485.3bp,1092.0bp) and (2452.8bp,1047.0bp)  .. (2443.8bp,1034.6bp);
  % Edge: 213432' -- 231432'
  \draw [solid] (2498.3bp,1111.6bp) .. controls (2504.1bp,1125.8bp) and (2525.0bp,1176.7bp)  .. (2530.8bp,1190.7bp);
  % Edge: 214342' -- 241342'
  \draw [solid] (2437.9bp,1031.1bp) .. controls (2424.3bp,1029.8bp) and (2375.9bp,1025.3bp)  .. (2361.8bp,1023.9bp);
  % Edge: 32'4132' -- 32'4312'
  \draw [solid] (2734.8bp,1210.7bp) .. controls (2726.6bp,1220.0bp) and (2700.9bp,1249.3bp)  .. (2692.6bp,1258.6bp);
  % Edge: 32'4132' -- 324132'
  \pgfsetcolor{orange}
  \draw [] (2733.8bp,1208.9bp) .. controls (2720.1bp,1213.3bp) and (2671.2bp,1229.0bp)  .. (2657.7bp,1233.3bp);
  % Edge: 32'4132' -- 342'132'
  \pgfsetcolor{gray}
  \draw [solid] (2740.9bp,1208.7bp) .. controls (2754.2bp,1212.2bp) and (2801.3bp,1224.7bp)  .. (2815.0bp,1228.3bp);
  % Edge: 32'4312' -- 324312'
  \pgfsetcolor{orange}
  \draw [] (2686.1bp,1261.8bp) .. controls (2670.7bp,1263.0bp) and (2615.9bp,1267.2bp)  .. (2600.8bp,1268.4bp);
  % Edge: 32'4312' -- 342'312'
  \pgfsetcolor{gray}
  \draw [solid] (2693.7bp,1262.7bp) .. controls (2707.7bp,1267.2bp) and (2757.8bp,1283.3bp)  .. (2771.7bp,1287.8bp);
  % Edge: 231432 -- 234132
  \draw [solid] (2094.6bp,291.28bp) .. controls (2099.8bp,284.19bp) and (2112.6bp,266.53bp)  .. (2118.0bp,259.14bp);
  % Edge: 231432 -- 321432
  \pgfsetcolor{orange}
  \draw [] (2095.1bp,291.72bp) .. controls (2106.5bp,280.97bp) and (2150.3bp,239.76bp)  .. (2161.7bp,229.0bp);
  % Edge: 234132 -- 234312
  \pgfsetcolor{gray}
  \draw [solid] (2117.0bp,257.62bp) .. controls (2105.0bp,263.99bp) and (2064.9bp,285.38bp)  .. (2053.3bp,291.59bp);
  % Edge: 234132 -- 324132
  \pgfsetcolor{orange}
  \draw [] (2121.7bp,252.03bp) .. controls (2126.5bp,237.55bp) and (2143.8bp,185.76bp)  .. (2148.6bp,171.48bp);
  % Edge: 214324 -- 214342
  \pgfsetcolor{gray}
  \draw [solid] (1804.5bp,196.89bp) .. controls (1819.8bp,199.26bp) and (1874.7bp,207.75bp)  .. (1889.8bp,210.09bp);
  % Edge: 214324 -- 241324
  \draw [solid] (1797.7bp,199.24bp) .. controls (1787.2bp,210.61bp) and (1749.7bp,251.29bp)  .. (1739.4bp,262.5bp);
  % Edge: 241324 -- 241342
  \draw [solid] (1740.5bp,265.28bp) .. controls (1755.0bp,264.89bp) and (1806.9bp,263.5bp)  .. (1821.2bp,263.11bp);
  % Edge: 241324 -- 243124
  \draw [solid] (1740.2bp,263.87bp) .. controls (1749.2bp,259.98bp) and (1772.9bp,249.68bp)  .. (1781.9bp,245.8bp);
  % Edge: 241324 -- 421324
  \draw [solid] (1735.0bp,268.76bp) .. controls (1727.9bp,282.86bp) and (1700.7bp,336.9bp)  .. (1693.6bp,351.01bp);
  % Edge: 43423'1 -- 434213'
  \draw [solid] (626.19bp,1404.5bp) .. controls (620.27bp,1415.6bp) and (601.72bp,1450.4bp)  .. (595.79bp,1461.5bp);
  % Edge: 23'4123' -- 234123'
  \pgfsetcolor{orange}
  \draw [] (268.0bp,1950.2bp) .. controls (280.91bp,1941.5bp) and (327.09bp,1910.4bp)  .. (339.83bp,1901.8bp);
  % Edge: 234123' -- 324123'
  \draw [] (346.82bp,1899.5bp) .. controls (363.78bp,1899.2bp) and (433.74bp,1897.7bp)  .. (450.96bp,1897.3bp);
  % Edge: 132314 -- 432314
  \draw [solid] (1311.8bp,647.6bp) .. controls (1299.5bp,644.59bp) and (1258.6bp,634.55bp)  .. (1246.1bp,631.49bp);
  % Edge: 132314 -- 312314
  \pgfsetcolor{gray}
  \draw [solid] (1318.6bp,650.11bp) .. controls (1332.6bp,656.99bp) and (1386.1bp,683.36bp)  .. (1400.1bp,690.24bp);
  % Edge: 132314 -- 132341
  \draw [solid] (1312.2bp,650.29bp) .. controls (1301.3bp,656.67bp) and (1265.0bp,677.92bp)  .. (1253.9bp,684.41bp);
  % Edge: 432314 -- 432341
  \draw [solid] (1240.0bp,633.62bp) .. controls (1230.7bp,645.2bp) and (1197.3bp,686.64bp)  .. (1188.1bp,698.07bp);
  % Edge: 432143' -- 432413'
  \draw [solid] (419.83bp,1566.7bp) .. controls (431.53bp,1555.3bp) and (476.4bp,1511.7bp)  .. (488.11bp,1500.3bp);
  % Edge: 234132' -- 234312'
  \draw [solid] (2559.9bp,1244.3bp) .. controls (2546.9bp,1245.1bp) and (2506.0bp,1247.7bp)  .. (2493.5bp,1248.5bp);
  % Edge: 234132' -- 324132'
  \pgfsetcolor{orange}
  \draw [] (2567.8bp,1243.6bp) .. controls (2582.6bp,1242.0bp) and (2635.8bp,1236.4bp)  .. (2650.4bp,1234.8bp);
  % Edge: 23'1243' -- 23'1423'
  \pgfsetcolor{gray}
  \draw [solid] (337.41bp,2021.0bp) .. controls (325.43bp,2022.2bp) and (287.84bp,2026.2bp)  .. (275.83bp,2027.4bp);
  % Edge: 23'1243' -- 231243'
  \pgfsetcolor{orange}
  \draw [] (341.98bp,2016.7bp) .. controls (345.56bp,2000.4bp) and (359.28bp,1938.0bp)  .. (362.86bp,1921.7bp);
  % Edge: 23'1243' -- 213'243'
  \pgfsetcolor{gray}
  \draw [solid] (339.61bp,2024.0bp) .. controls (333.81bp,2037.3bp) and (313.07bp,2084.8bp)  .. (307.35bp,2097.9bp);
  % Edge: 231243' -- 231423'
  \draw [solid] (361.17bp,1920.9bp) .. controls (354.15bp,1929.2bp) and (334.59bp,1952.6bp)  .. (327.5bp,1961.0bp);
  % Edge: 231243' -- 321243'
  \pgfsetcolor{orange}
  \draw [] (366.64bp,1915.5bp) .. controls (378.82bp,1905.9bp) and (425.49bp,1868.9bp)  .. (437.68bp,1859.2bp);
  % Edge: 43243'1 -- 43423'1
  \pgfsetcolor{gray}
  \draw [solid] (544.3bp,1429.6bp) .. controls (558.69bp,1424.7bp) and (610.18bp,1407.2bp)  .. (624.37bp,1402.3bp);
  % Edge: 43243'1 -- 432413'
  \draw [solid] (538.15bp,1434.1bp) .. controls (529.71bp,1445.4bp) and (501.4bp,1483.5bp)  .. (493.18bp,1494.5bp);
  % Edge: 432413' -- 434213'
  \draw [solid] (494.83bp,1496.3bp) .. controls (511.3bp,1491.1bp) and (574.84bp,1471.0bp)  .. (590.46bp,1466.1bp);
  % Edge: 13423'1 -- 31423'1
  \draw [solid] (605.39bp,1503.1bp) .. controls (597.83bp,1516.1bp) and (568.86bp,1566.2bp)  .. (561.3bp,1579.2bp);
  % Edge: 13423'1 -- 43423'1
  \pgfsetcolor{orange}
  \draw [solid] (608.0bp,1496.2bp) .. controls (611.29bp,1480.5bp) and (623.93bp,1420.5bp)  .. (627.23bp,1404.8bp);
  % Edge: 13423'1 -- 134213'
  \pgfsetcolor{gray}
  \draw [solid] (605.87bp,1503.4bp) .. controls (601.56bp,1514.4bp) and (588.05bp,1549.2bp)  .. (583.73bp,1560.3bp);
  % Edge: 123421' -- 423421'
  \pgfsetcolor{orange}
  \draw [solid] (1241.7bp,1329.5bp) .. controls (1228.9bp,1334.0bp) and (1186.0bp,1348.8bp)  .. (1173.5bp,1353.1bp);
  % Edge: 123412' -- 423412'
  \draw [solid] (2259.8bp,1143.7bp) .. controls (2274.1bp,1145.4bp) and (2325.0bp,1151.6bp)  .. (2339.1bp,1153.3bp);
  % Edge: 32'1243 -- 3121'43
  \pgfsetcolor{gray}
  \draw [] (309.63bp,935.72bp) .. controls (317.33bp,948.89bp) and (346.85bp,999.38bp)  .. (354.56bp,1012.6bp);
  % Edge: 32'1243 -- 321243
  \pgfsetcolor{orange}
  \draw [] (307.07bp,928.99bp) .. controls (303.81bp,912.7bp) and (290.39bp,845.5bp)  .. (287.09bp,828.96bp);
  % Edge: 32'1243 -- 32'1423
  \pgfsetcolor{gray}
  \draw [solid] (303.82bp,933.28bp) .. controls (288.67bp,936.04bp) and (234.47bp,945.93bp)  .. (219.52bp,948.65bp);
  % Edge: 3121'43 -- 31241'3
  \draw [solid] (357.99bp,1019.3bp) .. controls (364.05bp,1033.1bp) and (385.73bp,1082.6bp)  .. (391.71bp,1096.2bp);
  % Edge: 132143 -- 312143
  \draw [solid] (394.74bp,668.75bp) .. controls (385.55bp,681.06bp) and (350.33bp,728.27bp)  .. (341.14bp,740.59bp);
  % Edge: 132143 -- 432143
  \pgfsetcolor{orange}
  \draw [solid] (400.28bp,663.67bp) .. controls (413.07bp,655.52bp) and (458.81bp,626.37bp)  .. (471.42bp,618.33bp);
  % Edge: 132143 -- 132413
  \pgfsetcolor{gray}
  \draw [solid] (400.62bp,665.56bp) .. controls (414.55bp,664.69bp) and (464.08bp,661.59bp)  .. (478.47bp,660.68bp);
  % Edge: 312143 -- 312413
  \draw [solid] (342.14bp,741.7bp) .. controls (353.33bp,735.26bp) and (390.65bp,713.79bp)  .. (402.04bp,707.24bp);
  % Edge: 312143 -- 321243
  \draw [] (336.93bp,746.65bp) .. controls (328.61bp,759.59bp) and (296.68bp,809.2bp)  .. (288.35bp,822.15bp);
  % Edge: 23'1234' -- 231234'
  \pgfsetcolor{orange}
  \draw [] (1927.8bp,1249.3bp) .. controls (1917.4bp,1237.8bp) and (1877.3bp,1193.8bp)  .. (1866.8bp,1182.3bp);
  % Edge: 23'1234' -- 213'234'
  \pgfsetcolor{gray}
  \draw [solid] (1932.7bp,1254.9bp) .. controls (1942.7bp,1267.1bp) and (1981.1bp,1313.7bp)  .. (1991.1bp,1325.9bp);
  % Edge: 213'234' -- 21232'4'
  \draw [] (1995.8bp,1331.7bp) .. controls (2005.3bp,1343.8bp) and (2042.0bp,1390.3bp)  .. (2051.6bp,1402.4bp);
  % Edge: 321243' -- 321423'
  \draw [solid] (439.18bp,1860.5bp) .. controls (434.18bp,1873.0bp) and (417.39bp,1915.0bp)  .. (412.51bp,1927.2bp);
  % Edge: 31241'3 -- 312431'
  \draw [solid] (395.54bp,1103.0bp) .. controls (403.62bp,1114.5bp) and (430.73bp,1153.3bp)  .. (438.6bp,1164.6bp);
  % Edge: 31241'3 -- 31421'3
  \draw [solid] (393.58bp,1103.4bp) .. controls (394.75bp,1116.6bp) and (398.64bp,1160.2bp)  .. (399.83bp,1173.5bp);
  % Edge: 312431' -- 314231'
  \draw [solid] (441.18bp,1171.5bp) .. controls (442.68bp,1184.7bp) and (447.67bp,1228.9bp)  .. (449.19bp,1242.4bp);
  % Edge: 4234'21 -- 42324'1
  \draw [solid] (1192.9bp,1069.5bp) .. controls (1208.3bp,1072.6bp) and (1267.3bp,1084.3bp)  .. (1282.7bp,1087.3bp);
  % Edge: 12312'4 -- 42312'4
  \pgfsetcolor{orange}
  \draw [solid] (2135.3bp,1025.8bp) .. controls (2150.4bp,1025.8bp) and (2208.3bp,1025.6bp)  .. (2223.4bp,1025.5bp);
  % Edge: 12312'4 -- 123142'
  \pgfsetcolor{gray}
  \draw [solid] (2134.7bp,1028.3bp) .. controls (2145.3bp,1037.0bp) and (2180.7bp,1066.3bp)  .. (2191.0bp,1074.8bp);
  % Edge: 432431' -- 434231'
  \draw [solid] (629.32bp,1213.8bp) .. controls (634.06bp,1227.4bp) and (651.03bp,1276.1bp)  .. (655.71bp,1289.6bp);
  % Edge: 423124 -- 423142
  \draw [solid] (1738.0bp,315.35bp) .. controls (1752.7bp,315.67bp) and (1805.2bp,316.78bp)  .. (1819.7bp,317.09bp);
  % Edge: 42321'4' -- 43231'4'
  \draw [] (1474.3bp,1687.7bp) .. controls (1489.4bp,1682.6bp) and (1547.4bp,1663.0bp)  .. (1562.5bp,1657.8bp);
  % Edge: 1321'43' -- 13241'3'
  \draw [solid] (666.36bp,1959.4bp) .. controls (679.33bp,1957.8bp) and (720.26bp,1952.5bp)  .. (732.74bp,1950.9bp);
  % Edge: 1321'43' -- 3121'43'
  \draw [solid] (658.82bp,1960.5bp) .. controls (647.33bp,1962.4bp) and (611.29bp,1968.1bp)  .. (599.78bp,1970.0bp);
  % Edge: 1321'43' -- 4321'43'
  \pgfsetcolor{orange}
  \draw [solid] (666.01bp,1961.3bp) .. controls (678.8bp,1966.0bp) and (721.72bp,1981.7bp)  .. (734.18bp,1986.2bp);
  % Edge: 3121'43' -- 31241'3'
  \pgfsetcolor{gray}
  \draw [solid] (599.58bp,1972.1bp) .. controls (612.51bp,1978.2bp) and (658.78bp,1999.9bp)  .. (671.54bp,2005.9bp);
  % Edge: 1321'34' -- 13231'4'
  \draw [solid] (1679.4bp,1530.5bp) .. controls (1667.1bp,1539.0bp) and (1623.4bp,1569.7bp)  .. (1611.3bp,1578.2bp);
  % Edge: 1321'34' -- 4321'34'
  \pgfsetcolor{orange}
  \draw [solid] (1681.1bp,1531.8bp) .. controls (1675.3bp,1545.5bp) and (1654.9bp,1594.4bp)  .. (1649.3bp,1607.9bp);
  % Edge: 1321'34' -- 3121'34'
  \pgfsetcolor{gray}
  \draw [solid] (1683.7bp,1524.6bp) .. controls (1688.6bp,1509.5bp) and (1707.2bp,1451.8bp)  .. (1712.1bp,1436.7bp);
  % Edge: 13231'4' -- 31231'4'
  \draw [solid] (1610.1bp,1577.2bp) .. controls (1617.8bp,1563.9bp) and (1647.5bp,1512.9bp)  .. (1655.2bp,1499.6bp);
  % Edge: 13231'4' -- 43231'4'
  \pgfsetcolor{orange}
  \draw [solid] (1606.4bp,1583.6bp) .. controls (1599.5bp,1596.2bp) and (1574.7bp,1641.1bp)  .. (1567.9bp,1653.4bp);
  % Edge: 243412 -- 423412
  \pgfsetcolor{gray}
  \draw [solid] (1962.8bp,281.12bp) .. controls (1952.5bp,286.73bp) and (1922.3bp,303.35bp)  .. (1912.2bp,308.9bp);
  % Edge: 13421'3 -- 43421'3
  \pgfsetcolor{orange}
  \draw [solid] (504.07bp,1213.4bp) .. controls (520.62bp,1217.7bp) and (584.51bp,1234.5bp)  .. (600.22bp,1238.6bp);
  % Edge: 13421'3 -- 134231'
  \pgfsetcolor{gray}
  \draw [solid] (502.61bp,1215.2bp) .. controls (511.25bp,1225.1bp) and (540.06bp,1258.3bp)  .. (548.86bp,1268.4bp);
  % Edge: 13421'3 -- 31421'3
  \draw [solid] (496.33bp,1211.0bp) .. controls (480.5bp,1205.5bp) and (419.82bp,1184.3bp)  .. (403.98bp,1178.8bp);
  % Edge: 312314 -- 312341
  \draw [solid] (1399.7bp,692.12bp) .. controls (1387.5bp,692.85bp) and (1349.2bp,695.13bp)  .. (1337.0bp,695.86bp);
  % Edge: 123142' -- 123412'
  \draw [solid] (2196.5bp,1080.0bp) .. controls (2206.8bp,1090.9bp) and (2243.4bp,1129.8bp)  .. (2253.5bp,1140.5bp);
  % Edge: 123142' -- 423142'
  \pgfsetcolor{orange}
  \draw [solid] (2197.8bp,1077.4bp) .. controls (2212.8bp,1078.5bp) and (2266.5bp,1082.5bp)  .. (2281.3bp,1083.5bp);
  % Edge: 2434'12 -- 4234'12
  \pgfsetcolor{gray}
  \draw [solid] (2106.8bp,475.1bp) .. controls (2107.8bp,488.97bp) and (2111.1bp,535.48bp)  .. (2112.0bp,548.98bp);
  % Edge: 2434'12 -- 24314'2
  \draw [solid] (2105.6bp,474.76bp) .. controls (2102.2bp,488.39bp) and (2090.1bp,536.85bp)  .. (2086.5bp,550.94bp);
  % Edge: 31421'3' -- 34121'3'
  \draw [solid] (733.33bp,2044.8bp) .. controls (722.14bp,2051.8bp) and (684.84bp,2075.3bp)  .. (673.46bp,2082.5bp);
  % Edge: 312413 -- 312431
  \draw [solid] (409.18bp,704.67bp) .. controls (421.51bp,702.56bp) and (460.15bp,695.92bp)  .. (472.5bp,693.81bp);
  % Edge: 312413 -- 314213
  \draw [solid] (408.07bp,708.19bp) .. controls (416.15bp,716.77bp) and (440.09bp,742.17bp)  .. (448.08bp,750.65bp);
  % Edge: 312431 -- 314231
  \draw [solid] (478.04bp,696.59bp) .. controls (484.54bp,709.78bp) and (507.8bp,756.96bp)  .. (514.22bp,769.96bp);
  % Edge: 234321' -- 324321'
  \pgfsetcolor{orange}
  \draw [] (1052.2bp,1471.1bp) .. controls (1035.5bp,1471.3bp) and (971.29bp,1472.5bp)  .. (954.54bp,1472.8bp);
  % Edge: 234321' -- 243421'
  \pgfsetcolor{gray}
  \draw [] (1058.4bp,1467.6bp) .. controls (1066.0bp,1455.5bp) and (1091.5bp,1415.2bp)  .. (1098.9bp,1403.5bp);
  % Edge: 324321' -- 342321'
  \draw [solid] (947.42bp,1470.6bp) .. controls (933.29bp,1460.6bp) and (875.01bp,1419.3bp)  .. (860.66bp,1409.1bp);
  % Edge: 132341' -- 432341'
  \pgfsetcolor{orange}
  \draw [solid] (1361.1bp,1178.7bp) .. controls (1346.6bp,1182.9bp) and (1294.8bp,1198.1bp)  .. (1280.6bp,1202.3bp);
  % Edge: 132341' -- 312341'
  \pgfsetcolor{gray}
  \draw [solid] (1367.6bp,1175.0bp) .. controls (1378.9bp,1164.1bp) and (1422.4bp,1122.3bp)  .. (1433.7bp,1111.4bp);
  % Edge: 213'432 -- 21434'2
  \draw [] (2202.1bp,461.34bp) .. controls (2202.5bp,476.48bp) and (2203.9bp,534.53bp)  .. (2204.3bp,549.68bp);
  % Edge: 21434'2 -- 214324'
  \draw [solid] (2204.7bp,557.12bp) .. controls (2206.1bp,571.71bp) and (2211.0bp,623.89bp)  .. (2212.3bp,638.27bp);
  % Edge: 21434'2 -- 24134'2
  \draw [solid] (2201.8bp,556.19bp) .. controls (2192.0bp,567.18bp) and (2156.9bp,606.5bp)  .. (2147.2bp,617.34bp);
  % Edge: 1234'21 -- 12324'1
  \draw [solid] (1278.9bp,1029.6bp) .. controls (1293.9bp,1034.9bp) and (1351.5bp,1055.3bp)  .. (1366.6bp,1060.7bp);
  % Edge: 1234'21 -- 4234'21
  \pgfsetcolor{orange}
  \draw [solid] (1272.0bp,1029.9bp) .. controls (1258.4bp,1036.3bp) and (1206.2bp,1060.9bp)  .. (1192.5bp,1067.3bp);
  % Edge: 42321'4 -- 43231'4
  \pgfsetcolor{gray}
  \draw [] (1232.1bp,1183.1bp) .. controls (1242.5bp,1171.2bp) and (1282.6bp,1125.7bp)  .. (1293.1bp,1113.8bp);
  % Edge: 42321'4 -- 423241'
  \draw [solid] (1228.9bp,1189.6bp) .. controls (1226.3bp,1203.8bp) and (1217.0bp,1254.4bp)  .. (1214.4bp,1268.3bp);
  % Edge: 12132'4 -- 121342'
  \draw [solid] (2098.1bp,948.05bp) .. controls (2107.8bp,956.27bp) and (2140.3bp,983.68bp)  .. (2150.3bp,992.04bp);
  % Edge: 12132'4 -- 42132'4
  \pgfsetcolor{orange}
  \draw [solid] (2099.3bp,945.8bp) .. controls (2116.1bp,946.23bp) and (2180.5bp,947.9bp)  .. (2197.3bp,948.33bp);
  % Edge: 12132'4 -- 12312'4
  \pgfsetcolor{gray}
  \draw [solid] (2096.9bp,949.14bp) .. controls (2102.8bp,962.32bp) and (2124.3bp,1009.5bp)  .. (2130.2bp,1022.5bp);
  % Edge: 12132'4 -- 21232'4
  \draw [] (2091.6bp,944.77bp) .. controls (2074.7bp,940.56bp) and (2005.2bp,923.18bp)  .. (1988.1bp,918.91bp);
  % Edge: 23'1432 -- 231432
  \pgfsetcolor{orange}
  \draw [] (2159.5bp,371.63bp) .. controls (2148.4bp,358.79bp) and (2105.4bp,309.21bp)  .. (2094.8bp,297.02bp);
  % Edge: 23'1432 -- 213'432
  \pgfsetcolor{gray}
  \draw [solid] (2163.9bp,378.26bp) .. controls (2170.5bp,391.91bp) and (2193.9bp,440.77bp)  .. (2200.4bp,454.25bp);
  % Edge: 23'1432 -- 23'4132
  \draw [solid] (2163.3bp,371.02bp) .. controls (2165.9bp,362.24bp) and (2172.4bp,340.1bp)  .. (2174.9bp,331.47bp);
  % Edge: 312413' -- 314213'
  \draw [solid] (471.0bp,1676.3bp) .. controls (485.69bp,1672.9bp) and (538.22bp,1660.8bp)  .. (552.7bp,1657.5bp);
  % Edge: 12324'1' -- 13234'1'
  \draw [] (1456.2bp,1608.9bp) .. controls (1469.2bp,1604.4bp) and (1515.2bp,1588.7bp)  .. (1528.6bp,1584.2bp);
  % Edge: 12324'1' -- 42324'1'
  \pgfsetcolor{orange}
  \draw [solid] (1449.8bp,1612.1bp) .. controls (1439.4bp,1619.4bp) and (1404.8bp,1643.8bp)  .. (1394.3bp,1651.3bp);
  % Edge: 12324'1' -- 12321'4'
  \pgfsetcolor{gray}
  \draw [solid] (1456.3bp,1611.0bp) .. controls (1469.4bp,1614.8bp) and (1516.3bp,1628.2bp)  .. (1529.9bp,1632.0bp);
  % Edge: 13234'1' -- 31234'1'
  \draw [solid] (1535.3bp,1580.4bp) .. controls (1546.1bp,1571.4bp) and (1582.4bp,1541.5bp)  .. (1592.9bp,1532.8bp);
  % Edge: 13234'1' -- 13231'4'
  \draw [solid] (1535.9bp,1582.8bp) .. controls (1548.7bp,1582.4bp) and (1591.4bp,1580.9bp)  .. (1604.4bp,1580.5bp);
  % Edge: 13234'1' -- 43234'1'
  \pgfsetcolor{orange}
  \draw [solid] (1529.8bp,1586.1bp) .. controls (1521.3bp,1597.5bp) and (1492.7bp,1635.6bp)  .. (1484.3bp,1646.7bp);
  % Edge: 31234'1 -- 312314'
  \pgfsetcolor{gray}
  \draw [solid] (1563.5bp,1102.8bp) .. controls (1574.1bp,1111.8bp) and (1609.9bp,1142.1bp)  .. (1620.2bp,1150.9bp);
  % Edge: 213243 -- 213423
  \draw [solid] (133.67bp,759.15bp) .. controls (120.98bp,768.03bp) and (75.59bp,799.81bp)  .. (63.075bp,808.57bp);
  % Edge: 213243 -- 231243
  \draw [solid] (140.72bp,757.83bp) .. controls (152.78bp,761.06bp) and (190.63bp,771.19bp)  .. (202.73bp,774.43bp);
  % Edge: 213423 -- 231423
  \draw [solid] (63.567bp,811.31bp) .. controls (76.524bp,813.0bp) and (119.7bp,818.62bp)  .. (132.88bp,820.34bp);
  % Edge: 24134'2 -- 241324'
  \draw [solid] (2144.6bp,623.74bp) .. controls (2144.0bp,637.45bp) and (2142.2bp,686.18bp)  .. (2141.6bp,700.34bp);
  % Edge: 24134'2 -- 42134'2
  \draw [solid] (2142.5bp,623.56bp) .. controls (2133.4bp,637.99bp) and (2098.2bp,693.66bp)  .. (2089.6bp,707.35bp);
  % Edge: 24134'2 -- 24314'2
  \draw [solid] (2142.1bp,617.32bp) .. controls (2132.4bp,606.57bp) and (2097.6bp,568.13bp)  .. (2088.0bp,557.53bp);
  % Edge: 23'1423 -- 23'4123
  \draw [solid] (66.961bp,774.04bp) .. controls (66.525bp,789.42bp) and (64.967bp,844.43bp)  .. (64.537bp,859.6bp);
  % Edge: 23'1423 -- 231423
  \pgfsetcolor{orange}
  \draw [] (70.068bp,772.21bp) .. controls (81.422bp,780.49bp) and (121.78bp,809.93bp)  .. (133.51bp,818.49bp);
  % Edge: 23'1423 -- 213'423
  \pgfsetcolor{gray}
  \draw [solid] (64.013bp,767.42bp) .. controls (53.216bp,758.24bp) and (16.999bp,727.45bp)  .. (6.4845bp,718.51bp);
  % Edge: 32'1243' -- 321243'
  \pgfsetcolor{orange}
  \draw [] (516.06bp,1921.4bp) .. controls (503.63bp,1910.8bp) and (456.01bp,1870.1bp)  .. (443.58bp,1859.4bp);
  % Edge: 32'1243' -- 3121'43'
  \pgfsetcolor{gray}
  \draw [] (522.35bp,1925.9bp) .. controls (535.04bp,1933.6bp) and (580.46bp,1961.0bp)  .. (592.98bp,1968.6bp);
  % Edge: 32'1243' -- 32'1423'
  \draw [solid] (516.7bp,1927.2bp) .. controls (507.78bp,1939.6bp) and (475.87bp,1984.0bp)  .. (467.07bp,1996.2bp);
  % Edge: 32'4123' -- 342'123'
  \draw [solid] (517.69bp,1987.0bp) .. controls (528.59bp,1998.0bp) and (567.58bp,2037.3bp)  .. (578.33bp,2048.1bp);
  % Edge: 32'4123' -- 324123'
  \pgfsetcolor{orange}
  \draw [] (512.57bp,1980.9bp) .. controls (503.06bp,1967.1bp) and (466.61bp,1914.3bp)  .. (457.09bp,1900.5bp);
  % Edge: 342'123' -- 34121'3'
  \pgfsetcolor{gray}
  \draw [] (584.47bp,2052.2bp) .. controls (598.58bp,2057.5bp) and (652.64bp,2078.0bp)  .. (666.75bp,2083.3bp);
  % Edge: 342132 -- 342312
  \draw [solid] (2243.0bp,146.17bp) .. controls (2233.8bp,153.56bp) and (2204.9bp,176.71bp)  .. (2195.7bp,184.11bp);
  % Edge: 243124' -- 423124'
  \draw [solid] (2083.7bp,636.75bp) .. controls (2073.0bp,647.47bp) and (2032.1bp,688.55bp)  .. (2021.4bp,699.27bp);
  % Edge: 132134' -- 312134'
  \draw [solid] (1616.6bp,1199.3bp) .. controls (1630.2bp,1199.6bp) and (1678.9bp,1200.8bp)  .. (1693.0bp,1201.1bp);
  % Edge: 132134' -- 132314'
  \draw [solid] (1609.4bp,1197.2bp) .. controls (1595.8bp,1189.7bp) and (1547.2bp,1162.6bp)  .. (1533.8bp,1155.2bp);
  % Edge: 132134' -- 432134'
  \pgfsetcolor{orange}
  \draw [solid] (1609.2bp,1200.1bp) .. controls (1596.0bp,1203.3bp) and (1551.8bp,1213.9bp)  .. (1539.0bp,1217.0bp);
  % Edge: 312134' -- 321234'
  \pgfsetcolor{gray}
  \draw [] (1700.2bp,1202.7bp) .. controls (1712.9bp,1208.4bp) and (1758.0bp,1228.6bp)  .. (1771.1bp,1234.5bp);
  % Edge: 312134' -- 312314'
  \draw [solid] (1693.7bp,1199.1bp) .. controls (1681.6bp,1191.3bp) and (1638.1bp,1163.1bp)  .. (1626.2bp,1155.3bp);
  % Edge: 132413' -- 432413'
  \pgfsetcolor{orange}
  \draw [solid] (490.82bp,1587.5bp) .. controls (490.83bp,1572.1bp) and (490.9bp,1516.7bp)  .. (490.92bp,1501.5bp);
  % Edge: 132413' -- 312413'
  \pgfsetcolor{gray}
  \draw [solid] (489.8bp,1595.3bp) .. controls (485.91bp,1609.3bp) and (471.99bp,1659.7bp)  .. (468.15bp,1673.6bp);
  % Edge: 132413' -- 134213'
  \draw [solid] (494.29bp,1590.5bp) .. controls (508.8bp,1586.1bp) and (564.4bp,1569.2bp)  .. (578.91bp,1564.8bp);
  % Edge: 32'4123 -- 324123
  \pgfsetcolor{orange}
  \draw [] (234.24bp,1000.1bp) .. controls (235.59bp,984.75bp) and (240.78bp,926.08bp)  .. (242.14bp,910.77bp);
  % Edge: 32'4123 -- 342'123
  \pgfsetcolor{gray}
  \draw [solid] (234.91bp,1007.4bp) .. controls (238.72bp,1021.3bp) and (252.36bp,1071.0bp)  .. (256.12bp,1084.7bp);
  % Edge: 123241 -- 132341
  \draw [] (1161.9bp,679.07bp) .. controls (1177.2bp,680.31bp) and (1231.8bp,684.76bp)  .. (1246.8bp,685.99bp);
  % Edge: 123241 -- 423241
  \pgfsetcolor{orange}
  \draw [solid] (1155.3bp,681.49bp) .. controls (1146.7bp,690.27bp) and (1120.0bp,717.64bp)  .. (1111.1bp,726.79bp);
  % Edge: 123241 -- 123421
  \pgfsetcolor{gray}
  \draw [solid] (1154.4bp,680.44bp) .. controls (1140.9bp,686.96bp) and (1092.4bp,710.29bp)  .. (1079.1bp,716.72bp);
  % Edge: 132341 -- 432341
  \pgfsetcolor{orange}
  \draw [solid] (1246.8bp,687.18bp) .. controls (1235.2bp,689.8bp) and (1200.9bp,697.56bp)  .. (1189.5bp,700.15bp);
  % Edge: 132341 -- 312341
  \pgfsetcolor{gray}
  \draw [solid] (1254.7bp,686.78bp) .. controls (1268.7bp,688.44bp) and (1315.8bp,694.03bp)  .. (1329.5bp,695.65bp);
  % Edge: 123214' -- 423214'
  \pgfsetcolor{orange}
  \draw [solid] (1435.0bp,1130.4bp) .. controls (1420.5bp,1134.5bp) and (1368.7bp,1149.0bp)  .. (1354.4bp,1153.0bp);
  % Edge: 123214' -- 132314'
  \pgfsetcolor{gray}
  \draw [] (1442.7bp,1130.4bp) .. controls (1457.8bp,1134.3bp) and (1511.7bp,1148.4bp)  .. (1526.6bp,1152.3bp);
  % Edge: 324132' -- 324312'
  \draw [solid] (2650.8bp,1236.4bp) .. controls (2640.6bp,1242.5bp) and (2610.3bp,1260.6bp)  .. (2600.2bp,1266.7bp);
  % Edge: 324132' -- 342132'
  \draw [solid] (2656.5bp,1237.3bp) .. controls (2666.3bp,1249.6bp) and (2703.6bp,1296.8bp)  .. (2713.3bp,1309.1bp);
  % Edge: 324312' -- 342312'
  \draw [solid] (2599.2bp,1271.8bp) .. controls (2608.0bp,1283.7bp) and (2639.4bp,1326.4bp)  .. (2648.1bp,1338.1bp);
  % Edge: 24132'4' -- 42132'4'
  \draw [solid] (2290.3bp,1554.2bp) .. controls (2275.7bp,1550.4bp) and (2219.9bp,1535.6bp)  .. (2205.3bp,1531.7bp);
  % Edge: 24132'4' -- 24312'4'
  \draw [solid] (2296.9bp,1557.4bp) .. controls (2305.1bp,1563.2bp) and (2326.7bp,1578.7bp)  .. (2334.9bp,1584.5bp);
  % Edge: 42132'4' -- 42312'4'
  \draw [solid] (2204.5bp,1533.7bp) .. controls (2212.5bp,1542.5bp) and (2236.4bp,1568.4bp)  .. (2244.3bp,1577.0bp);
  % Edge: 243412' -- 423412'
  \draw [solid] (2421.1bp,1175.6bp) .. controls (2407.7bp,1171.9bp) and (2360.3bp,1158.6bp)  .. (2346.5bp,1154.8bp);
  % Edge: 24324'1' -- 42324'1'
  \draw [solid] (1304.2bp,1655.7bp) .. controls (1319.1bp,1655.3bp) and (1372.6bp,1653.9bp)  .. (1387.4bp,1653.5bp);
  % Edge: 24324'1' -- 24321'4'
  \draw [solid] (1303.6bp,1657.8bp) .. controls (1316.4bp,1665.4bp) and (1362.1bp,1692.7bp)  .. (1374.7bp,1700.2bp);
  % Edge: 42324'1' -- 42321'4'
  \draw [solid] (1394.6bp,1655.0bp) .. controls (1407.7bp,1660.8bp) and (1454.4bp,1681.7bp)  .. (1467.3bp,1687.5bp);
  % Edge: 42324'1' -- 43234'1'
  \draw [] (1395.1bp,1653.3bp) .. controls (1410.0bp,1652.7bp) and (1463.5bp,1650.5bp)  .. (1478.3bp,1649.9bp);
  % Edge: 21234'2' -- 21232'4'
  \draw [solid] (2114.2bp,1410.7bp) .. controls (2102.7bp,1409.7bp) and (2068.9bp,1406.6bp)  .. (2057.6bp,1405.6bp);
  % Edge: 243241 -- 423241
  \draw [solid] (1030.5bp,767.63bp) .. controls (1043.9bp,761.13bp) and (1091.6bp,737.86bp)  .. (1104.7bp,731.45bp);
  % Edge: 243241 -- 243421
  \draw [solid] (1025.7bp,772.74bp) .. controls (1020.0bp,786.95bp) and (998.06bp,841.42bp)  .. (992.34bp,855.63bp);
  % Edge: 423241 -- 432341
  \draw [] (1111.9bp,728.41bp) .. controls (1125.1bp,723.51bp) and (1169.3bp,707.08bp)  .. (1182.2bp,702.31bp);
  % Edge: 423241 -- 423421
  \draw [solid] (1105.5bp,732.66bp) .. controls (1095.6bp,743.62bp) and (1060.1bp,782.81bp)  .. (1050.3bp,793.62bp);
  % Edge: 24314'2 -- 243124'
  \draw [solid] (2085.6bp,558.63bp) .. controls (2085.7bp,572.13bp) and (2086.1bp,617.42bp)  .. (2086.2bp,630.57bp);
  % Edge: 24314'2 -- 42314'2
  \draw [solid] (2083.9bp,558.06bp) .. controls (2077.8bp,570.43bp) and (2056.0bp,614.4bp)  .. (2049.6bp,627.18bp);
  % Edge: 43234'1 -- 432314'
  \draw [solid] (1384.7bp,1120.9bp) .. controls (1395.7bp,1131.5bp) and (1435.1bp,1169.5bp)  .. (1446.0bp,1180.0bp);
  % Edge: 243214' -- 423214'
  \draw [solid] (1256.1bp,1133.3bp) .. controls (1271.7bp,1136.7bp) and (1331.4bp,1149.8bp)  .. (1346.9bp,1153.2bp);
  % Edge: 423214' -- 432314'
  \draw [] (1354.4bp,1155.1bp) .. controls (1369.9bp,1159.7bp) and (1429.5bp,1177.1bp)  .. (1445.0bp,1181.6bp);
  % Edge: 1321'34 -- 13231'4
  \draw [solid] (1419.2bp,992.32bp) .. controls (1412.7bp,1007.3bp) and (1387.8bp,1064.7bp)  .. (1381.3bp,1079.7bp);
  % Edge: 1321'34 -- 3121'34
  \draw [solid] (1423.9bp,986.29bp) .. controls (1435.6bp,976.96bp) and (1477.6bp,943.57bp)  .. (1489.2bp,934.37bp);
  % Edge: 1321'34 -- 4321'34
  \pgfsetcolor{orange}
  \draw [solid] (1417.5bp,990.21bp) .. controls (1405.0bp,995.81bp) and (1360.7bp,1015.7bp)  .. (1347.8bp,1021.5bp);
  % Edge: 3121'34 -- 31231'4
  \pgfsetcolor{gray}
  \draw [solid] (1490.9bp,935.4bp) .. controls (1485.5bp,949.56bp) and (1465.1bp,1003.9bp)  .. (1459.7bp,1018.0bp);
  % Edge: 421342 -- 423142
  \draw [solid] (1771.1bp,335.38bp) .. controls (1781.3bp,331.83bp) and (1810.0bp,321.85bp)  .. (1820.0bp,318.38bp);
  % Edge: 423142 -- 423412
  \draw [solid] (1827.1bp,316.9bp) .. controls (1841.0bp,315.84bp) and (1890.5bp,312.11bp)  .. (1904.9bp,311.03bp);
  % Edge: 13234'1 -- 31234'1
  \draw [solid] (1472.7bp,1089.8bp) .. controls (1487.8bp,1091.6bp) and (1541.8bp,1098.0bp)  .. (1556.6bp,1099.7bp);
  % Edge: 13234'1 -- 43234'1
  \pgfsetcolor{orange}
  \draw [solid] (1465.0bp,1090.6bp) .. controls (1450.7bp,1095.3bp) and (1399.6bp,1112.2bp)  .. (1385.5bp,1116.9bp);
  % Edge: 13234'1 -- 132314'
  \pgfsetcolor{gray}
  \draw [solid] (1471.4bp,1092.1bp) .. controls (1481.5bp,1102.6bp) and (1517.8bp,1140.2bp)  .. (1527.8bp,1150.6bp);
  % Edge: 13421'3' -- 31421'3'
  \draw [solid] (812.53bp,1988.5bp) .. controls (800.02bp,1997.4bp) and (752.06bp,2031.7bp)  .. (739.54bp,2040.6bp);
  % Edge: 13421'3' -- 43421'3'
  \pgfsetcolor{orange}
  \draw [solid] (817.83bp,1983.6bp) .. controls (827.44bp,1971.9bp) and (864.27bp,1927.2bp)  .. (873.88bp,1915.6bp);
  % Edge: 343213' -- 434213'
  \pgfsetcolor{gray}
  \draw [] (666.86bp,1392.6bp) .. controls (654.75bp,1404.6bp) and (608.01bp,1451.0bp)  .. (596.51bp,1462.4bp);
  % Edge: 42314'2 -- 423124'
  \draw [solid] (2046.5bp,634.12bp) .. controls (2041.6bp,646.11bp) and (2025.3bp,686.08bp)  .. (2020.3bp,698.28bp);
  % Edge: 243421 -- 423421
  \draw [solid] (993.41bp,856.35bp) .. controls (1002.7bp,846.14bp) and (1035.6bp,809.85bp)  .. (1045.2bp,799.29bp);
  % Edge: 23'4132 -- 23'4312
  \draw [solid] (2172.9bp,329.93bp) .. controls (2160.3bp,338.19bp) and (2112.0bp,369.86bp)  .. (2099.3bp,378.13bp);
  % Edge: 23'4132 -- 234132
  \pgfsetcolor{orange}
  \draw [] (2173.6bp,324.85bp) .. controls (2164.4bp,312.98bp) and (2131.7bp,270.52bp)  .. (2122.7bp,258.82bp);
  % Edge: 12321'4 -- 13231'4
  \pgfsetcolor{gray}
  \draw [] (1319.9bp,1159.9bp) .. controls (1329.7bp,1147.3bp) and (1367.5bp,1098.9bp)  .. (1377.3bp,1086.3bp);
  % Edge: 12321'4 -- 123241'
  \draw [solid] (1316.7bp,1166.8bp) .. controls (1313.6bp,1181.5bp) and (1302.3bp,1234.4bp)  .. (1299.3bp,1248.9bp);
  % Edge: 12321'4 -- 42321'4
  \pgfsetcolor{orange}
  \draw [solid] (1313.7bp,1163.9bp) .. controls (1299.3bp,1167.7bp) and (1247.5bp,1181.2bp)  .. (1233.2bp,1185.0bp);
  % Edge: 132314' -- 312314'
  \pgfsetcolor{gray}
  \draw [solid] (1534.4bp,1153.3bp) .. controls (1549.6bp,1153.3bp) and (1604.2bp,1153.3bp)  .. (1619.2bp,1153.3bp);
  % Edge: 132314' -- 432314'
  \pgfsetcolor{orange}
  \draw [solid] (1526.9bp,1154.5bp) .. controls (1513.4bp,1159.4bp) and (1465.4bp,1176.7bp)  .. (1452.2bp,1181.5bp);
  % Edge: 432413 -- 432431
  \pgfsetcolor{gray}
  \draw [solid] (568.86bp,642.12bp) .. controls (581.16bp,648.36bp) and (622.43bp,669.26bp)  .. (634.41bp,675.33bp);
  % Edge: 432413 -- 434213
  \draw [solid] (567.41bp,643.49bp) .. controls (575.9bp,656.55bp) and (608.47bp,706.6bp)  .. (616.97bp,719.67bp);
  % Edge: 432431 -- 434231
  \draw [solid] (638.88bp,680.49bp) .. controls (643.83bp,695.04bp) and (662.8bp,750.79bp)  .. (667.75bp,765.35bp);
  % Edge: 432134' -- 432314'
  \draw [solid] (1531.7bp,1216.3bp) .. controls (1517.5bp,1210.5bp) and (1466.4bp,1189.9bp)  .. (1452.4bp,1184.2bp);
  % Edge: 123412 -- 423412
  \pgfsetcolor{orange}
  \draw [solid] (1859.7bp,341.84bp) .. controls (1868.9bp,336.0bp) and (1896.1bp,318.8bp)  .. (1905.5bp,312.81bp);
  % Edge: 243142' -- 243412'
  \pgfsetcolor{gray}
  \draw [solid] (2376.9bp,1102.5bp) .. controls (2385.1bp,1115.2bp) and (2414.4bp,1160.8bp)  .. (2422.5bp,1173.3bp);
  % Edge: 243142' -- 423142'
  \draw [solid] (2370.9bp,1098.5bp) .. controls (2356.2bp,1096.0bp) and (2303.4bp,1086.9bp)  .. (2288.9bp,1084.5bp);
  % Edge: 423142' -- 423412'
  \draw [solid] (2287.6bp,1086.8bp) .. controls (2297.1bp,1098.3bp) and (2330.9bp,1139.4bp)  .. (2340.3bp,1150.8bp);
  % Edge: 4321'34' -- 43231'4'
  \draw [solid] (1644.3bp,1613.3bp) .. controls (1630.9bp,1620.8bp) and (1582.8bp,1647.4bp)  .. (1569.6bp,1654.7bp);
  % Edge: 212324' -- 213234'
  \draw [] (1947.5bp,970.52bp) .. controls (1940.8bp,986.59bp) and (1913.0bp,1052.9bp)  .. (1906.2bp,1069.2bp);
  % Edge: 231423 -- 234123
  \draw [solid] (137.24bp,824.66bp) .. controls (138.9bp,836.97bp) and (144.08bp,875.6bp)  .. (145.73bp,887.94bp);
  % Edge: 231423 -- 321423
  \pgfsetcolor{orange}
  \draw [] (140.03bp,822.32bp) .. controls (152.55bp,827.95bp) and (197.05bp,847.94bp)  .. (209.98bp,853.75bp);
  % Edge: 2434'12' -- 4234'12'
  \pgfsetcolor{gray}
  \draw [solid] (2438.1bp,1423.7bp) .. controls (2427.5bp,1429.1bp) and (2394.3bp,1445.8bp)  .. (2383.6bp,1451.1bp);
  % Edge: 2434'12' -- 24314'2'
  \draw [solid] (2439.8bp,1425.5bp) .. controls (2433.3bp,1439.5bp) and (2408.1bp,1493.3bp)  .. (2401.5bp,1507.4bp);
  % Edge: 4321'43' -- 43241'3'
  \draw [solid] (740.97bp,1985.5bp) .. controls (753.87bp,1978.0bp) and (800.02bp,1951.3bp)  .. (812.75bp,1944.0bp);
  % Edge: 23'4132' -- 23'4312'
  \draw [solid] (2553.7bp,1342.4bp) .. controls (2539.5bp,1341.8bp) and (2488.7bp,1339.8bp)  .. (2474.7bp,1339.2bp);
  % Edge: 23'4132' -- 234132'
  \pgfsetcolor{orange}
  \draw [] (2557.7bp,1338.8bp) .. controls (2558.7bp,1323.2bp) and (2562.6bp,1263.4bp)  .. (2563.6bp,1247.8bp);
  % Edge: 12314'2' -- 42314'2'
  \draw [solid] (2239.7bp,1491.0bp) .. controls (2252.7bp,1495.9bp) and (2299.2bp,1513.5bp)  .. (2312.7bp,1518.6bp);
  % Edge: 12314'2' -- 12312'4'
  \pgfsetcolor{gray}
  \draw [solid] (2233.1bp,1491.9bp) .. controls (2221.2bp,1500.3bp) and (2178.6bp,1530.3bp)  .. (2166.8bp,1538.6bp);
  % Edge: 24321'4' -- 42321'4'
  \draw [solid] (1381.9bp,1701.6bp) .. controls (1397.2bp,1699.4bp) and (1451.7bp,1691.7bp)  .. (1466.8bp,1689.5bp);
  % Edge: 13243'1' -- 31243'1'
  \draw [solid] (795.77bp,1937.8bp) .. controls (789.67bp,1951.5bp) and (767.83bp,2000.6bp)  .. (761.81bp,2014.2bp);
  % Edge: 13243'1' -- 13241'3'
  \draw [solid] (793.73bp,1935.1bp) .. controls (782.86bp,1938.0bp) and (750.67bp,1946.6bp)  .. (739.92bp,1949.4bp);
  % Edge: 13243'1' -- 13423'1'
  \draw [solid] (800.88bp,1935.3bp) .. controls (814.21bp,1939.4bp) and (861.58bp,1954.1bp)  .. (875.36bp,1958.3bp);
  % Edge: 13243'1' -- 43243'1'
  \pgfsetcolor{orange}
  \draw [solid] (799.84bp,1931.0bp) .. controls (807.89bp,1920.7bp) and (833.31bp,1888.2bp)  .. (841.06bp,1878.3bp);
  % Edge: 212324 -- 213234
  \pgfsetcolor{gray}
  \draw [] (1686.2bp,560.97bp) .. controls (1685.8bp,576.38bp) and (1684.6bp,635.45bp)  .. (1684.2bp,650.87bp);
  % Edge: 212324 -- 212342
  \draw [solid] (1688.2bp,554.01bp) .. controls (1694.2bp,544.24bp) and (1711.9bp,515.32bp)  .. (1717.8bp,505.66bp);
  % Edge: 213234 -- 231234
  \draw [solid] (1683.8bp,658.25bp) .. controls (1682.2bp,673.63bp) and (1676.1bp,732.59bp)  .. (1674.5bp,747.98bp);
  % Edge: 123124 -- 123142
  \draw [solid] (1740.7bp,412.46bp) .. controls (1751.7bp,408.3bp) and (1784.2bp,396.0bp)  .. (1795.1bp,391.9bp);
  % Edge: 123124 -- 423124
  \pgfsetcolor{orange}
  \draw [solid] (1737.0bp,410.1bp) .. controls (1736.5bp,394.49bp) and (1734.7bp,334.64bp)  .. (1734.2bp,319.02bp);
  % Edge: 3121'34' -- 31231'4'
  \pgfsetcolor{gray}
  \draw [solid] (1710.8bp,1435.8bp) .. controls (1701.7bp,1446.1bp) and (1669.1bp,1482.8bp)  .. (1659.7bp,1493.5bp);
  % Edge: 32'4312 -- 324312
  \pgfsetcolor{orange}
  \draw [] (2085.9bp,109.03bp) .. controls (2086.3bp,124.09bp) and (2087.6bp,177.98bp)  .. (2087.9bp,192.84bp);
  % Edge: 32'4312 -- 342'312
  \pgfsetcolor{gray}
  \draw [solid] (2086.3bp,101.45bp) .. controls (2087.9bp,87.658bp) and (2093.8bp,38.613bp)  .. (2095.5bp,24.357bp);
  % Edge: 324312 -- 342312
  \draw [solid] (2092.0bp,196.27bp) .. controls (2108.6bp,194.64bp) and (2172.2bp,188.42bp)  .. (2188.9bp,186.8bp);
  % Edge: 213423' -- 231423'
  \draw [solid] (231.63bp,1958.7bp) .. controls (246.99bp,1959.6bp) and (305.84bp,1963.0bp)  .. (321.21bp,1963.9bp);
  % Edge: 314213' -- 341213'
  \draw [solid] (554.69bp,1660.2bp) .. controls (548.58bp,1672.7bp) and (528.06bp,1714.8bp)  .. (522.11bp,1727.0bp);
  % Edge: 343231 -- 434231
  \draw [] (729.89bp,842.14bp) .. controls (719.85bp,830.07bp) and (681.38bp,783.81bp)  .. (671.34bp,771.74bp);
  % Edge: 234321 -- 243421
  \draw [] (952.87bp,947.59bp) .. controls (959.14bp,933.01bp) and (983.19bp,877.13bp)  .. (989.46bp,862.54bp);
  % Edge: 234321 -- 324321
  \pgfsetcolor{orange}
  \draw [] (947.76bp,952.82bp) .. controls (932.7bp,960.03bp) and (875.01bp,987.68bp)  .. (859.95bp,994.9bp);
  % Edge: 324321 -- 342321
  \pgfsetcolor{gray}
  \draw [solid] (853.91bp,993.79bp) .. controls (843.8bp,981.94bp) and (805.02bp,936.52bp)  .. (794.89bp,924.67bp);
  % Edge: 32'4132 -- 32'4312
  \draw [solid] (2158.2bp,84.485bp) .. controls (2145.4bp,88.134bp) and (2102.7bp,100.3bp)  .. (2089.7bp,104.01bp);
  % Edge: 32'4132 -- 342'132
  \draw [solid] (2162.5bp,79.589bp) .. controls (2164.6bp,66.008bp) and (2171.9bp,20.453bp)  .. (2174.0bp,7.2282bp);
  % Edge: 32'4132 -- 324132
  \pgfsetcolor{orange}
  \draw [] (2161.3bp,87.066bp) .. controls (2159.4bp,100.82bp) and (2152.4bp,149.7bp)  .. (2150.4bp,163.91bp);
  % Edge: 342'132 -- 342'312
  \pgfsetcolor{gray}
  \draw [solid] (2170.8bp,4.4124bp) .. controls (2157.4bp,7.2777bp) and (2112.6bp,16.889bp)  .. (2099.6bp,19.679bp);
  % Edge: 134213' -- 434213'
  \pgfsetcolor{orange}
  \draw [solid] (582.83bp,1560.0bp) .. controls (584.66bp,1544.4bp) and (591.68bp,1484.4bp)  .. (593.51bp,1468.7bp);
  % Edge: 134213' -- 314213'
  \pgfsetcolor{gray}
  \draw [solid] (581.41bp,1567.3bp) .. controls (577.29bp,1582.0bp) and (561.53bp,1638.4bp)  .. (557.41bp,1653.1bp);
  % Edge: 123214 -- 423214
  \pgfsetcolor{orange}
  \draw [solid] (1214.1bp,620.23bp) .. controls (1201.7bp,623.75bp) and (1160.3bp,635.48bp)  .. (1147.7bp,639.06bp);
  % Edge: 123214 -- 132314
  \pgfsetcolor{gray}
  \draw [] (1221.3bp,620.33bp) .. controls (1236.8bp,624.96bp) and (1296.1bp,642.72bp)  .. (1311.6bp,647.35bp);
  % Edge: 123214 -- 123241
  \draw [solid] (1215.1bp,621.78bp) .. controls (1205.3bp,631.48bp) and (1170.8bp,665.96bp)  .. (1160.7bp,675.99bp);
  % Edge: 134213 -- 134231
  \draw [solid] (536.26bp,728.11bp) .. controls (546.35bp,734.46bp) and (578.02bp,754.38bp)  .. (588.14bp,760.75bp);
  % Edge: 134213 -- 314213
  \draw [solid] (529.59bp,727.31bp) .. controls (516.03bp,731.8bp) and (467.53bp,747.87bp)  .. (454.15bp,752.3bp);
  % Edge: 134213 -- 434213
  \pgfsetcolor{orange}
  \draw [solid] (536.82bp,726.0bp) .. controls (550.82bp,725.45bp) and (600.58bp,723.52bp)  .. (615.04bp,722.96bp);
  % Edge: 134231 -- 434231
  \draw [solid] (595.03bp,763.02bp) .. controls (608.12bp,764.05bp) and (651.73bp,767.48bp)  .. (665.04bp,768.53bp);
  % Edge: 134231 -- 314231
  \pgfsetcolor{gray}
  \draw [solid] (587.65bp,763.23bp) .. controls (574.94bp,765.02bp) and (532.57bp,770.96bp)  .. (519.65bp,772.78bp);
  % Edge: 134231' -- 434231'
  \pgfsetcolor{orange}
  \draw [solid] (555.43bp,1272.2bp) .. controls (572.29bp,1275.6bp) and (637.34bp,1289.0bp)  .. (653.34bp,1292.3bp);
  % Edge: 134231' -- 314231'
  \pgfsetcolor{gray}
  \draw [solid] (547.56bp,1270.4bp) .. controls (531.44bp,1266.4bp) and (469.64bp,1251.2bp)  .. (453.51bp,1247.3bp);
  % Edge: 314231' -- 341231'
  \draw [solid] (445.69bp,1246.0bp) .. controls (430.58bp,1244.7bp) and (376.51bp,1240.3bp)  .. (361.61bp,1239.0bp);
  % Edge: 21234'2 -- 212324'
  \draw [solid] (1974.4bp,896.04bp) .. controls (1969.9bp,908.61bp) and (1954.9bp,950.48bp)  .. (1950.3bp,963.26bp);
  % Edge: 21232'4 -- 212342'
  \draw [solid] (1987.4bp,920.42bp) .. controls (1998.5bp,929.15bp) and (2035.7bp,958.4bp)  .. (2046.5bp,966.89bp);
  % Edge: 342321 -- 343231
  \draw [] (790.18bp,918.91bp) .. controls (780.65bp,906.74bp) and (744.12bp,860.12bp)  .. (734.58bp,847.95bp);
  % Edge: 213432 -- 214342
  \draw [] (1988.1bp,242.01bp) .. controls (1972.5bp,236.85bp) and (1913.0bp,217.09bp)  .. (1897.4bp,211.93bp);
  % Edge: 213432 -- 231432
  \draw [solid] (1995.2bp,244.94bp) .. controls (2010.4bp,252.69bp) and (2073.4bp,284.67bp)  .. (2088.9bp,292.54bp);
  % Edge: 421324 -- 423124
  \draw [solid] (1694.6bp,351.83bp) .. controls (1702.3bp,344.76bp) and (1723.6bp,325.04bp)  .. (1731.3bp,317.9bp);
  % Edge: 421324 -- 421342
  \draw [solid] (1695.5bp,353.54bp) .. controls (1708.2bp,350.55bp) and (1750.7bp,340.59bp)  .. (1763.7bp,337.55bp);
  % Edge: 4321'34 -- 43231'4
  \draw [solid] (1342.4bp,1026.5bp) .. controls (1334.7bp,1040.4bp) and (1305.2bp,1093.7bp)  .. (1297.5bp,1107.6bp);
  % Edge: 343213 -- 343231
  \draw [solid] (694.43bp,790.24bp) .. controls (701.38bp,800.3bp) and (723.17bp,831.83bp)  .. (730.13bp,841.91bp);
  % Edge: 343213 -- 434213
  \draw [] (689.49bp,784.69bp) .. controls (677.89bp,774.5bp) and (633.41bp,735.44bp)  .. (621.8bp,725.25bp);
  % Edge: 32'1432' -- 32'4132'
  \draw [solid] (2705.7bp,1144.8bp) .. controls (2711.6bp,1156.5bp) and (2730.1bp,1193.3bp)  .. (2735.7bp,1204.5bp);
  % Edge: 32'1432' -- 321432'
  \pgfsetcolor{orange}
  \draw [] (2700.4bp,1142.4bp) .. controls (2687.0bp,1146.7bp) and (2639.5bp,1162.1bp)  .. (2625.7bp,1166.6bp);
  % Edge: 24321'4 -- 42321'4
  \pgfsetcolor{gray}
  \draw [solid] (1161.5bp,1240.2bp) .. controls (1173.2bp,1230.9bp) and (1215.1bp,1197.5bp)  .. (1226.6bp,1188.3bp);
  % Edge: 24321'4 -- 243241'
  \draw [solid] (1157.4bp,1246.5bp) .. controls (1153.6bp,1259.8bp) and (1140.8bp,1304.4bp)  .. (1137.0bp,1317.3bp);
  % Edge: 243241' -- 423241'
  \draw [solid] (1139.4bp,1318.8bp) .. controls (1152.1bp,1310.7bp) and (1197.9bp,1281.9bp)  .. (1210.5bp,1274.0bp);
  % Edge: 243241' -- 243421'
  \draw [solid] (1134.5bp,1324.3bp) .. controls (1128.8bp,1337.3bp) and (1108.1bp,1384.1bp)  .. (1102.4bp,1396.9bp);
  % Edge: 31423'1' -- 31421'3'
  \draw [solid] (819.26bp,2039.5bp) .. controls (805.04bp,2040.0bp) and (754.16bp,2042.1bp)  .. (740.14bp,2042.6bp);
  % Edge: 31423'1' -- 34123'1'
  \draw [solid] (820.32bp,2042.0bp) .. controls (810.17bp,2052.3bp) and (773.84bp,2089.0bp)  .. (763.83bp,2099.2bp);
  % Edge: 13423'1' -- 13421'3'
  \draw [solid] (875.72bp,1961.0bp) .. controls (864.67bp,1965.6bp) and (830.04bp,1980.2bp)  .. (818.97bp,1984.9bp);
  % Edge: 13423'1' -- 31423'1'
  \draw [solid] (877.0bp,1962.5bp) .. controls (868.11bp,1975.2bp) and (834.01bp,2023.6bp)  .. (825.11bp,2036.3bp);
  % Edge: 13423'1' -- 43423'1'
  \pgfsetcolor{orange}
  \draw [solid] (880.43bp,1955.9bp) .. controls (885.8bp,1940.8bp) and (906.41bp,1882.8bp)  .. (911.79bp,1867.7bp);
  % Edge: 432143 -- 432413
  \pgfsetcolor{gray}
  \draw [solid] (478.56bp,617.3bp) .. controls (493.48bp,621.26bp) and (546.87bp,635.44bp)  .. (561.59bp,639.35bp);
  % Edge: 23'1432' -- 23'4132'
  \draw [solid] (2515.9bp,1310.0bp) .. controls (2523.9bp,1316.3bp) and (2546.3bp,1333.9bp)  .. (2554.5bp,1340.2bp);
  % Edge: 23'1432' -- 213'432'
  \draw [solid] (2512.3bp,1311.7bp) .. controls (2509.5bp,1328.4bp) and (2498.6bp,1393.2bp)  .. (2495.9bp,1409.1bp);
  % Edge: 23'1432' -- 231432'
  \pgfsetcolor{orange}
  \draw [] (2513.6bp,1303.9bp) .. controls (2516.6bp,1286.7bp) and (2528.6bp,1215.7bp)  .. (2531.6bp,1198.2bp);
  % Edge: 213'432' -- 21434'2'
  \pgfsetcolor{gray}
  \draw [] (2493.2bp,1416.0bp) .. controls (2485.1bp,1429.0bp) and (2455.9bp,1475.5bp)  .. (2447.8bp,1488.3bp);
  % Edge: 1234'21' -- 12324'1'
  \draw [solid] (1374.3bp,1610.8bp) .. controls (1388.3bp,1610.7bp) and (1435.4bp,1610.2bp)  .. (1449.1bp,1610.1bp);
  % Edge: 1234'21' -- 4234'21'
  \pgfsetcolor{orange}
  \draw [solid] (1366.6bp,1611.1bp) .. controls (1354.7bp,1611.8bp) and (1317.3bp,1613.9bp)  .. (1305.3bp,1614.6bp);
  % Edge: 4234'21' -- 42324'1'
  \pgfsetcolor{gray}
  \draw [solid] (1305.0bp,1616.3bp) .. controls (1319.2bp,1622.4bp) and (1373.6bp,1645.9bp)  .. (1387.8bp,1652.0bp);
  % Edge: 132413 -- 312413
  \draw [solid] (479.11bp,662.36bp) .. controls (466.44bp,669.75bp) and (421.08bp,696.17bp)  .. (408.58bp,703.45bp);
  % Edge: 132413 -- 432413
  \pgfsetcolor{orange}
  \draw [solid] (485.99bp,659.57bp) .. controls (499.51bp,656.3bp) and (547.57bp,644.67bp)  .. (561.54bp,641.28bp);
  % Edge: 132413 -- 134213
  \pgfsetcolor{gray}
  \draw [solid] (484.87bp,663.6bp) .. controls (493.49bp,674.78bp) and (522.43bp,712.27bp)  .. (530.83bp,723.16bp);
  % Edge: 132413 -- 132431
  \draw [solid] (486.03bp,661.19bp) .. controls (498.64bp,663.82bp) and (540.65bp,672.59bp)  .. (553.48bp,675.26bp);
  % Edge: 23'1243 -- 23'1423
  \draw [solid] (137.28bp,716.41bp) .. controls (125.22bp,725.63bp) and (82.039bp,758.6bp)  .. (70.134bp,767.69bp);
  % Edge: 23'1243 -- 231243
  \pgfsetcolor{orange}
  \draw [] (143.27bp,716.64bp) .. controls (154.14bp,726.75bp) and (193.01bp,762.9bp)  .. (203.73bp,772.87bp);
  % Edge: 23'1243 -- 213'243
  \pgfsetcolor{gray}
  \draw [solid] (137.14bp,711.71bp) .. controls (125.51bp,703.62bp) and (86.492bp,676.49bp)  .. (75.165bp,668.61bp);
  % Edge: 321243 -- 321423
  \draw [solid] (282.84bp,826.71bp) .. controls (270.57bp,831.78bp) and (229.66bp,848.68bp)  .. (217.18bp,853.84bp);
  % Edge: 213243' -- 231243'
  \draw [solid] (272.64bp,1898.3bp) .. controls (287.63bp,1901.5bp) and (345.12bp,1913.9bp)  .. (360.12bp,1917.1bp);
  % Edge: 213243' -- 213423'
  \draw [solid] (266.83bp,1900.8bp) .. controls (259.63bp,1911.5bp) and (236.9bp,1945.2bp)  .. (229.98bp,1955.5bp);
  % Edge: 12312'4' -- 42312'4'
  \pgfsetcolor{orange}
  \draw [solid] (2167.4bp,1542.4bp) .. controls (2181.0bp,1548.8bp) and (2230.0bp,1571.9bp)  .. (2243.5bp,1578.2bp);
  % Edge: 342321' -- 343231'
  \pgfsetcolor{gray}
  \draw [] (854.26bp,1404.7bp) .. controls (839.64bp,1395.1bp) and (779.38bp,1355.6bp)  .. (764.54bp,1345.9bp);
  % Edge: 343231' -- 434231'
  \draw [] (757.75bp,1342.1bp) .. controls (741.92bp,1334.4bp) and (676.59bp,1302.6bp)  .. (660.5bp,1294.8bp);
  % Edge: 34123'1' -- 34121'3'
  \draw [solid] (757.34bp,2101.0bp) .. controls (742.35bp,2098.2bp) and (688.72bp,2088.1bp)  .. (673.94bp,2085.3bp);
  % Edge: 132134 -- 312134
  \draw [solid] (1408.4bp,656.62bp) .. controls (1421.0bp,666.08bp) and (1469.3bp,702.34bp)  .. (1482.0bp,711.8bp);
  % Edge: 132134 -- 132314
  \draw [solid] (1401.5bp,654.1bp) .. controls (1386.6bp,653.13bp) and (1333.6bp,649.67bp)  .. (1319.0bp,648.71bp);
  % Edge: 132134 -- 432134
  \pgfsetcolor{orange}
  \draw [solid] (1402.1bp,652.4bp) .. controls (1389.9bp,644.92bp) and (1345.9bp,618.16bp)  .. (1333.8bp,610.79bp);
  % Edge: 432134 -- 432314
  \pgfsetcolor{gray}
  \draw [solid] (1326.9bp,609.82bp) .. controls (1312.4bp,613.39bp) and (1260.4bp,626.17bp)  .. (1246.1bp,629.69bp);
  % Edge: 32'1432 -- 32'4132
  \draw [solid] (2200.4bp,135.43bp) .. controls (2193.3bp,125.89bp) and (2171.1bp,95.969bp)  .. (2164.0bp,86.409bp);
  % Edge: 32'1432 -- 321432
  \pgfsetcolor{orange}
  \draw [] (2201.2bp,141.73bp) .. controls (2195.1bp,155.67bp) and (2171.9bp,209.12bp)  .. (2165.9bp,223.08bp);
  % Edge: 231243 -- 231423
  \pgfsetcolor{gray}
  \draw [solid] (203.12bp,777.62bp) .. controls (191.25bp,785.35bp) and (151.46bp,811.26bp)  .. (139.9bp,818.78bp);
  % Edge: 231243 -- 321243
  \pgfsetcolor{orange}
  \draw [] (209.91bp,777.57bp) .. controls (223.05bp,785.77bp) and (270.06bp,815.1bp)  .. (283.02bp,823.18bp);
  % Edge: 23'4321 -- 234321
  \draw [] (1018.7bp,997.16bp) .. controls (1007.2bp,989.31bp) and (966.46bp,961.42bp)  .. (954.62bp,953.31bp);
  % Edge: 23'4321 -- 2434'21
  \pgfsetcolor{gray}
  \draw [] (1025.3bp,1000.8bp) .. controls (1039.2bp,1006.7bp) and (1088.9bp,1028.0bp)  .. (1102.6bp,1033.9bp);
  % Edge: 2434'21 -- 24324'1
  \draw [solid] (1109.9bp,1036.3bp) .. controls (1124.5bp,1039.7bp) and (1176.6bp,1051.8bp)  .. (1191.0bp,1055.2bp);
  % Edge: 2434'21 -- 4234'21
  \draw [solid] (1109.7bp,1036.8bp) .. controls (1123.4bp,1042.3bp) and (1172.3bp,1062.0bp)  .. (1185.8bp,1067.4bp);
  % Edge: 342'123 -- 34121'3
  \draw [] (259.51bp,1091.5bp) .. controls (268.81bp,1103.7bp) and (302.06bp,1147.5bp)  .. (311.23bp,1159.5bp);
  % Edge: 34323'1' -- 34321'3'
  \draw [solid] (919.98bp,1766.8bp) .. controls (915.49bp,1777.3bp) and (902.19bp,1808.4bp)  .. (897.75bp,1818.7bp);
  % Edge: 34323'1' -- 43423'1'
  \draw [] (921.16bp,1767.1bp) .. controls (919.83bp,1783.1bp) and (914.73bp,1844.3bp)  .. (913.4bp,1860.2bp);
  % Edge: 34321'3' -- 43421'3'
  \draw [] (895.43bp,1826.0bp) .. controls (892.12bp,1840.9bp) and (880.29bp,1894.3bp)  .. (877.02bp,1909.0bp);
  % Edge: 43423'1' -- 43421'3'
  \draw [solid] (910.88bp,1867.0bp) .. controls (904.43bp,1875.5bp) and (885.56bp,1900.4bp)  .. (878.71bp,1909.4bp);
  % Edge: 324123' -- 342123'
  \draw [solid] (455.68bp,1893.3bp) .. controls (459.02bp,1878.3bp) and (470.97bp,1824.7bp)  .. (474.26bp,1809.9bp);
  % Edge: 32'1423 -- 321423
  \pgfsetcolor{orange}
  \draw [] (215.59bp,945.32bp) .. controls (215.24bp,929.85bp) and (213.97bp,874.52bp)  .. (213.62bp,859.26bp);
  % Edge: 32'1423 -- 32'4123
  \pgfsetcolor{gray}
  \draw [solid] (216.88bp,952.92bp) .. controls (220.17bp,962.75bp) and (229.36bp,990.14bp)  .. (232.69bp,1000.1bp);
  % Edge: 4321'43 -- 43241'3
  \draw [solid] (520.18bp,1080.1bp) .. controls (529.05bp,1092.4bp) and (560.79bp,1136.4bp)  .. (569.54bp,1148.5bp);
  % Edge: 121324' -- 212324'
  \draw [] (2002.5bp,869.0bp) .. controls (1994.1bp,884.39bp) and (1959.4bp,947.88bp)  .. (1950.9bp,963.51bp);
  % Edge: 121324' -- 123124'
  \draw [solid] (2003.5bp,862.1bp) .. controls (2000.7bp,848.71bp) and (1990.4bp,801.1bp)  .. (1987.4bp,787.27bp);
  % Edge: 121324' -- 421324'
  \pgfsetcolor{orange}
  \draw [solid] (2006.9bp,862.48bp) .. controls (2017.7bp,849.22bp) and (2059.6bp,798.07bp)  .. (2069.9bp,785.49bp);
  % Edge: 123124' -- 423124'
  \draw [solid] (1988.0bp,779.96bp) .. controls (1993.3bp,766.54bp) and (2012.3bp,718.5bp)  .. (2017.5bp,705.25bp);
  % Edge: 32'4321' -- 324321'
  \draw [] (937.41bp,1565.7bp) .. controls (939.57bp,1550.4bp) and (947.84bp,1491.8bp)  .. (950.0bp,1476.5bp);
  % Edge: 32'4321' -- 342'321'
  \pgfsetcolor{gray}
  \draw [solid] (936.57bp,1573.1bp) .. controls (935.24bp,1588.7bp) and (930.1bp,1648.4bp)  .. (928.76bp,1664.0bp);
  % Edge: 43234'1' -- 43231'4'
  \draw [solid] (1485.7bp,1650.0bp) .. controls (1499.4bp,1651.2bp) and (1548.1bp,1655.1bp)  .. (1562.3bp,1656.3bp);
  % Edge: 421324' -- 423124'
  \draw [solid] (2070.1bp,779.61bp) .. controls (2061.7bp,766.81bp) and (2029.3bp,717.73bp)  .. (2020.9bp,704.92bp);
  % Edge: 341213 -- 341231
  \draw [solid] (384.84bp,795.34bp) .. controls (396.56bp,796.43bp) and (433.33bp,799.83bp)  .. (445.08bp,800.92bp);
  % Edge: 341213 -- 342123
  \draw [] (378.1bp,797.53bp) .. controls (367.11bp,806.45bp) and (330.27bp,836.34bp)  .. (319.57bp,845.02bp);
  % Edge: 23'4321' -- 234321'
  \pgfsetcolor{orange}
  \draw [] (1131.4bp,1536.6bp) .. controls (1119.0bp,1525.8bp) and (1071.6bp,1484.4bp)  .. (1059.2bp,1473.6bp);
  % Edge: 23'4321' -- 2434'21'
  \pgfsetcolor{gray}
  \draw [] (1137.6bp,1541.3bp) .. controls (1151.1bp,1550.5bp) and (1202.8bp,1585.6bp)  .. (1216.3bp,1594.7bp);
  % Edge: 2434'21' -- 24324'1'
  \draw [solid] (1222.6bp,1599.2bp) .. controls (1235.4bp,1608.5bp) and (1284.4bp,1644.2bp)  .. (1297.2bp,1653.5bp);
  % Edge: 2434'21' -- 4234'21'
  \draw [solid] (1223.0bp,1597.7bp) .. controls (1236.4bp,1600.6bp) and (1284.0bp,1611.0bp)  .. (1297.8bp,1614.0bp);
  % Edge: 1321'43 -- 3121'43
  \draw [solid] (430.58bp,1050.0bp) .. controls (417.95bp,1044.2bp) and (373.04bp,1023.4bp)  .. (359.99bp,1017.4bp);
  % Edge: 1321'43 -- 4321'43
  \pgfsetcolor{orange}
  \draw [solid] (437.52bp,1052.7bp) .. controls (451.33bp,1056.8bp) and (500.74bp,1071.7bp)  .. (514.36bp,1075.8bp);
  % Edge: 1321'43 -- 13241'3
  \pgfsetcolor{gray}
  \draw [solid] (435.96bp,1054.9bp) .. controls (443.81bp,1067.6bp) and (471.9bp,1113.1bp)  .. (479.64bp,1125.7bp);
  % Edge: 321432 -- 324132
  \draw [solid] (2163.5bp,222.58bp) .. controls (2160.8bp,211.88bp) and (2153.3bp,181.88bp)  .. (2150.7bp,171.44bp);
  % Edge: 31421'3 -- 34121'3
  \draw [solid] (396.46bp,1176.8bp) .. controls (382.22bp,1174.4bp) and (331.25bp,1165.7bp)  .. (317.2bp,1163.3bp);
  % Edge: 31421'3 -- 314231'
  \draw [solid] (402.31bp,1180.4bp) .. controls (410.37bp,1191.6bp) and (439.02bp,1231.5bp)  .. (447.35bp,1243.1bp);
  % Edge: 314213 -- 341213
  \draw [solid] (447.36bp,755.44bp) .. controls (435.54bp,762.51bp) and (395.88bp,786.23bp)  .. (384.37bp,793.12bp);
  % Edge: 314213 -- 314231
  \draw [solid] (454.22bp,754.51bp) .. controls (465.53bp,757.96bp) and (501.01bp,768.78bp)  .. (512.35bp,772.23bp);
  % Edge: 121324 -- 121342
  \draw [solid] (1684.2bp,453.1bp) .. controls (1691.7bp,445.58bp) and (1713.9bp,423.58bp)  .. (1722.0bp,415.6bp);
  % Edge: 121324 -- 212324
  \draw [] (1681.8bp,459.52bp) .. controls (1682.5bp,475.62bp) and (1685.3bp,537.31bp)  .. (1686.1bp,553.41bp);
  % Edge: 121324 -- 123124
  \draw [solid] (1684.6bp,453.42bp) .. controls (1694.2bp,446.16bp) and (1724.4bp,423.38bp)  .. (1734.1bp,416.1bp);
  % Edge: 121324 -- 421324
  \pgfsetcolor{orange}
  \draw [solid] (1682.0bp,451.82bp) .. controls (1683.6bp,435.78bp) and (1689.8bp,374.29bp)  .. (1691.5bp,358.24bp);
  % Edge: 314231 -- 341231
  \pgfsetcolor{gray}
  \draw [solid] (512.26bp,774.81bp) .. controls (500.6bp,779.66bp) and (464.04bp,794.88bp)  .. (452.36bp,799.75bp);
  % Edge: 43243'1' -- 43241'3'
  \draw [solid] (841.85bp,1878.9bp) .. controls (837.11bp,1890.5bp) and (822.24bp,1926.9bp)  .. (817.49bp,1938.5bp);
  % Edge: 43243'1' -- 43423'1'
  \draw [solid] (847.07bp,1874.7bp) .. controls (859.18bp,1872.8bp) and (897.17bp,1866.6bp)  .. (909.31bp,1864.7bp);
  % Edge: 32'1234 -- 321234
  \pgfsetcolor{orange}
  \draw [] (1540.9bp,847.17bp) .. controls (1545.9bp,833.75bp) and (1563.6bp,785.71bp)  .. (1568.5bp,772.47bp);
  % Edge: 32'1234 -- 3121'34
  \pgfsetcolor{gray}
  \draw [] (1537.6bp,854.17bp) .. controls (1529.8bp,867.55bp) and (1501.8bp,915.41bp)  .. (1494.1bp,928.61bp);
  % Edge: 241342' -- 421342'
  \draw [solid] (2354.1bp,1022.8bp) .. controls (2338.2bp,1019.6bp) and (2277.1bp,1007.4bp)  .. (2261.2bp,1004.2bp);
  % Edge: 241342' -- 243142'
  \draw [solid] (2358.7bp,1027.2bp) .. controls (2361.6bp,1040.0bp) and (2371.0bp,1082.4bp)  .. (2373.9bp,1095.4bp);
  % Edge: 123421 -- 423421
  \pgfsetcolor{orange}
  \draw [solid] (1074.3bp,722.13bp) .. controls (1069.6bp,735.41bp) and (1053.7bp,779.93bp)  .. (1049.1bp,792.85bp);
  % Edge: 243421' -- 423421'
  \pgfsetcolor{gray}
  \draw [solid] (1104.3bp,1398.0bp) .. controls (1116.1bp,1390.2bp) and (1155.5bp,1364.0bp)  .. (1167.0bp,1356.3bp);
  % Edge: 32'4321 -- 342'321
  \draw [solid] (809.09bp,1105.1bp) .. controls (801.17bp,1121.4bp) and (768.32bp,1189.4bp)  .. (760.72bp,1205.1bp);
  % Edge: 32'4321 -- 324321
  \pgfsetcolor{orange}
  \draw [] (812.32bp,1098.0bp) .. controls (819.23bp,1082.1bp) and (847.75bp,1016.4bp)  .. (854.77bp,1000.2bp);
  % Edge: 12321'4' -- 42321'4'
  \draw [solid] (1530.9bp,1635.5bp) .. controls (1520.6bp,1644.6bp) and (1484.2bp,1677.0bp)  .. (1473.6bp,1686.4bp);
  % Edge: 12321'4' -- 13231'4'
  \pgfsetcolor{gray}
  \draw [] (1536.8bp,1630.8bp) .. controls (1549.1bp,1622.2bp) and (1593.0bp,1591.1bp)  .. (1605.1bp,1582.6bp);
  % Edge: 324132 -- 342132
  \draw [solid] (2153.5bp,166.9bp) .. controls (2168.7bp,163.11bp) and (2227.0bp,148.59bp)  .. (2242.2bp,144.8bp);
  % Edge: 324132 -- 324312
  \draw [solid] (2146.5bp,169.36bp) .. controls (2135.8bp,174.37bp) and (2102.1bp,190.08bp)  .. (2091.4bp,195.1bp);
  % Edge: 24314'2' -- 42314'2'
  \draw [solid] (2396.3bp,1511.1bp) .. controls (2382.7bp,1512.6bp) and (2334.3bp,1518.0bp)  .. (2320.2bp,1519.5bp);
  % Edge: 24314'2' -- 24312'4'
  \draw [solid] (2397.5bp,1513.6bp) .. controls (2387.7bp,1525.7bp) and (2350.2bp,1571.8bp)  .. (2340.4bp,1583.8bp);
  % Edge: 13241'3 -- 43241'3
  \pgfsetcolor{orange}
  \draw [solid] (485.5bp,1129.9bp) .. controls (500.33bp,1133.6bp) and (553.4bp,1147.0bp)  .. (568.03bp,1150.7bp);
  % Edge: 13241'3 -- 31241'3
  \pgfsetcolor{gray}
  \draw [solid] (477.83bp,1127.6bp) .. controls (463.29bp,1122.8bp) and (411.27bp,1105.7bp)  .. (396.93bp,1100.9bp);
  % Edge: 13241'3 -- 13421'3
  \draw [solid] (482.42bp,1132.5bp) .. controls (485.44bp,1146.1bp) and (496.16bp,1194.4bp)  .. (499.28bp,1208.5bp);
  % Edge: 13241'3 -- 132431'
  \draw [solid] (484.12bp,1132.0bp) .. controls (492.93bp,1142.8bp) and (522.45bp,1179.0bp)  .. (531.02bp,1189.5bp);
  % Edge: 342'132' -- 342'312'
  \draw [solid] (2816.5bp,1232.5bp) .. controls (2808.8bp,1243.0bp) and (2784.7bp,1275.9bp)  .. (2777.3bp,1286.0bp);
  % Edge: 132431 -- 312431
  \draw [solid] (553.32bp,676.87bp) .. controls (539.56bp,679.78bp) and (493.41bp,689.54bp)  .. (480.01bp,692.37bp);
  % Edge: 132431 -- 432431
  \pgfsetcolor{orange}
  \draw [solid] (561.11bp,676.09bp) .. controls (574.79bp,676.25bp) and (620.71bp,676.8bp)  .. (634.04bp,676.96bp);
  % Edge: 132431 -- 134231
  \pgfsetcolor{gray}
  \draw [solid] (558.69bp,679.77bp) .. controls (564.29bp,694.03bp) and (584.34bp,745.04bp)  .. (589.87bp,759.11bp);
  % Edge: 24312'4' -- 42312'4'
  \draw [solid] (2334.1bp,1586.4bp) .. controls (2319.1bp,1585.3bp) and (2265.5bp,1581.3bp)  .. (2250.7bp,1580.1bp);
  % Edge: 342'321' -- 34323'1'
  \draw [] (928.18bp,1671.3bp) .. controls (927.07bp,1686.5bp) and (922.85bp,1744.5bp)  .. (921.74bp,1759.7bp);
  % Edge: 231432' -- 234132'
  \draw [solid] (2534.3bp,1197.6bp) .. controls (2540.1bp,1206.6bp) and (2556.0bp,1231.6bp)  .. (2561.8bp,1240.7bp);
  % Edge: 231432' -- 321432'
  \pgfsetcolor{orange}
  \draw [] (2536.1bp,1193.2bp) .. controls (2550.9bp,1188.8bp) and (2603.6bp,1173.2bp)  .. (2618.1bp,1169.0bp);
  % Edge: 31231'4 -- 312341'
  \pgfsetcolor{gray}
  \draw [solid] (1457.5bp,1025.2bp) .. controls (1453.9bp,1039.6bp) and (1440.9bp,1091.0bp)  .. (1437.3bp,1105.1bp);
  % Edge: 132431' -- 312431'
  \draw [solid] (529.85bp,1191.5bp) .. controls (515.18bp,1187.6bp) and (458.95bp,1172.5bp)  .. (444.28bp,1168.6bp);
  % Edge: 132431' -- 432431'
  \pgfsetcolor{orange}
  \draw [solid] (536.96bp,1193.1bp) .. controls (551.97bp,1195.9bp) and (609.47bp,1206.7bp)  .. (624.48bp,1209.5bp);
  % Edge: 132431' -- 134231'
  \pgfsetcolor{gray}
  \draw [solid] (534.24bp,1196.2bp) .. controls (537.31bp,1209.6bp) and (547.61bp,1254.7bp)  .. (550.61bp,1267.7bp);
  % Edge: 213'243 -- 213'423
  \draw [solid] (69.116bp,668.58bp) .. controls (57.958bp,676.67bp) and (18.294bp,705.41bp)  .. (6.7646bp,713.76bp);
  % Edge: 32'1423' -- 321423'
  \pgfsetcolor{orange}
  \draw [] (462.5bp,1996.4bp) .. controls (453.68bp,1985.1bp) and (422.12bp,1944.6bp)  .. (413.41bp,1933.4bp);
  % Edge: 32'1423' -- 32'4123'
  \pgfsetcolor{gray}
  \draw [solid] (468.41bp,1998.3bp) .. controls (477.64bp,1995.5bp) and (502.08bp,1988.0bp)  .. (511.28bp,1985.2bp);
  % Edge: 213'243' -- 213'423'
  \draw [solid] (301.96bp,2101.2bp) .. controls (289.31bp,2101.0bp) and (249.61bp,2100.2bp)  .. (236.93bp,2100.0bp);
  % Edge: 321432' -- 324132'
  \draw [solid] (2623.6bp,1171.4bp) .. controls (2629.3bp,1183.1bp) and (2647.1bp,1219.9bp)  .. (2652.6bp,1231.1bp);
  % Edge: 24134'2' -- 42134'2'
  \draw [solid] (2349.0bp,1491.6bp) .. controls (2334.7bp,1490.8bp) and (2283.4bp,1488.0bp)  .. (2269.3bp,1487.2bp);
  % Edge: 24134'2' -- 24132'4'
  \draw [solid] (2350.2bp,1494.6bp) .. controls (2340.5bp,1505.0bp) and (2305.8bp,1542.2bp)  .. (2296.2bp,1552.5bp);
  % Edge: 24134'2' -- 24314'2'
  \draw [solid] (2356.1bp,1493.2bp) .. controls (2364.8bp,1496.7bp) and (2387.9bp,1505.9bp)  .. (2396.5bp,1509.4bp);
  % Edge: 434213 -- 434231
  \draw [solid] (621.69bp,725.28bp) .. controls (630.28bp,733.2bp) and (657.04bp,757.88bp)  .. (665.99bp,766.12bp);
  % Edge: 213'234 -- 21232'4
  \draw [] (1879.2bp,869.13bp) .. controls (1895.9bp,876.87bp) and (1965.0bp,908.99bp)  .. (1981.0bp,916.42bp);
  % Edge: 21434'2' -- 24134'2'
  \draw [solid] (2441.8bp,1491.6bp) .. controls (2426.5bp,1491.7bp) and (2371.7bp,1491.8bp)  .. (2356.6bp,1491.8bp);
  % Edge: 21434'2' -- 21432'4'
  \draw [solid] (2443.4bp,1494.7bp) .. controls (2434.4bp,1506.8bp) and (2402.3bp,1549.8bp)  .. (2393.4bp,1561.7bp);
  % Edge: 342132' -- 342312'
  \draw [solid] (2712.2bp,1313.6bp) .. controls (2700.8bp,1318.6bp) and (2665.2bp,1334.5bp)  .. (2653.8bp,1339.6bp);
  % Edge: 21432'4' -- 24132'4'
  \draw [solid] (2387.4bp,1564.3bp) .. controls (2372.0bp,1562.8bp) and (2312.9bp,1557.0bp)  .. (2297.5bp,1555.5bp);
  % Node: 31243'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (760.26bp,2017.66bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31241'3'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (674.82bp,2007.4bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31423'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (822.97bp,2039.32bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31421'3'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (736.53bp,2042.78bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'4312'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2471.13bp,1339.06bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234312'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2489.84bp,1248.73bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2434'12'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2441.43bp,1422.1bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324312'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2596.88bp,1268.67bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243412'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2424.57bp,1176.56bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43231'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1295.63bp,1110.93bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432341'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1276.9bp,1203.41bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243214
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1062.52bp,681.76bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423214
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1144.04bp,640.11bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243241
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1027.07bp,769.33bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432314
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1242.42bp,630.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423241
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1108.12bp,729.8bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342'321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (759.15bp,1208.33bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 34323'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (699.74bp,1312.88bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43423'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (628.02bp,1401.07bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 343213'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (669.74bp,1389.75bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'4312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2096.31bp,380.11bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2050.1bp,293.29bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2434'12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2106.49bp,471.17bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1966.16bp,279.24bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2088.02bp,196.66bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'1423'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (272.1bp,2027.8bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213'423'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (232.99bp,2099.93bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231423'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (324.89bp,1964.13bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'4123'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (264.63bp,1952.47bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'1234'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1749.44bp,1336.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321234'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1774.7bp,1236.09bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3121'34'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1713.23bp,1433.08bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12134'2'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2186.01bp,1450.86bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42134'2'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2265.69bp,1486.97bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12132'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2120.28bp,1479.15bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 21234'2'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2117.97bp,1411.02bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12314'2'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2236.24bp,1489.67bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42314'2'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2316.39bp,1519.96bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42132'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2201.8bp,1530.8bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13231'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1379.71bp,1083.3bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132341'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1364.9bp,1177.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31231'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1458.47bp,1021.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 34321'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (703.29bp,1285.66bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43421'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (603.73bp,1239.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 343231'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (761.22bp,1343.74bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 434231'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (656.91bp,1293.05bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 34123'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (525.92bp,1653.31bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341213'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (520.47bp,1730.32bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342123'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (475.11bp,1806.14bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 21432'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2392.39bp,955.88bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24132'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2302.94bp,957.89bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214342'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2441.49bp,1031.39bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24312'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2320.59bp,1034.79bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42132'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2201.33bp,948.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 241342'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2357.93bp,1023.59bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214324'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2212.67bp,641.97bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 241324'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2141.47bp,704.23bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243124'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2086.26bp,634.18bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 421324'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2072.17bp,782.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12134'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2034.52bp,802.43bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42134'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2087.67bp,710.41bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12314'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2046.21bp,722.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 21234'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1975.69bp,892.45bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 121324'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2004.3bp,865.63bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42314'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2047.9bp,630.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24324'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1194.66bp,1056.06bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42324'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1286.35bp,1088.05bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243214'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1252.34bp,1132.49bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43234'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1381.85bp,1118.11bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423214'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1350.68bp,1154.03bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1234'12'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2308.91bp,1442.92bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4234'12'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2380.34bp,1452.79bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 34121'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (313.59bp,1162.64bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341231'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (357.78bp,1238.73bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42312'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2227.08bp,1025.53bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243142'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2374.74bp,1099.14bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423142'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2285.13bp,1083.82bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123241'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1298.46bp,1252.67bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423241'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1213.74bp,1271.92bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123421'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1245.34bp,1328.29bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423421'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1170.12bp,1354.24bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 121342'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2153.17bp,994.49bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 212342'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2049.48bp,969.22bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 421342'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2257.39bp,1003.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123142'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2193.87bp,1077.14bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31243'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (462.34bp,1592.79bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31423'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (559.48bp,1582.38bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312413'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (467.17bp,1677.2bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 314213'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (556.43bp,1656.65bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'1234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1771.99bp,810.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1674.14bp,751.67bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213'234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1875.61bp,867.45bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1569.71bp,769.07bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42312'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2246.93bp,1579.85bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1234'12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2116.83bp,645.38bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4234'12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2112.31bp,552.69bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123124'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1986.59bp,783.47bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'4123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (64.43bp,863.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (146.25bp,891.77bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (242.46bp,907.09bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (213.53bp,855.34bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (316.64bp,847.4bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12324'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1370.18bp,1061.95bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123214'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1438.81bp,1129.35bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13234'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1468.73bp,1089.36bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1893.71bp,210.7bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 241342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1824.88bp,263.02bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1879.17bp,259.84bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 421342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1767.44bp,336.66bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321423'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (411.18bp,1930.56bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234123'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (343.1bp,1899.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324123'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (454.81bp,1897.24bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13243'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (517.31bp,1517.39bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43243'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (540.54bp,1430.9bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13423'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (607.2bp,1499.93bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132413'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (490.81bp,1591.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 21232'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2053.92bp,1405.31bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12312'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2163.8bp,1540.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1785.35bp,244.3bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1734.14bp,315.27bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1823.45bp,317.17bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312134
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1485.0bp,714.07bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312314
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1403.43bp,691.89bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43241'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (571.79bp,1151.61bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432431'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (628.08bp,1210.19bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31234'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1595.78bp,1530.38bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31231'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1657.06bp,1496.4bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132143'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (418.22bp,1663.52bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312143'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (430.28bp,1757.01bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432143'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (417.02bp,1569.46bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321243'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (440.6bp,1856.9bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13241'3'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (736.38bp,1950.39bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43241'3'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (816.01bp,1942.07bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13421'3'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (815.53bp,1986.37bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43421'3'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (876.18bp,1912.78bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213234'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1904.64bp,1072.84bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231234'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1864.34bp,1179.59bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 121342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1724.94bp,412.66bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1798.62bp,390.55bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 212342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1719.79bp,502.49bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1856.55bp,343.81bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213432'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2496.74bp,1107.88bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231432'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2532.27bp,1194.31bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'4132'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2737.38bp,1207.79bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'4312'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2690.08bp,1261.54bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324132'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2654.19bp,1234.4bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342'132'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2818.81bp,1229.32bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342'312'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2775.2bp,1288.89bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2092.41bp,294.3bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2120.4bp,255.81bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2164.42bp,226.42bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2149.84bp,167.81bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1800.48bp,196.27bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 241324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1736.69bp,265.38bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 421324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1691.86bp,354.39bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 434213'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (593.95bp,1464.99bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132314
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1315.27bp,648.46bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132341
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1250.7bp,686.3bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432341
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1185.73bp,701.01bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432413'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (490.92bp,1497.54bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234132'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2563.88bp,1244.04bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'1243'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (341.12bp,2020.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231243'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (363.72bp,1917.84bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213'243'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (305.88bp,2101.31bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 134213'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (582.39bp,1563.77bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123412'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2256.11bp,1143.25bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423412'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2342.68bp,1153.7bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'1243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (307.78bp,932.56bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3121'43
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (356.41bp,1015.71bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (286.35bp,825.26bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'1423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (215.68bp,949.35bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31241'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (393.25bp,1099.7bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (396.94bp,665.79bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (338.93bp,743.54bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (474.67bp,616.27bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (482.42bp,660.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (405.37bp,705.33bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'1234'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1930.33bp,1252.01bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213'234'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1993.47bp,1328.8bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312431'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (440.75bp,1167.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31421'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (400.18bp,1177.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 314231'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (449.64bp,1246.32bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4234'21
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1189.25bp,1068.8bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12312'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2131.67bp,1025.84bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42321'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1470.65bp,1688.98bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43231'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1566.17bp,1656.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1321'43'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (662.38bp,1959.96bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3121'43'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (596.2bp,1970.55bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4321'43'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (737.6bp,1987.46bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1321'34'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1682.55bp,1528.21bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13231'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1608.21bp,1580.36bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4321'34'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1647.81bp,1611.4bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1908.85bp,310.73bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13421'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (500.13bp,1212.35bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 134231'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (551.43bp,1271.33bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312341
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1333.24bp,696.09bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24314'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2085.56bp,554.8bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 34121'3'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (670.14bp,2084.57bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (476.34bp,693.15bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 314213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (450.71bp,753.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 314231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (515.87bp,773.31bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234321'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1056.24bp,1470.98bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324321'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (950.52bp,1472.84bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243421'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1100.98bp,1400.25bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342321'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (857.46bp,1406.82bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312341'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1436.4bp,1108.78bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213'432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2202.03bp,457.71bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 21434'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2204.38bp,553.32bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24134'2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2144.69bp,620.13bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1234'21
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1275.31bp,1028.35bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42321'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1229.56bp,1185.94bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12132'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2095.29bp,945.7bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 21232'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1984.28bp,917.95bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'1432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2162.19bp,374.69bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'4132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2175.96bp,327.95bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12324'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1452.81bp,1610.02bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13234'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1532.24bp,1582.92bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 42324'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1391.16bp,1653.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12321'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1533.61bp,1633.12bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43234'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1482.06bp,1649.74bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 31234'1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1560.46bp,1100.19bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312314'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1623.08bp,1153.35bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (136.98bp,756.83bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (59.86bp,810.83bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (206.48bp,775.43bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (136.73bp,820.84bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'1423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (67.07bp,770.03bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213'423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (3.6bp,716.06bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'1243'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (519.03bp,1923.95bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'1423'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (464.81bp,1999.37bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'4123'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (514.85bp,1984.15bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342'123'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (581.09bp,2050.93bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2245.85bp,143.89bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2192.85bp,186.41bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423124'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2018.87bp,701.85bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132134'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1612.95bp,1199.21bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312134'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1696.87bp,1201.2bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132314'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1530.37bp,1153.25bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432134'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1535.46bp,1217.8bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'4123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (233.92bp,1003.72bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342'123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (257.08bp,1088.27bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123241
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1157.95bp,678.74bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123421
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1075.65bp,718.37bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342132'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2715.69bp,1312.02bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342312'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2650.28bp,1341.14bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24132'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2293.76bp,1555.15bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24312'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2338.01bp,1586.71bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24324'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1300.29bp,1655.78bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24321'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1377.96bp,1702.18bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243421
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (990.97bp,859.04bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423421
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1047.83bp,796.4bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432314'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1448.77bp,1182.73bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1321'34
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1420.8bp,988.73bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 3121'34
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1492.17bp,932.0bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4321'34
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1344.29bp,1023.12bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 12321'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1317.51bp,1162.89bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (565.37bp,640.36bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (637.69bp,677.0bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 434213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (619.01bp,722.81bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 434231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (668.93bp,768.84bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 212324'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1948.99bp,967.0bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24314'2'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2399.89bp,1510.74bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'4132'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2557.45bp,1342.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13243'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (797.37bp,1934.17bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13423'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (879.14bp,1959.51bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43243'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (843.32bp,1875.36bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 212324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1686.24bp,557.27bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1684.14bp,654.56bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1737.07bp,413.84bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'4312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2085.85bp,105.09bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342'312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2096.01bp,20.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213423'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (227.95bp,1958.49bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 343231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (732.29bp,845.03bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (951.36bp,951.09bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (856.34bp,996.63bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (792.46bp,921.83bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'4132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2161.84bp,83.44bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342'132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2174.6bp,3.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123214
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1217.62bp,619.22bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 134213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (533.13bp,726.14bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 134231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (591.29bp,762.72bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1991.81bp,243.24bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 343213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (692.28bp,787.13bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'1432'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2703.94bp,1141.21bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321432'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2621.88bp,1167.85bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24321'4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1158.45bp,1242.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243241'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1136.03bp,1320.87bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 34123'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (761.25bp,2101.78bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 43423'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (913.08bp,1864.06bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'1432'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2512.99bp,1307.67bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213'432'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2495.34bp,1412.62bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 21434'2'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2445.77bp,1491.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1234'21'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1370.33bp,1610.87bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4234'21'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1301.59bp,1614.83bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (557.22bp,676.04bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'1243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (140.44bp,714.0bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213'243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (72.06bp,666.45bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213243'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (269.04bp,1897.56bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132134
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1405.33bp,654.36bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432134
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1330.7bp,608.89bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'1432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2202.62bp,138.38bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'4321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1021.71bp,999.23bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2434'21
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1106.14bp,1035.38bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 34323'1'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (921.48bp,1763.3bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 34321'3'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (896.29bp,1822.13bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 4321'43
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (517.86bp,1076.9bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'4321'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (936.9bp,1569.41bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342'321'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (928.44bp,1667.72bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (381.21bp,795.01bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (448.73bp,801.26bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 23'4321'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1134.37bp,1539.14bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 2434'21'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1219.52bp,1596.93bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 1321'43
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (433.91bp,1051.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 13241'3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (481.63bp,1128.89bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 121324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1681.58bp,455.67bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'1234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1539.63bp,850.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 32'4321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (810.81bp,1101.52bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132431'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (533.37bp,1192.41bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 24134'2'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2352.73bp,1491.85bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 21432'4'
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2391.15bp,1564.71bp) ellipse (3.6bp and 3.6bp);
\end{scope}
%
\end{tikzpicture}



==> twisted54321.png.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.14]
  \pgfsetlinewidth{0.5bp}
\small%
\pgfsetcolor{black}
  % Edge: 231432 -- 321432
  \pgfsetcolor{orange}
  \draw [] (69.495bp,1450.9bp) .. controls (58.767bp,1459.9bp) and (22.779bp,1490.2bp)  .. (12.332bp,1499.0bp);
  % Edge: 231432 -- 234132
  \pgfsetcolor{gray}
  \draw [solid] (73.761bp,1451.9bp) .. controls (78.444bp,1465.4bp) and (95.201bp,1513.8bp)  .. (99.821bp,1527.2bp);
  % Edge: 321432 -- 324132
  \draw [solid] (10.796bp,1504.9bp) .. controls (15.889bp,1518.4bp) and (34.112bp,1566.6bp)  .. (39.137bp,1579.9bp);
  % Edge: 234312 -- 243412
  \draw [] (183.24bp,1570.0bp) .. controls (196.35bp,1565.4bp) and (242.96bp,1549.1bp)  .. (256.5bp,1544.4bp);
  % Edge: 234312 -- 324312
  \pgfsetcolor{orange}
  \draw [] (176.93bp,1573.9bp) .. controls (166.86bp,1583.3bp) and (133.08bp,1614.8bp)  .. (123.27bp,1624.0bp);
  % Edge: 243412 -- 423412
  \pgfsetcolor{gray}
  \draw [solid] (263.96bp,1543.5bp) .. controls (278.26bp,1545.2bp) and (329.43bp,1551.0bp)  .. (343.54bp,1552.7bp);
  % Edge: 134231 -- 434231
  \pgfsetcolor{orange}
  \draw [solid] (1408.6bp,381.59bp) .. controls (1408.2bp,395.57bp) and (1406.9bp,445.25bp)  .. (1406.5bp,459.69bp);
  % Edge: 134231 -- 314231
  \pgfsetcolor{gray}
  \draw [solid] (1408.7bp,374.18bp) .. controls (1408.6bp,359.92bp) and (1408.3bp,308.89bp)  .. (1408.2bp,294.83bp);
  % Edge: 324312 -- 342312
  \draw [solid] (118.6bp,1629.7bp) .. controls (111.67bp,1641.1bp) and (88.594bp,1679.1bp)  .. (81.551bp,1690.7bp);
  % Edge: 432413 -- 432431
  \draw [solid] (1568.3bp,453.88bp) .. controls (1556.5bp,459.44bp) and (1519.2bp,476.97bp)  .. (1507.8bp,482.31bp);
  % Edge: 432413 -- 434213
  \draw [solid] (1567.9bp,452.08bp) .. controls (1552.5bp,451.7bp) and (1497.4bp,450.35bp)  .. (1482.1bp,449.98bp);
  % Edge: 432431 -- 434231
  \draw [solid] (1500.8bp,483.1bp) .. controls (1485.2bp,479.9bp) and (1425.7bp,467.62bp)  .. (1410.1bp,464.42bp);
  % Edge: 321243 -- 321423
  \draw [solid] (1685.8bp,175.17bp) .. controls (1680.2bp,161.73bp) and (1660.3bp,113.63bp)  .. (1654.8bp,100.37bp);
  % Edge: 321423 -- 324123
  \draw [solid] (1650.0bp,95.474bp) .. controls (1636.9bp,89.78bp) and (1590.0bp,69.404bp)  .. (1577.1bp,63.786bp);
  % Edge: 123214 -- 132314
  \draw [] (955.54bp,932.1bp) .. controls (945.72bp,941.03bp) and (913.02bp,970.8bp)  .. (903.04bp,979.88bp);
  % Edge: 123214 -- 423214
  \pgfsetcolor{orange}
  \draw [solid] (958.21bp,925.62bp) .. controls (957.71bp,910.58bp) and (955.9bp,856.8bp)  .. (955.4bp,841.97bp);
  % Edge: 123214 -- 123241
  \pgfsetcolor{gray}
  \draw [solid] (962.24bp,929.95bp) .. controls (977.15bp,931.51bp) and (1030.5bp,937.11bp)  .. (1045.2bp,938.65bp);
  % Edge: 132314 -- 132341
  \draw [solid] (903.94bp,983.05bp) .. controls (918.59bp,985.0bp) and (970.99bp,992.0bp)  .. (985.44bp,993.93bp);
  % Edge: 132314 -- 432314
  \pgfsetcolor{orange}
  \draw [solid] (899.94bp,978.69bp) .. controls (899.26bp,963.95bp) and (896.84bp,911.24bp)  .. (896.17bp,896.71bp);
  % Edge: 132314 -- 312314
  \pgfsetcolor{gray}
  \draw [solid] (899.24bp,986.13bp) .. controls (895.93bp,999.78bp) and (884.16bp,1048.3bp)  .. (880.73bp,1062.4bp);
  % Edge: 324132 -- 324312
  \draw [solid] (43.872bp,1585.2bp) .. controls (57.056bp,1592.3bp) and (104.23bp,1617.7bp)  .. (117.24bp,1624.7bp);
  % Edge: 324132 -- 342132
  \draw [solid] (38.651bp,1586.8bp) .. controls (32.387bp,1599.2bp) and (11.374bp,1640.7bp)  .. (5.2736bp,1652.7bp);
  % Edge: 342132 -- 342312
  \draw [solid] (6.861bp,1657.7bp) .. controls (19.231bp,1663.9bp) and (63.202bp,1686.0bp)  .. (75.984bp,1692.4bp);
  % Edge: 243214 -- 423214
  \draw [solid] (976.51bp,762.28bp) .. controls (972.71bp,775.84bp) and (959.98bp,821.33bp)  .. (956.29bp,834.54bp);
  % Edge: 243214 -- 243241
  \draw [solid] (981.2bp,758.71bp) .. controls (994.91bp,759.78bp) and (1043.6bp,763.57bp)  .. (1057.8bp,764.67bp);
  % Edge: 423214 -- 423241
  \draw [solid] (959.09bp,838.64bp) .. controls (973.72bp,840.48bp) and (1026.1bp,847.05bp)  .. (1040.5bp,848.87bp);
  % Edge: 423214 -- 432314
  \draw [] (952.41bp,840.81bp) .. controls (942.33bp,850.13bp) and (908.51bp,881.4bp)  .. (898.7bp,890.48bp);
  % Edge: 241324 -- 421324
  \draw [solid] (320.4bp,1305.6bp) .. controls (334.93bp,1307.2bp) and (386.95bp,1313.1bp)  .. (401.29bp,1314.8bp);
  % Edge: 241324 -- 241342
  \draw [solid] (314.58bp,1308.4bp) .. controls (307.45bp,1319.9bp) and (283.53bp,1358.6bp)  .. (276.58bp,1369.8bp);
  % Edge: 241324 -- 243124
  \draw [solid] (316.91bp,1309.0bp) .. controls (318.08bp,1323.9bp) and (322.3bp,1377.1bp)  .. (323.47bp,1391.7bp);
  % Edge: 421324 -- 421342
  \draw [solid] (403.02bp,1318.6bp) .. controls (396.66bp,1329.7bp) and (376.57bp,1364.8bp)  .. (370.45bp,1375.5bp);
  % Edge: 421324 -- 423124
  \draw [solid] (405.35bp,1319.2bp) .. controls (406.77bp,1334.7bp) and (411.87bp,1390.2bp)  .. (413.27bp,1405.5bp);
  % Edge: 134213 -- 134231
  \draw [solid] (1477.5bp,355.63bp) .. controls (1465.3bp,359.57bp) and (1424.7bp,372.72bp)  .. (1412.3bp,376.73bp);
  % Edge: 134213 -- 434213
  \pgfsetcolor{orange}
  \draw [solid] (1480.9bp,358.12bp) .. controls (1480.4bp,373.23bp) and (1478.8bp,431.14bp)  .. (1478.3bp,446.25bp);
  % Edge: 134213 -- 314213
  \pgfsetcolor{gray}
  \draw [solid] (1481.0bp,350.86bp) .. controls (1481.1bp,335.69bp) and (1481.7bp,277.56bp)  .. (1481.8bp,262.39bp);
  % Edge: 243142 -- 243412
  \draw [solid] (286.14bp,1465.3bp) .. controls (281.72bp,1478.6bp) and (266.04bp,1525.6bp)  .. (261.47bp,1539.3bp);
  % Edge: 243142 -- 423142
  \draw [solid] (291.04bp,1462.3bp) .. controls (305.33bp,1463.9bp) and (356.47bp,1470.0bp)  .. (370.58bp,1471.7bp);
  % Edge: 343213 -- 434213
  \draw [] (1444.8bp,531.01bp) .. controls (1450.6bp,517.07bp) and (1471.1bp,467.17bp)  .. (1476.8bp,453.41bp);
  % Edge: 343213 -- 343231
  \draw [solid] (1439.5bp,534.55bp) .. controls (1425.8bp,534.18bp) and (1380.1bp,532.94bp)  .. (1366.9bp,532.58bp);
  % Edge: 434213 -- 434231
  \draw [solid] (1474.4bp,450.62bp) .. controls (1461.8bp,453.03bp) and (1422.1bp,460.65bp)  .. (1409.9bp,462.97bp);
  % Edge: 132431 -- 134231
  \draw [solid] (1497.5bp,393.0bp) .. controls (1482.2bp,390.4bp) and (1427.6bp,381.12bp)  .. (1412.6bp,378.56bp);
  % Edge: 132431 -- 432431
  \pgfsetcolor{orange}
  \draw [solid] (1501.6bp,397.55bp) .. controls (1502.1bp,412.39bp) and (1503.9bp,465.47bp)  .. (1504.4bp,480.11bp);
  % Edge: 132431 -- 312431
  \pgfsetcolor{gray}
  \draw [solid] (1501.3bp,389.86bp) .. controls (1500.4bp,375.27bp) and (1497.5bp,323.06bp)  .. (1496.7bp,308.66bp);
  % Edge: 423241 -- 432341
  \draw [] (1041.4bp,851.93bp) .. controls (1031.8bp,861.03bp) and (999.55bp,891.33bp)  .. (989.72bp,900.58bp);
  % Edge: 423241 -- 423421
  \draw [solid] (1047.9bp,848.74bp) .. controls (1061.7bp,846.5bp) and (1111.0bp,838.53bp)  .. (1125.3bp,836.21bp);
  % Edge: 132341 -- 432341
  \pgfsetcolor{orange}
  \draw [solid] (989.05bp,990.51bp) .. controls (988.67bp,975.52bp) and (987.32bp,921.87bp)  .. (986.94bp,907.08bp);
  % Edge: 132341 -- 312341
  \pgfsetcolor{gray}
  \draw [solid] (987.92bp,998.24bp) .. controls (983.59bp,1011.7bp) and (969.05bp,1056.9bp)  .. (964.83bp,1070.0bp);
  % Edge: 241342 -- 243142
  \draw [solid] (275.22bp,1376.7bp) .. controls (277.3bp,1391.3bp) and (284.73bp,1443.7bp)  .. (286.78bp,1458.1bp);
  % Edge: 241342 -- 421342
  \draw [solid] (278.72bp,1373.1bp) .. controls (294.18bp,1374.1bp) and (349.49bp,1377.5bp)  .. (364.74bp,1378.4bp);
  % Edge: 314231 -- 341231
  \draw [solid] (1407.0bp,287.73bp) .. controls (1402.8bp,274.53bp) and (1387.6bp,227.62bp)  .. (1383.2bp,213.99bp);
  % Edge: 231423 -- 321423
  \pgfsetcolor{orange}
  \draw [] (1708.0bp,43.518bp) .. controls (1698.3bp,53.07bp) and (1665.5bp,85.109bp)  .. (1656.0bp,94.41bp);
  % Edge: 231423 -- 234123
  \pgfsetcolor{gray}
  \draw [solid] (1707.4bp,39.211bp) .. controls (1694.4bp,33.09bp) and (1647.8bp,11.19bp)  .. (1634.9bp,5.1515bp);
  % Edge: 234123 -- 324123
  \pgfsetcolor{orange}
  \draw [] (1628.8bp,6.4333bp) .. controls (1619.0bp,16.426bp) and (1586.0bp,49.943bp)  .. (1576.4bp,59.673bp);
  % Edge: 121342 -- 123142
  \pgfsetcolor{gray}
  \draw [solid] (460.25bp,1380.7bp) .. controls (460.45bp,1396.2bp) and (461.22bp,1455.4bp)  .. (461.42bp,1470.9bp);
  % Edge: 121342 -- 421342
  \pgfsetcolor{orange}
  \draw [solid] (456.27bp,1377.1bp) .. controls (441.21bp,1377.4bp) and (387.34bp,1378.3bp)  .. (372.48bp,1378.6bp);
  % Edge: 121342 -- 212342
  \pgfsetcolor{gray}
  \draw [] (461.66bp,1373.6bp) .. controls (467.73bp,1359.5bp) and (491.0bp,1305.5bp)  .. (497.07bp,1291.4bp);
  % Edge: 123142 -- 423142
  \pgfsetcolor{orange}
  \draw [solid] (457.71bp,1474.5bp) .. controls (443.36bp,1474.1bp) and (392.0bp,1472.6bp)  .. (377.84bp,1472.2bp);
  % Edge: 123142 -- 123412
  \pgfsetcolor{gray}
  \draw [solid] (460.28bp,1478.1bp) .. controls (455.77bp,1491.4bp) and (439.75bp,1538.7bp)  .. (435.09bp,1552.4bp);
  % Edge: 214342 -- 241342
  \draw [solid] (198.02bp,1341.9bp) .. controls (211.19bp,1347.2bp) and (258.34bp,1366.2bp)  .. (271.34bp,1371.5bp);
  % Edge: 234132 -- 234312
  \draw [solid] (104.39bp,1532.3bp) .. controls (117.35bp,1539.0bp) and (163.72bp,1562.9bp)  .. (176.5bp,1569.5bp);
  % Edge: 234132 -- 324132
  \pgfsetcolor{orange}
  \draw [] (98.086bp,1533.1bp) .. controls (87.781bp,1542.1bp) and (53.215bp,1572.2bp)  .. (43.181bp,1580.9bp);
  % Edge: 324123 -- 342123
  \pgfsetcolor{gray}
  \draw [solid] (1570.5bp,63.981bp) .. controls (1557.9bp,70.195bp) and (1513.3bp,92.286bp)  .. (1500.4bp,98.708bp);
  % Edge: 121324 -- 421324
  \pgfsetcolor{orange}
  \draw [solid] (497.67bp,1330.9bp) .. controls (482.4bp,1328.3bp) and (423.91bp,1318.4bp)  .. (408.64bp,1315.8bp);
  % Edge: 121324 -- 121342
  \pgfsetcolor{gray}
  \draw [solid] (498.88bp,1334.3bp) .. controls (491.68bp,1342.2bp) and (470.65bp,1365.5bp)  .. (463.01bp,1373.9bp);
  % Edge: 121324 -- 212324
  \draw [] (504.28bp,1328.9bp) .. controls (514.7bp,1319.3bp) and (549.66bp,1287.4bp)  .. (559.81bp,1278.1bp);
  % Edge: 121324 -- 123124
  \draw [solid] (501.56bp,1335.4bp) .. controls (502.47bp,1349.9bp) and (505.72bp,1401.9bp)  .. (506.61bp,1416.3bp);
  % Edge: 342321 -- 343231
  \draw [] (1308.9bp,583.19bp) .. controls (1318.5bp,574.21bp) and (1350.6bp,544.29bp)  .. (1360.4bp,535.15bp);
  % Edge: 343231 -- 434231
  \draw [] (1365.3bp,529.16bp) .. controls (1372.7bp,517.46bp) and (1397.3bp,478.18bp)  .. (1404.4bp,466.78bp);
  % Edge: 212324 -- 213234
  \draw [] (565.35bp,1273.1bp) .. controls (574.98bp,1264.6bp) and (607.09bp,1236.0bp)  .. (616.88bp,1227.3bp);
  % Edge: 212324 -- 212342
  \draw [solid] (558.77bp,1276.3bp) .. controls (547.35bp,1278.5bp) and (513.53bp,1285.1bp)  .. (502.25bp,1287.3bp);
  % Edge: 213423 -- 231423
  \draw [solid] (1782.5bp,11.376bp) .. controls (1769.7bp,16.636bp) and (1726.7bp,34.282bp)  .. (1714.2bp,39.404bp);
  % Edge: 132413 -- 432413
  \pgfsetcolor{orange}
  \draw [solid] (1572.3bp,368.23bp) .. controls (1572.3bp,382.66bp) and (1572.0bp,434.29bp)  .. (1572.0bp,448.52bp);
  % Edge: 132413 -- 134213
  \pgfsetcolor{gray}
  \draw [solid] (1568.4bp,364.03bp) .. controls (1553.4bp,362.39bp) and (1499.6bp,356.53bp)  .. (1484.8bp,354.91bp);
  % Edge: 132413 -- 132431
  \draw [solid] (1568.9bp,365.87bp) .. controls (1557.0bp,370.79bp) and (1517.2bp,387.2bp)  .. (1505.0bp,392.21bp);
  % Edge: 132413 -- 312413
  \draw [solid] (1572.2bp,360.71bp) .. controls (1571.6bp,346.36bp) and (1569.4bp,294.99bp)  .. (1568.8bp,280.83bp);
  % Edge: 312431 -- 314231
  \draw [solid] (1492.7bp,304.37bp) .. controls (1478.1bp,302.11bp) and (1426.2bp,294.02bp)  .. (1411.8bp,291.78bp);
  % Edge: 214324 -- 241324
  \draw [solid] (241.1bp,1272.5bp) .. controls (253.95bp,1278.1bp) and (299.66bp,1297.8bp)  .. (312.95bp,1303.6bp);
  % Edge: 214324 -- 214342
  \draw [solid] (235.63bp,1274.4bp) .. controls (228.29bp,1286.2bp) and (203.68bp,1325.8bp)  .. (196.54bp,1337.3bp);
  % Edge: 243241 -- 423241
  \draw [solid] (1060.9bp,768.6bp) .. controls (1058.1bp,782.35bp) and (1048.0bp,831.22bp)  .. (1045.0bp,845.43bp);
  % Edge: 243241 -- 243421
  \draw [solid] (1065.3bp,764.45bp) .. controls (1078.9bp,762.48bp) and (1127.1bp,755.46bp)  .. (1141.2bp,753.42bp);
  % Edge: 234321 -- 243421
  \draw [] (1198.7bp,700.09bp) .. controls (1189.2bp,709.44bp) and (1157.5bp,740.58bp)  .. (1147.9bp,750.08bp);
  % Edge: 234321 -- 324321
  \pgfsetcolor{orange}
  \draw [] (1204.0bp,694.74bp) .. controls (1212.9bp,685.39bp) and (1242.6bp,654.24bp)  .. (1251.7bp,644.73bp);
  % Edge: 243421 -- 423421
  \pgfsetcolor{gray}
  \draw [solid] (1144.4bp,756.41bp) .. controls (1141.8bp,769.9bp) and (1132.6bp,817.82bp)  .. (1130.0bp,831.75bp);
  % Edge: 421342 -- 423142
  \draw [solid] (368.9bp,1382.7bp) .. controls (369.81bp,1398.0bp) and (373.07bp,1453.0bp)  .. (373.97bp,1468.2bp);
  % Edge: 213234 -- 231234
  \draw [solid] (622.58bp,1222.4bp) .. controls (632.49bp,1214.4bp) and (665.51bp,1187.5bp)  .. (675.58bp,1179.3bp);
  % Edge: 432314 -- 432341
  \draw [solid] (899.91bp,893.41bp) .. controls (914.85bp,895.11bp) and (968.32bp,901.18bp)  .. (983.06bp,902.85bp);
  % Edge: 231234 -- 321234
  \pgfsetcolor{orange}
  \draw [] (681.34bp,1174.5bp) .. controls (691.19bp,1166.2bp) and (724.02bp,1138.6bp)  .. (734.03bp,1130.2bp);
  % Edge: 123241 -- 423241
  \draw [solid] (1048.8bp,935.19bp) .. controls (1048.0bp,920.44bp) and (1045.2bp,867.63bp)  .. (1044.4bp,853.07bp);
  % Edge: 123241 -- 132341
  \pgfsetcolor{gray}
  \draw [] (1046.1bp,941.72bp) .. controls (1035.9bp,951.14bp) and (1001.8bp,982.74bp)  .. (991.87bp,991.91bp);
  % Edge: 123241 -- 123421
  \draw [solid] (1052.9bp,938.12bp) .. controls (1066.7bp,934.85bp) and (1112.8bp,923.89bp)  .. (1126.2bp,920.7bp);
  % Edge: 213432 -- 231432
  \draw [solid] (114.42bp,1377.5bp) .. controls (107.29bp,1389.6bp) and (81.931bp,1432.5bp)  .. (74.56bp,1444.9bp);
  % Edge: 213432 -- 214342
  \draw [] (119.66bp,1372.9bp) .. controls (132.42bp,1367.4bp) and (177.77bp,1347.7bp)  .. (190.96bp,1342.0bp);
  % Edge: 341213 -- 341231
  \draw [solid] (1453.0bp,177.51bp) .. controls (1440.3bp,183.36bp) and (1397.8bp,202.98bp)  .. (1385.4bp,208.68bp);
  % Edge: 341213 -- 342123
  \draw [] (1458.3bp,172.62bp) .. controls (1464.9bp,160.33bp) and (1488.2bp,116.65bp)  .. (1494.9bp,103.96bp);
  % Edge: 432143 -- 432413
  \draw [solid] (1650.9bp,430.93bp) .. controls (1637.5bp,434.55bp) and (1589.7bp,447.41bp)  .. (1575.8bp,451.15bp);
  % Edge: 423142 -- 423412
  \draw [solid] (373.04bp,1475.6bp) .. controls (368.63bp,1488.8bp) and (352.97bp,1535.7bp)  .. (348.41bp,1549.3bp);
  % Edge: 243124 -- 243142
  \draw [solid] (322.01bp,1398.7bp) .. controls (315.86bp,1409.9bp) and (295.38bp,1447.1bp)  .. (289.13bp,1458.5bp);
  % Edge: 243124 -- 423124
  \draw [solid] (327.63bp,1396.1bp) .. controls (342.41bp,1398.4bp) and (395.3bp,1406.6bp)  .. (409.89bp,1408.8bp);
  % Edge: 324321 -- 342321
  \draw [solid] (1256.8bp,639.24bp) .. controls (1265.6bp,629.77bp) and (1294.6bp,598.2bp)  .. (1303.5bp,588.57bp);
  % Edge: 123124 -- 123142
  \draw [solid] (504.4bp,1422.9bp) .. controls (496.52bp,1432.4bp) and (471.81bp,1462.1bp)  .. (463.92bp,1471.7bp);
  % Edge: 123124 -- 423124
  \pgfsetcolor{orange}
  \draw [solid] (502.84bp,1419.5bp) .. controls (487.51bp,1417.8bp) and (432.65bp,1411.6bp)  .. (417.52bp,1409.8bp);
  % Edge: 432134 -- 432314
  \pgfsetcolor{gray}
  \draw [solid] (818.69bp,908.13bp) .. controls (832.51bp,905.42bp) and (878.86bp,896.33bp)  .. (892.31bp,893.7bp);
  % Edge: 312314 -- 312341
  \draw [solid] (883.4bp,1066.6bp) .. controls (897.07bp,1067.8bp) and (945.67bp,1072.0bp)  .. (959.79bp,1073.2bp);
  % Edge: 312413 -- 312431
  \draw [solid] (1565.2bp,278.53bp) .. controls (1553.0bp,283.21bp) and (1512.5bp,298.81bp)  .. (1500.1bp,303.57bp);
  % Edge: 312413 -- 314213
  \draw [solid] (1565.0bp,276.4bp) .. controls (1550.7bp,273.36bp) and (1499.5bp,262.51bp)  .. (1485.4bp,259.52bp);
  % Edge: 314213 -- 314231
  \draw [solid] (1478.3bp,260.31bp) .. controls (1465.7bp,265.84bp) and (1423.7bp,284.36bp)  .. (1411.5bp,289.74bp);
  % Edge: 314213 -- 341213
  \draw [solid] (1480.7bp,255.19bp) .. controls (1476.6bp,241.55bp) and (1461.8bp,192.76bp)  .. (1457.7bp,179.31bp);
  % Edge: 132134 -- 132314
  \draw [solid] (818.34bp,992.82bp) .. controls (832.27bp,991.07bp) and (881.78bp,984.84bp)  .. (896.17bp,983.03bp);
  % Edge: 132134 -- 432134
  \pgfsetcolor{orange}
  \draw [solid] (814.67bp,989.66bp) .. controls (814.69bp,975.9bp) and (814.75bp,927.01bp)  .. (814.77bp,912.8bp);
  % Edge: 132134 -- 312134
  \pgfsetcolor{gray}
  \draw [solid] (813.87bp,996.81bp) .. controls (810.86bp,1010.2bp) and (800.14bp,1057.8bp)  .. (797.02bp,1071.7bp);
  % Edge: 423124 -- 423142
  \draw [solid] (411.51bp,1412.8bp) .. controls (404.6bp,1423.8bp) and (382.79bp,1458.4bp)  .. (376.14bp,1469.0bp);
  % Edge: 123412 -- 423412
  \pgfsetcolor{orange}
  \draw [solid] (430.09bp,1556.1bp) .. controls (415.83bp,1555.5bp) and (364.84bp,1553.7bp)  .. (350.78bp,1553.2bp);
  % Edge: 312134 -- 321234
  \pgfsetcolor{gray}
  \draw [] (793.31bp,1078.0bp) .. controls (783.33bp,1086.8bp) and (750.08bp,1116.2bp)  .. (739.93bp,1125.1bp);
  % Edge: 312134 -- 312314
  \draw [solid] (799.76bp,1075.1bp) .. controls (813.39bp,1073.6bp) and (861.84bp,1068.2bp)  .. (875.93bp,1066.7bp);
  % Edge: 312143 -- 321243
  \draw [] (1653.6bp,252.88bp) .. controls (1659.3bp,240.24bp) and (1679.7bp,195.32bp)  .. (1685.6bp,182.26bp);
  % Edge: 312143 -- 312413
  \draw [solid] (1648.5bp,257.11bp) .. controls (1634.9bp,260.53bp) and (1586.6bp,272.69bp)  .. (1572.5bp,276.22bp);
  % Edge: 132143 -- 132413
  \draw [solid] (1651.9bp,344.31bp) .. controls (1638.4bp,347.74bp) and (1590.2bp,359.94bp)  .. (1576.2bp,363.49bp);
  % Edge: 132143 -- 432143
  \pgfsetcolor{orange}
  \draw [solid] (1655.5bp,347.13bp) .. controls (1655.3bp,361.37bp) and (1654.7bp,412.32bp)  .. (1654.5bp,426.36bp);
  % Edge: 132143 -- 312143
  \pgfsetcolor{gray}
  \draw [solid] (1655.4bp,339.66bp) .. controls (1654.8bp,325.32bp) and (1652.7bp,274.0bp)  .. (1652.2bp,259.85bp);
  % Edge: 213243 -- 213423
  \draw [solid] (1816.6bp,85.204bp) .. controls (1811.4bp,72.376bp) and (1793.0bp,26.777bp)  .. (1787.7bp,13.522bp);
  % Edge: 213243 -- 231243
  \draw [solid] (1814.6bp,90.302bp) .. controls (1802.7bp,96.298bp) and (1762.9bp,116.28bp)  .. (1750.8bp,122.38bp);
  % Edge: 231243 -- 321243
  \pgfsetcolor{orange}
  \draw [] (1744.4bp,126.79bp) .. controls (1734.2bp,136.07bp) and (1699.9bp,167.17bp)  .. (1690.0bp,176.2bp);
  % Edge: 231243 -- 231423
  \pgfsetcolor{gray}
  \draw [solid] (1745.7bp,120.58bp) .. controls (1739.7bp,106.87bp) and (1718.2bp,57.812bp)  .. (1712.3bp,44.285bp);
  % Edge: 123421 -- 423421
  \pgfsetcolor{orange}
  \draw [solid] (1129.9bp,916.21bp) .. controls (1129.7bp,902.48bp) and (1129.4bp,853.66bp)  .. (1129.3bp,839.47bp);
  % Node: 231432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (72.54bp,1448.35bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (9.47bp,1501.41bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (101.01bp,1530.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (40.43bp,1583.33bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (179.79bp,1571.21bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (260.22bp,1543.09bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (120.58bp,1626.48bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (347.16bp,1553.07bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 134231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1408.72bp,377.9bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 434231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1406.4bp,463.65bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 314231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1408.17bp,291.21bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342312
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (79.49bp,1694.13bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1571.96bp,452.18bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1504.51bp,483.87bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 434213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1478.24bp,449.88bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1687.26bp,178.68bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1653.38bp,96.96bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1573.76bp,62.34bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123214
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (958.34bp,929.54bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132314
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (900.12bp,982.54bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423214
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (955.27bp,838.16bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123241
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1049.01bp,939.05bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132341
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (989.15bp,994.42bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432314
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (896.0bp,892.97bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312314
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (879.79bp,1066.26bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342132
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (3.6bp,1656.03bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243214
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (977.59bp,758.43bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243241
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1061.69bp,764.97bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423241
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1044.21bp,849.33bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 241324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (316.6bp,1305.15bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 421324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (404.98bp,1315.2bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 241342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (274.68bp,1372.85bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (323.76bp,1395.52bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 421342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (368.66bp,1378.66bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (413.64bp,1409.4bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 134213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1480.98bp,354.5bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 314213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1481.82bp,258.75bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (287.3bp,1461.81bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (374.2bp,1472.09bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 343213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1443.32bp,534.65bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 343231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1363.25bp,532.48bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1501.47bp,393.67bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312431
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1496.46bp,304.96bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432341
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (986.85bp,903.28bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 423421
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1129.23bp,835.57bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312341
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (963.67bp,1073.58bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341231
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1382.02bp,210.24bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1710.79bp,40.81bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1631.63bp,3.6bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 121342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (460.2bp,1377.01bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123142
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (461.46bp,1474.61bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 212342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (498.53bp,1288.03bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123412
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (433.81bp,1556.19bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214342
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (194.58bp,1340.46bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1496.81bp,100.47bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 121324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (501.32bp,1331.56bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 212324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (562.59bp,1275.57bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123124
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (506.84bp,1419.95bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 342321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1306.12bp,585.76bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (619.75bp,1224.73bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213423
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1786.19bp,9.88bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1572.37bp,364.46bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312413
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1568.69bp,277.19bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 214324
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (237.71bp,1271.03bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 243421
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1145.03bp,752.86bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 234321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1201.47bp,697.42bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 324321
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1254.32bp,641.95bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (678.53bp,1176.87bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 321234
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (736.96bp,1127.74bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 123421
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1129.88bp,919.83bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213432
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (116.3bp,1374.36bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 341213
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1456.62bp,175.86bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1654.45bp,429.97bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 432134
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (814.77bp,908.9bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132134
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (814.67bp,993.28bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312134
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (796.17bp,1075.45bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 312143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1652.04bp,256.21bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 132143
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1655.5bp,343.41bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 213243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1818.0bp,88.59bp) ellipse (3.6bp and 3.6bp);
\end{scope}
  % Node: 231243
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (1747.26bp,124.16bp) ellipse (3.6bp and 3.6bp);
\end{scope}
%
\end{tikzpicture}


